Structure-preserving scheme for fractional nonlinear diffusion equations

In this paper, we introduce and analyze a numerical scheme for solving the Cauchy-Dirichlet problem associated with fractional nonlinear diffusion equations. These equations generalize the porous medium equation and the fast diffusion equation by incorporating a fractional diffusion term. We provide a rigorous analysis showing that the discretization preserves main properties of the continuous equations, including algebraic decay in the fractional porous medium case and the extinction phenomenon in the fractional fast diffusion case. The study is supported by extensive numerical simulations. In addition, we propose a novel method for accurately computing the extinction time for the fractional fast diffusion equation and illustrate numerically the convergence of rescaled solutions towards asymptotic profiles near the extinction time.

==> ExplicitSchemeFDEInstability.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\textwidth,
height=0.5\textwidth,
%scale only axis,
xmin=-1,
xmax=1,
xtick distance = 0.5,
ymin=-0.05,
ymax=0.25,
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
%title = {Solution of the explicit scheme with $h=0.04$, $\Delta t=0.001$, $\theta=0.75$, $q=2.4$, and $u^0$ givent by \eqref{Eqn:DataIni}
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed]
  table[row sep=crcr]{%
-1	0\\
-0.52	-0\\
-0.48	0.0196000000000001\\
-0.44	0.0564\\
-0.4	0.0900000000000001\\
-0.36	0.1204\\
-0.32	0.1476\\
-0.28	0.1716\\
-0.24	0.1924\\
-0.2	0.21\\
-0.16	0.2244\\
-0.12	0.2356\\
-0.0800000000000001	0.2436\\
-0.04	0.2484\\
0	0.25\\
0.04	0.2484\\
0.0800000000000001	0.2436\\
0.12	0.2356\\
0.16	0.2244\\
0.2	0.21\\
0.24	0.1924\\
0.28	0.1716\\
0.32	0.1476\\
0.36	0.1204\\
0.4	0.0900000000000001\\
0.44	0.0564\\
0.48	0.0196000000000001\\
0.52	-0\\
1	0\\
};
\addlegendentry{$t=0$}

\addplot [color=green, dashed, mark=+, mark options={solid, green}]
  table[row sep=crcr]{%
-1	0\\
-0.96	0.00457366154049454\\
-0.92	0.00807840397468262\\
-0.88	0.0112879220719009\\
-0.84	0.0142645343673131\\
-0.8	0.0171009805231939\\
-0.76	0.019814068004663\\
-0.72	0.0224251518652088\\
-0.68	0.0249353895050946\\
-0.64	0.0273486171026436\\
-0.6	0.0296603083199229\\
-0.56	0.0318677939145149\\
-0.52	0.0339641615789608\\
-0.48	0.0359439668317356\\
-0.44	0.0377994201160905\\
-0.4	0.0395240417436997\\
-0.36	0.0411100606724542\\
-0.32	0.0425509854096062\\
-0.28	0.0438396977432403\\
-0.24	0.0449703961202663\\
-0.2	0.0459371032693936\\
-0.16	0.0467352239293444\\
-0.12	0.0473602968476214\\
-0.0800000000000001	0.0478093088248344\\
-0.04	0.0480795786808772\\
0	0.0481699207399036\\
0.04	0.0480795786808772\\
0.0800000000000001	0.0478093088248344\\
0.12	0.0473602968476214\\
0.16	0.0467352239293444\\
0.2	0.0459371032693938\\
0.24	0.0449703961202663\\
0.28	0.0438396977432403\\
0.32	0.0425509854096062\\
0.36	0.0411100606724542\\
0.4	0.0395240417436997\\
0.44	0.0377994201160905\\
0.48	0.0359439668317356\\
0.52	0.0339641615789608\\
0.56	0.0318677939145149\\
0.6	0.0296603083199229\\
0.64	0.0273486171026436\\
0.68	0.0249353895050946\\
0.72	0.0224251518652088\\
0.76	0.019814068004663\\
0.8	0.0171009805231939\\
0.84	0.0142645343673131\\
0.88	0.0112879220719009\\
0.92	0.00807840397468262\\
0.96	0.00457366154049454\\
1	0\\
};
\addlegendentry{$t=0.4$}

\addplot [color=red, dashed, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-1	0\\
-0.96	0.00908712441690351\\
-0.92	-0.0101302042678926\\
-0.88	0.0137274968525445\\
-0.84	-0.00967901934253623\\
-0.8	0.0143923191651034\\
-0.76	-0.00850490959269012\\
-0.72	0.0148004685075032\\
-0.68	-0.00744173218431388\\
-0.64	0.0150912147287319\\
-0.6	-0.00637786110569416\\
-0.56	0.0148053180396703\\
-0.52	-0.00428799600095164\\
-0.48	0.0115339501000864\\
-0.44	0.00281588632946228\\
-0.4	0.00654075218399908\\
-0.36	0.00662742134689021\\
-0.32	0.00656036420158235\\
-0.28	0.00730778379802199\\
-0.24	0.00723831370549366\\
-0.2	0.00766775794909336\\
-0.16	0.00769010925229097\\
-0.12	0.00794005250168217\\
-0.0800000000000001	0.00793939974604418\\
-0.04	0.00808317338698061\\
0	0.0080201910642117\\
0.04	0.00808286938587188\\
0.0800000000000001	0.00793868359501282\\
0.12	0.00793915349451479\\
0.16	0.00768855665547652\\
0.2	0.00766640728907109\\
0.24	0.00723568124328944\\
0.28	0.00730605314558197\\
0.32	0.00655782889335077\\
0.36	0.00662077144586948\\
0.4	0.00655026255999602\\
0.44	0.00278406082606586\\
0.48	0.0115664770412369\\
0.52	-0.00430490124833005\\
0.56	0.014810284875759\\
0.6	-0.00638105643402054\\
0.64	0.0150907180381974\\
0.68	-0.00744483810992502\\
0.72	0.0147992008963447\\
0.76	-0.00850859801647963\\
0.8	0.0143906278318218\\
0.84	-0.00968209067935621\\
0.88	0.013725930585367\\
0.92	-0.0101319674097504\\
0.96	0.00908640261925164\\
1	0\\
};
\addlegendentry{$t=0.7$}

\addplot [color=blue, dashed, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
-1	0\\
-0.96	0.00846178004397236\\
-0.92	-0.0113978955234055\\
-0.88	0.0122669804428506\\
-0.84	-0.0120092790973034\\
-0.8	0.0123575576246482\\
-0.76	-0.0118575074138654\\
-0.72	0.0123662854689923\\
-0.68	-0.011759537769201\\
-0.64	0.0124043528037843\\
-0.6	-0.0116903626828349\\
-0.56	0.0124477920405885\\
-0.52	-0.0116359784194351\\
-0.48	0.012490581688787\\
-0.44	-0.0115945501953822\\
-0.4	0.0125332585991123\\
-0.36	-0.0115705752095019\\
-0.32	0.0125852488486984\\
-0.28	-0.0115860471686009\\
-0.24	0.0126823950970945\\
-0.2	-0.0116645034218514\\
-0.16	0.0125900831984487\\
-0.12	-0.0102764574137322\\
-0.0800000000000001	0.00608421409732007\\
-0.04	0.00734576214601024\\
0	-0.00990040463159958\\
0.04	0.00734576222623828\\
0.0800000000000001	0.00608421420957894\\
0.12	-0.0102764571769767\\
0.16	0.0125900834590107\\
0.2	-0.0116645030546403\\
0.24	0.0126823954749427\\
0.28	-0.0115860466840971\\
0.32	0.0125852493202294\\
0.36	-0.0115705746360242\\
0.4	0.0125332591384895\\
0.44	-0.0115945495669736\\
0.48	0.0124905822661046\\
0.52	-0.0116359777732256\\
0.56	0.0124477926231648\\
0.6	-0.0116903620570146\\
0.64	0.0124043533577058\\
0.68	-0.0117595372010126\\
0.72	0.0123662859605902\\
0.76	-0.0118575069378939\\
0.8	0.0123575580215971\\
0.84	-0.0120092787445276\\
0.88	0.012266980713842\\
0.92	-0.0113978953227778\\
0.96	0.00846178015385224\\
1	0\\
};
\addlegendentry{$t=1$}

\end{axis}

\end{tikzpicture}%

==> cvg_extinction_time_space.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.

\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=\textwidth,
at={(0,0)},
%scale only axis,
xmode=log,
xmin=0.0175438596491228,
xmax=0.333333333333333,
xminorticks=true,
xtick distance = 2,
ymode=log,
ymin=0.001,
ymax=0.1,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={$q=2.4,\,L=1,\,\Delta s=0.1,\,h_{\rm ref}=0.001,\,\epsilon=5e-09$},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dotted, mark=asterisk, mark options={solid}]
  table[row sep=crcr]{%
0.333333333333333	0.0392995012474411\\
0.2	0.0277801965977846\\
0.142857142857143	0.0207988086980095\\
0.0909090909090909	0.0137217760695307\\
0.0588235294117647	0.00902869347305679\\
0.04	0.00616869172825174\\
0.0263157894736842	0.00410245747373405\\
0.0175438596491228	0.00265790933627463\\
};
\addlegendentry{$\alpha=0.5$}

\addplot [color=green, dotted, mark=asterisk, mark options={solid}]
  table[row sep=crcr]{%
0.333333333333333	0.0699061021311204\\
0.2	0.0478587689059693\\
0.142857142857143	0.0356538408234677\\
0.0909090909090909	0.0234041363017226\\
0.0588235294117647	0.0153509452893492\\
0.04	0.0104669163366347\\
0.0263157894736842	0.00690586530880743\\
0.0175438596491228	0.00449524087803321\\
};
\addlegendentry{$\alpha=1$}

\addplot [color=blue, dotted, mark=asterisk, mark options={solid}]
  table[row sep=crcr]{%
0.333333333333333	0.0392324083321323\\
0.2	0.0301507115044324\\
0.142857142857143	0.0231573554496649\\
0.0909090909090909	0.0155069209167432\\
0.0588235294117647	0.0102593841569667\\
0.04	0.0070208014808757\\
0.0263157894736842	0.00464469082464358\\
0.0175438596491228	0.00302320479466589\\
};
\addlegendentry{$\alpha=1.5$}

\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
0.333333333333333	0.0333333333333333\\
0.0175438596491228	0.00175438596491228\\
};
\addlegendentry{$0.1 h$}

\end{axis}
\end{tikzpicture}%

==> cvg_extinction_time_time.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.

\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=\textwidth,
at={(0,0)},
%scale only axis,
xmode=log,
xmin=0.00504135701506484,
xmax=0.171467764060357,
xminorticks=true,
ymode=log,
ymin=5.04135701506484e-05,
ymax=0.00183217054747775,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={$q=2.4L=1h=0.1\Delta s_{\rm ref}=0.0005$},
%xmajorgrids,
%xminorgrids,
%ymajorgrids,
%yminorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dotted, mark=asterisk, mark options={solid}]
  table[row sep=crcr]{%
0.171467764060357	0.00183217054747775\\
0.0952598689224204	0.00113669980099607\\
0.0529221494013446	0.000683732397916525\\
0.0294011941118581	0.000400603712189084\\
0.0163339967288101	0.000229204106655611\\
0.0090744426271167	0.000127938845278841\\
0.00504135701506484	6.91884224459649e-05\\
};
\addlegendentry{$\alpha=0.5$}

\addplot [color=green, dotted, mark=asterisk, mark options={solid}]
  table[row sep=crcr]{%
0.171467764060357	0.00168549546055718\\
0.0952598689224204	0.00115143927399908\\
0.0529221494013446	0.000745006487290256\\
0.0294011941118581	0.000460728412486233\\
0.0163339967288101	0.0002742055087952\\
0.0090744426271167	0.00015746883711043\\
0.00504135701506484	8.68887020373243e-05\\
};
\addlegendentry{$\alpha=1$}

\addplot [color=blue, dotted, mark=asterisk, mark options={solid}]
  table[row sep=crcr]{%
0.171467764060357	0.000972497926985172\\
0.0952598689224204	0.000744921606361082\\
0.0529221494013446	0.000531706910793406\\
0.0294011941118581	0.000355606804005926\\
0.0163339967288101	0.000224624893208736\\
0.0090744426271167	0.000134809948465042\\
0.00504135701506484	7.68201054941464e-05\\
};
\addlegendentry{$\alpha=1.5$}

\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
0.171467764060357	0.00171467764060357\\
0.00504135701506484	5.04135701506484e-05\\
};
\addlegendentry{$0.01\Delta s$}

\end{axis}

\end{tikzpicture}%

==> decay_norm_fde.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=\textwidth,
at={(0,0)},
%scale only axis,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={$t_n$},
ymin=0,
ymax=0.2,
yticklabel style={/pgf/number format/.cd,fixed,precision=2},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={$\alpha=0.5, m=0.71429, h=0.05, L=1, \Delta t=0.001, T=2$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
0	0.187065520307276\\
0.00999999999999979	0.183601323160132\\
0.0219999999999998	0.179572277769699\\
0.0350000000000001	0.175332935318246\\
0.0489999999999999	0.170894386088108\\
0.0630000000000002	0.166574448894882\\
0.0779999999999998	0.162066854767301\\
0.093	0.157675706340989\\
0.109	0.153112238934935\\
0.125	0.148666216398904\\
0.142	0.144064414985889\\
0.159	0.139582492879579\\
0.176	0.135215210123784\\
0.194	0.130710871710707\\
0.212	0.126325050220002\\
0.23	0.122053415161774\\
0.249	0.117664037690736\\
0.268	0.113393380366526\\
0.287	0.109237655837693\\
0.307	0.104983564481303\\
0.327	0.100849259725075\\
0.347	0.0968313098422158\\
0.367	0.0929265345628632\\
0.388	0.0889450886507319\\
0.409	0.0850819595946453\\
0.43	0.0813341592111092\\
0.451	0.0776988842229165\\
0.473	0.0740083185664329\\
0.495	0.0704354955537401\\
0.517	0.0669777139637882\\
0.539	0.0636324152573398\\
0.562	0.0602526896102771\\
0.585	0.0569906079719771\\
0.608	0.0538436528213659\\
0.631	0.0508094185500574\\
0.655	0.0477609479732042\\
0.679	0.044830190631854\\
0.703	0.0420147291533817\\
0.727	0.0393122321766479\\
0.752	0.0366148238382427\\
0.777	0.0340350734303771\\
0.802	0.0315705807228643\\
0.827	0.0292190064303828\\
0.853	0.0268906952024239\\
0.879	0.0246795214967594\\
0.905	0.0225830060290901\\
0.931	0.0205987032474932\\
0.958	0.0186542563165757\\
0.985	0.016825519061419\\
1.012	0.0151098111892511\\
1.04	0.0134470803415678\\
1.068	0.0119000288296451\\
1.096	0.0104656405116357\\
1.125	0.00909554440330762\\
1.154	0.00783960284088847\\
1.184	0.00665676194814635\\
1.214	0.00558839542688228\\
1.245	0.00460037065299579\\
1.276	0.00372563729182662\\
1.308	0.00293645179915059\\
1.341	0.00223791067833723\\
1.375	0.00163406335412075\\
1.41	0.00112766275789733\\
1.446	0.000719842135090687\\
1.484	0.00040271714241058\\
1.525	0.000176239332589478\\
1.57	4.3683465054567e-05\\
1.626	1.48355018492197e-07\\
2	0\\
};
\addlegendentry{$\|u^n\|_q$}

\addplot [color=blue, dashed, mark=+, mark repeat = 200, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.187065520307276\\
0.00099999999999989	0.186711483527236\\
0.00199999999999978	0.18635784907796\\
0.00300000000000011	0.186004616806927\\
0.004	0.18565178656156\\
0.00499999999999989	0.185299358189223\\
0.00599999999999978	0.184947331537222\\
0.00700000000000012	0.184595706452807\\
0.00800000000000001	0.184244482783166\\
0.0089999999999999	0.183893660375433\\
0.00999999999999979	0.183543239076682\\
0.0110000000000001	0.183193218733927\\
0.012	0.182843599194126\\
0.0129999999999999	0.182494380304177\\
0.0139999999999998	0.182145561910921\\
0.0150000000000001	0.181797143861139\\
0.016	0.181449126001553\\
0.0169999999999999	0.18110150817883\\
0.0179999999999998	0.180754290239572\\
0.0190000000000001	0.180407472030327\\
0.02	0.180061053397583\\
0.0209999999999999	0.179715034187768\\
0.0219999999999998	0.179369414247252\\
0.0230000000000001	0.179024193422344\\
0.024	0.178679371559296\\
0.0249999999999999	0.1783349485043\\
0.0259999999999998	0.177990924103488\\
0.0270000000000001	0.177647298202934\\
0.028	0.177304070648651\\
0.0289999999999999	0.176961241286593\\
0.0299999999999998	0.176618809962655\\
0.0310000000000001	0.17627677652267\\
0.032	0.175935140812416\\
0.0329999999999999	0.175593902677606\\
0.0339999999999998	0.175253061963895\\
0.0350000000000001	0.17491261851688\\
0.036	0.174572572182096\\
0.0369999999999999	0.174232922805017\\
0.0379999999999998	0.173893670231059\\
0.0390000000000001	0.173554814305576\\
0.04	0.173216354873863\\
0.0409999999999999	0.172878291781154\\
0.0419999999999998	0.172540624872623\\
0.0430000000000001	0.172203353993383\\
0.044	0.171866478988485\\
0.0449999999999999	0.171529999702923\\
0.0459999999999998	0.171193915981626\\
0.0470000000000002	0.170858227669465\\
0.048	0.170522934611251\\
0.0489999999999999	0.17018803665173\\
0.0499999999999998	0.169853533635591\\
0.0510000000000002	0.169519425407459\\
0.052	0.1691857118119\\
0.0529999999999999	0.168852392693418\\
0.0539999999999998	0.168519467896455\\
0.0550000000000002	0.168186937265392\\
0.056	0.167854800644549\\
0.0569999999999999	0.167523057878185\\
0.0579999999999998	0.167191708810495\\
0.0590000000000002	0.166860753285615\\
0.0600000000000001	0.166530191147617\\
0.0609999999999999	0.166200022240512\\
0.0619999999999998	0.165870246408252\\
0.0630000000000002	0.165540863494722\\
0.0640000000000001	0.165211873343748\\
0.0649999999999999	0.164883275799093\\
0.0659999999999998	0.164555070704459\\
0.0670000000000002	0.164227257903483\\
0.0680000000000001	0.163899837239743\\
0.069	0.163572808556752\\
0.0699999999999998	0.163246171697962\\
0.0710000000000002	0.162919926506762\\
0.0720000000000001	0.162594072826477\\
0.073	0.162268610500373\\
0.0739999999999998	0.161943539371648\\
0.0750000000000002	0.161618859283442\\
0.0760000000000001	0.161294570078828\\
0.077	0.16097067160082\\
0.0779999999999998	0.160647163692365\\
0.0790000000000002	0.160324046196349\\
0.0800000000000001	0.160001318955596\\
0.081	0.159678981812863\\
0.0819999999999999	0.159357034610846\\
0.0830000000000002	0.159035477192178\\
0.0840000000000001	0.158714309399426\\
0.085	0.158393531075097\\
0.0859999999999999	0.158073142061631\\
0.0870000000000002	0.157753142201406\\
0.0880000000000001	0.157433531336735\\
0.089	0.157114309309867\\
0.0899999999999999	0.15679547596299\\
0.0910000000000002	0.156477031138223\\
0.0920000000000001	0.156158974677624\\
0.093	0.155841306423187\\
0.0939999999999999	0.15552402621684\\
0.0950000000000002	0.155207133900447\\
0.0960000000000001	0.154890629315808\\
0.097	0.154574512304658\\
0.0979999999999999	0.154258782708669\\
0.0990000000000002	0.153943440369445\\
0.1	0.153628485128528\\
0.101	0.153313916827394\\
0.102	0.152999735307453\\
0.103	0.152685940410054\\
0.104	0.152372531976475\\
0.105	0.152059509847933\\
0.106	0.151746873865579\\
0.107	0.151434623870497\\
0.108	0.151122759703707\\
0.109	0.150811281206164\\
0.11	0.150500188218756\\
0.111	0.150189480582305\\
0.112	0.149879158137569\\
0.113	0.149569220725238\\
0.114	0.149259668185939\\
0.115	0.14895050036023\\
0.116	0.148641717088604\\
0.117	0.148333318211488\\
0.118	0.148025303569243\\
0.119	0.147717673002163\\
0.12	0.147410426350477\\
0.121	0.147103563454344\\
0.122	0.146797084153861\\
0.123	0.146490988289055\\
0.124	0.146185275699886\\
0.125	0.145879946226251\\
0.126	0.145574999707976\\
0.127	0.145270435984822\\
0.128	0.144966254896481\\
0.129	0.14466245628258\\
0.13	0.14435903998268\\
0.131	0.144056005836269\\
0.132	0.143753353682773\\
0.133	0.143451083361548\\
0.134	0.143149194711883\\
0.135	0.142847687573\\
0.136	0.142546561784052\\
0.137	0.142245817184124\\
0.138	0.141945453612234\\
0.139	0.141645470907332\\
0.14	0.141345868908299\\
0.141	0.141046647453949\\
0.142	0.140747806383026\\
0.143	0.140449345534206\\
0.144	0.140151264746099\\
0.145	0.139853563857243\\
0.146	0.139556242706109\\
0.147	0.1392593011311\\
0.148	0.138962738970549\\
0.149	0.138666556062719\\
0.15	0.138370752245808\\
0.151	0.138075327357939\\
0.152	0.137780281237172\\
0.153	0.137485613721493\\
0.154	0.137191324648822\\
0.155	0.136897413857007\\
0.156	0.136603881183827\\
0.157	0.136310726466994\\
0.158	0.136017949544145\\
0.159	0.135725550252853\\
0.16	0.135433528430617\\
0.161	0.135141883914869\\
0.162	0.134850616542967\\
0.163	0.134559726152204\\
0.164	0.134269212579798\\
0.165	0.133979075662899\\
0.166	0.133689315238587\\
0.167	0.133399931143869\\
0.168	0.133110923215685\\
0.169	0.132822291290901\\
0.17	0.132534035206313\\
0.171	0.132246154798648\\
0.172	0.13195864990456\\
0.173	0.131671520360633\\
0.174	0.131384766003379\\
0.175	0.131098386669238\\
0.176	0.130812382194581\\
0.177	0.130526752415707\\
0.178	0.13024149716884\\
0.179	0.129956616290138\\
0.18	0.129672109615682\\
0.181	0.129387976981485\\
0.182	0.129104218223486\\
0.183	0.128820833177552\\
0.184	0.12853782167948\\
0.185	0.128255183564991\\
0.186	0.127972918669738\\
0.187	0.127691026829298\\
0.188	0.127409507879178\\
0.189	0.127128361654811\\
0.19	0.126847587991557\\
0.191	0.126567186724705\\
0.192	0.12628715768947\\
0.193	0.126007500720993\\
0.194	0.125728215654343\\
0.195	0.125449302324517\\
0.196	0.125170760566437\\
0.197	0.124892590214952\\
0.198	0.124614791104837\\
0.199	0.124337363070795\\
0.2	0.124060305947455\\
0.201	0.12378361956937\\
0.202	0.123507303771023\\
0.203	0.123231358386819\\
0.204	0.122955783251091\\
0.205	0.122680578198098\\
0.206	0.122405743062024\\
0.207	0.122131277676981\\
0.208	0.121857181877001\\
0.209	0.121583455496048\\
0.21	0.121310098368007\\
0.211	0.12103711032669\\
0.212	0.120764491205834\\
0.213	0.1204922408391\\
0.214	0.120220359060074\\
0.215	0.119948845702269\\
0.216	0.119677700599121\\
0.217	0.119406923583991\\
0.218	0.119136514490163\\
0.219	0.118866473150848\\
0.22	0.11859679939918\\
0.221	0.118327493068217\\
0.222	0.118058553990942\\
0.223	0.11778998200026\\
0.224	0.117521776929004\\
0.225	0.117253938609926\\
0.226	0.116986466875705\\
0.227	0.116719361558941\\
0.228	0.116452622492161\\
0.229	0.116186249507812\\
0.23	0.115920242438266\\
0.231	0.115654601115818\\
0.232	0.115389325372686\\
0.233	0.11512441504101\\
0.234	0.114859869952854\\
0.235	0.114595689940205\\
0.236	0.114331874834971\\
0.237	0.114068424468984\\
0.238	0.113805338673999\\
0.239	0.113542617281692\\
0.24	0.11328026012366\\
0.241	0.113018267031426\\
0.242	0.112756637836431\\
0.243	0.11249537237004\\
0.244	0.11223447046354\\
0.245	0.111973931948137\\
0.246	0.111713756654964\\
0.247	0.111453944415068\\
0.248	0.111194495059424\\
0.249	0.110935408418926\\
0.25	0.110676684324387\\
0.251	0.110418322606543\\
0.252	0.110160323096051\\
0.253	0.109902685623489\\
0.254	0.109645410019354\\
0.255	0.109388496114065\\
0.256	0.109131943737962\\
0.257	0.108875752721303\\
0.258	0.108619922894269\\
0.259	0.108364454086959\\
0.26	0.108109346129393\\
0.261	0.107854598851511\\
0.262	0.107600212083172\\
0.263	0.107346185654156\\
0.264	0.10709251939416\\
0.265	0.106839213132804\\
0.266	0.106586266699624\\
0.267	0.106333679924078\\
0.268	0.106081452635541\\
0.269	0.105829584663307\\
0.27	0.105578075836591\\
0.271	0.105326925984525\\
0.272	0.10507613493616\\
0.273	0.104825702520464\\
0.274	0.104575628566327\\
0.275	0.104325912902554\\
0.276	0.10407655535787\\
0.277	0.103827555760917\\
0.278	0.103578913940255\\
0.279	0.103330629724363\\
0.28	0.103082702941635\\
0.281	0.102835133420387\\
0.282	0.102587920988847\\
0.283	0.102341065475165\\
0.284	0.102094566707406\\
0.285	0.101848424513553\\
0.286	0.101602638721505\\
0.287	0.101357209159078\\
0.288	0.101112135654005\\
0.289	0.100867418033936\\
0.29	0.100623056126437\\
0.291	0.10037904975899\\
0.292	0.100135398758995\\
0.293	0.0998921029537665\\
0.294	0.0996491621705351\\
0.295	0.0994065762364476\\
0.296	0.0991643449785662\\
0.297	0.0989224682238699\\
0.298	0.0986809457992517\\
0.299	0.0984397775315209\\
0.3	0.0981989632474018\\
0.301	0.0979585027735341\\
0.302	0.0977183959364725\\
0.303	0.0974786425626855\\
0.304	0.0972392424785582\\
0.305	0.0970001955103887\\
0.306	0.0967615014843908\\
0.307	0.0965231602266918\\
0.308	0.0962851715633342\\
0.309	0.0960475353202734\\
0.31	0.0958102513233796\\
0.311	0.0955733193984374\\
0.312	0.095336739371144\\
0.313	0.0951005110671108\\
0.314	0.0948646343118624\\
0.315	0.0946291089308375\\
0.316	0.0943939347493874\\
0.317	0.0941591115927762\\
0.318	0.0939246392861821\\
0.319	0.0936905176546952\\
0.32	0.093456746523318\\
0.321	0.0932233257169668\\
0.322	0.0929902550604695\\
0.323	0.0927575343785665\\
0.324	0.0925251634959103\\
0.325	0.0922931422370663\\
0.326	0.0920614704265099\\
0.327	0.0918301478886305\\
0.328	0.0915991744477278\\
0.329	0.0913685499280135\\
0.33	0.0911382741536104\\
0.331	0.0909083469485528\\
0.332	0.0906787681367858\\
0.333	0.0904495375421663\\
0.334	0.0902206549884608\\
0.335	0.0899921202993479\\
0.336	0.0897639332984155\\
0.337	0.0895360938091634\\
0.338	0.089308601655\\
0.339	0.0890814566592448\\
0.34	0.0888546586451278\\
0.341	0.0886282074357876\\
0.342	0.0884021028542743\\
0.343	0.0881763447235455\\
0.344	0.0879509328664705\\
0.345	0.0877258671058265\\
0.346	0.0875011472642999\\
0.347	0.0872767731644868\\
0.348	0.0870527446288918\\
0.349	0.086829061479929\\
0.35	0.08660572353992\\
0.351	0.0863827306310956\\
0.352	0.0861600825755953\\
0.353	0.0859377791954659\\
0.354	0.0857158203126627\\
0.355	0.0854942057490495\\
0.356	0.0852729353263966\\
0.357	0.0850520088663838\\
0.358	0.084831426190596\\
0.359	0.0846111871205282\\
0.36	0.08439129147758\\
0.361	0.0841717390830601\\
0.362	0.0839525297581827\\
0.363	0.08373366332407\\
0.364	0.0835151396017499\\
0.365	0.083296958412157\\
0.366	0.0830791195761322\\
0.367	0.0828616229144234\\
0.368	0.0826444682476835\\
0.369	0.0824276553964713\\
0.37	0.0822111841812525\\
0.371	0.0819950544223969\\
0.372	0.081779265940181\\
0.373	0.0815638185547862\\
0.374	0.0813487120862986\\
0.375	0.0811339463547096\\
0.376	0.0809195211799159\\
0.377	0.0807054363817179\\
0.378	0.0804916917798217\\
0.379	0.0802782871938374\\
0.38	0.0800652224432787\\
0.381	0.0798524973475638\\
0.382	0.0796401117260159\\
0.383	0.0794280653978596\\
0.384	0.0792163581822258\\
0.385	0.0790049898981473\\
0.386	0.07879396036456\\
0.387	0.0785832694003039\\
0.388	0.0783729168241218\\
0.389	0.0781629024546593\\
0.39	0.0779532261104645\\
0.391	0.0777438876099876\\
0.392	0.0775348867715824\\
0.393	0.0773262234135039\\
0.394	0.0771178973539097\\
0.395	0.0769099084108591\\
0.396	0.0767022564023132\\
0.397	0.0764949411461346\\
0.398	0.0762879624600878\\
0.399	0.0760813201618378\\
0.4	0.0758750140689513\\
0.401	0.0756690439988956\\
0.402	0.0754634097690392\\
0.403	0.0752581111966513\\
0.404	0.0750531480989003\\
0.405	0.0748485202928566\\
0.406	0.0746442275954897\\
0.407	0.0744402698236697\\
0.408	0.0742366467941662\\
0.409	0.0740333583236481\\
0.41	0.0738304042286839\\
0.411	0.0736277843257427\\
0.412	0.0734254984311908\\
0.413	0.0732235463612945\\
0.414	0.0730219279322193\\
0.415	0.072820642960028\\
0.416	0.0726196912606838\\
0.417	0.072419072650046\\
0.418	0.0722187869438744\\
0.419	0.0720188339578249\\
0.42	0.0718192135074518\\
0.421	0.0716199254082075\\
0.422	0.0714209694754411\\
0.423	0.0712223455243999\\
0.424	0.0710240533702273\\
0.425	0.0708260928279643\\
0.426	0.0706284637125489\\
0.427	0.0704311658388153\\
0.428	0.0702341990214936\\
0.429	0.070037563075211\\
0.43	0.0698412578144909\\
0.431	0.0696452830537524\\
0.432	0.0694496386073093\\
0.433	0.0692543242893726\\
0.434	0.0690593399140478\\
0.435	0.0688646852953352\\
0.436	0.0686703602471312\\
0.437	0.0684763645832263\\
0.438	0.0682826981173061\\
0.439	0.0680893606629502\\
0.44	0.0678963520336331\\
0.441	0.0677036720427227\\
0.442	0.0675113205034812\\
0.443	0.0673192972290653\\
0.444	0.067127602032524\\
0.445	0.0669362347268003\\
0.446	0.0667451951247311\\
0.447	0.0665544830390452\\
0.448	0.066364098282365\\
0.449	0.0661740406672053\\
0.45	0.0659843100059732\\
0.451	0.0657949061109684\\
0.452	0.065605828794383\\
0.453	0.0654170778683003\\
0.454	0.0652286531446959\\
0.455	0.0650405544354369\\
0.456	0.0648527815522812\\
0.457	0.0646653343068788\\
0.458	0.0644782125107706\\
0.459	0.0642914159753869\\
0.46	0.0641049445120507\\
0.461	0.0639187979319735\\
0.462	0.0637329760462588\\
0.463	0.0635474786658983\\
0.464	0.0633623056017756\\
0.465	0.0631774566646617\\
0.466	0.0629929316652191\\
0.467	0.0628087304139986\\
0.468	0.0626248527214397\\
0.469	0.0624412983978715\\
0.47	0.0622580672535116\\
0.471	0.0620751590984661\\
0.472	0.0618925737427292\\
0.473	0.0617103109961832\\
0.474	0.0615283706685985\\
0.475	0.0613467525696332\\
0.476	0.0611654565088324\\
0.477	0.0609844822956296\\
0.478	0.0608038297393443\\
0.479	0.0606234986491829\\
0.48	0.0604434888342396\\
0.481	0.0602638001034936\\
0.482	0.0600844322658118\\
0.483	0.0599053851299467\\
0.484	0.0597266585045357\\
0.485	0.0595482521981032\\
0.486	0.0593701660190589\\
0.487	0.0591923997756969\\
0.488	0.059014953276197\\
0.489	0.0588378263286242\\
0.49	0.0586610187409273\\
0.491	0.0584845303209405\\
0.492	0.0583083608763806\\
0.493	0.0581325102148504\\
0.494	0.0579569781438356\\
0.495	0.0577817644707053\\
0.496	0.0576068690027123\\
0.497	0.0574322915469923\\
0.498	0.057258031910564\\
0.499	0.0570840899003291\\
0.5	0.0569104653230723\\
0.501	0.0567371579854594\\
0.502	0.0565641676940394\\
0.503	0.0563914942552421\\
0.504	0.0562191374753804\\
0.505	0.056047097160647\\
0.506	0.0558753731171175\\
0.507	0.0557039651507476\\
0.508	0.0555328730673734\\
0.509	0.0553620966727131\\
0.51	0.055191635772363\\
0.511	0.0550214901718018\\
0.512	0.0548516596763866\\
0.513	0.054682144091355\\
0.514	0.0545129432218237\\
0.515	0.0543440568727891\\
0.516	0.0541754848491252\\
0.517	0.0540072269555871\\
0.518	0.0538392829968064\\
0.519	0.0536716527772945\\
0.52	0.0535043361014393\\
0.521	0.0533373327735087\\
0.522	0.0531706425976468\\
0.523	0.0530042653778748\\
0.524	0.0528382009180928\\
0.525	0.0526724490220758\\
0.526	0.0525070094934774\\
0.527	0.0523418821358264\\
0.528	0.0521770667525283\\
0.529	0.0520125631468651\\
0.53	0.0518483711219937\\
0.531	0.0516844904809473\\
0.532	0.0515209210266336\\
0.533	0.0513576625618373\\
0.534	0.0511947148892151\\
0.535	0.0510320778113007\\
0.536	0.050869751130501\\
0.537	0.0507077346490976\\
0.538	0.0505460281692454\\
0.539	0.0503846314929732\\
0.54	0.0502235444221837\\
0.541	0.0500627667586522\\
0.542	0.0499022983040271\\
0.543	0.0497421388598291\\
0.544	0.0495822882274526\\
0.545	0.0494227462081627\\
0.546	0.0492635126030967\\
0.547	0.0491045872132645\\
0.548	0.0489459698395462\\
0.549	0.0487876602826947\\
0.55	0.0486296583433323\\
0.551	0.0484719638219531\\
0.552	0.0483145765189201\\
0.553	0.0481574962344689\\
0.554	0.0480007227687023\\
0.555	0.047844255921595\\
0.556	0.0476880954929904\\
0.557	0.0475322412826005\\
0.558	0.0473766930900066\\
0.559	0.0472214507146589\\
0.56	0.0470665139558757\\
0.561	0.0469118826128438\\
0.562	0.046757556484617\\
0.563	0.0466035353701182\\
0.564	0.0464498190681364\\
0.565	0.0462964073773278\\
0.566	0.0461433000962161\\
0.567	0.0459904970231908\\
0.568	0.0458379979565087\\
0.569	0.0456858026942912\\
0.57	0.0455339110345268\\
0.571	0.0453823227750685\\
0.572	0.0452310377136351\\
0.573	0.0450800556478108\\
0.574	0.0449293763750434\\
0.575	0.0447789996926455\\
0.576	0.0446289253977943\\
0.577	0.0444791532875302\\
0.578	0.0443296831587583\\
0.579	0.0441805148082453\\
0.58	0.0440316480326222\\
0.581	0.0438830826283829\\
0.582	0.0437348183918829\\
0.583	0.0435868551193401\\
0.584	0.0434391926068352\\
0.585	0.0432918306503094\\
0.586	0.0431447690455662\\
0.587	0.0429980075882699\\
0.588	0.0428515460739445\\
0.589	0.0427053842979763\\
0.59	0.042559522055611\\
0.591	0.0424139591419537\\
0.592	0.0422686953519702\\
0.593	0.0421237304804847\\
0.594	0.0419790643221813\\
0.595	0.0418346966716028\\
0.596	0.0416906273231494\\
0.597	0.0415468560710806\\
0.598	0.0414033827095133\\
0.599	0.0412602070324226\\
0.6	0.0411173288336406\\
0.601	0.0409747479068558\\
0.602	0.0408324640456144\\
0.603	0.0406904770433183\\
0.604	0.0405487866932259\\
0.605	0.0404073927884512\\
0.606	0.0402662951219641\\
0.607	0.0401254934865891\\
0.608	0.0399849876750058\\
0.609	0.039844777479749\\
0.61	0.0397048626932071\\
0.611	0.0395652431076225\\
0.612	0.039425918515092\\
0.613	0.039286888707565\\
0.614	0.0391481534768445\\
0.615	0.0390097126145852\\
0.616	0.038871565912296\\
0.617	0.0387337131613363\\
0.618	0.0385961541529185\\
0.619	0.0384588886781057\\
0.62	0.0383219165278117\\
0.621	0.0381852374928031\\
0.622	0.038048851363695\\
0.623	0.0379127579309535\\
0.624	0.0377769569848954\\
0.625	0.0376414483156853\\
0.626	0.0375062317133388\\
0.627	0.0373713069677191\\
0.628	0.0372366738685384\\
0.629	0.0371023322053583\\
0.63	0.036968281767586\\
0.631	0.036834522344479\\
0.632	0.0367010537251398\\
0.633	0.0365678756985188\\
0.634	0.0364349880534136\\
0.635	0.036302390578467\\
0.636	0.0361700830621681\\
0.637	0.036038065292852\\
0.638	0.0359063370586985\\
0.639	0.0357748981477326\\
0.64	0.035643748347824\\
0.641	0.0355128874466866\\
0.642	0.0353823152318773\\
0.643	0.0352520314907983\\
0.644	0.0351220360106939\\
0.645	0.0349923285786509\\
0.646	0.0348629089815993\\
0.647	0.034733777006311\\
0.648	0.0346049324394002\\
0.649	0.0344763750673218\\
0.65	0.0343481046763721\\
0.651	0.0342201210526878\\
0.652	0.0340924239822469\\
0.653	0.0339650132508669\\
0.654	0.033837888644205\\
0.655	0.0337110499477569\\
0.656	0.0335844969468591\\
0.657	0.0334582294266847\\
0.658	0.0333322471722464\\
0.659	0.0332065499683942\\
0.66	0.0330811375998152\\
0.661	0.0329560098510351\\
0.662	0.0328311665064143\\
0.663	0.0327066073501507\\
0.664	0.032582332166279\\
0.665	0.0324583407386676\\
0.666	0.0323346328510219\\
0.667	0.0322112082868813\\
0.668	0.0320880668296195\\
0.669	0.0319652082624446\\
0.67	0.0318426323683996\\
0.671	0.0317203389303584\\
0.672	0.0315983277310297\\
0.673	0.0314765985529548\\
0.674	0.0313551511785062\\
0.675	0.0312339853898886\\
0.676	0.0311131009691388\\
0.677	0.0309924976981231\\
0.678	0.0308721753585406\\
0.679	0.0307521337319181\\
0.68	0.0306323725996145\\
0.681	0.0305128917428168\\
0.682	0.0303936909425415\\
0.683	0.0302747699796337\\
0.684	0.0301561286347667\\
0.685	0.0300377666884413\\
0.686	0.0299196839209865\\
0.687	0.0298018801125575\\
0.688	0.0296843550431363\\
0.689	0.029567108492532\\
0.69	0.0294501402403777\\
0.691	0.029333450066134\\
0.692	0.0292170377490844\\
0.693	0.0291009030683385\\
0.694	0.0289850458028296\\
0.695	0.0288694657313138\\
0.696	0.0287541626323713\\
0.697	0.0286391362844056\\
0.698	0.0285243864656413\\
0.699	0.0284099129541264\\
0.7	0.0282957155277295\\
0.701	0.0281817939641411\\
0.702	0.0280681480408709\\
0.703	0.0279547775352511\\
0.704	0.0278416822244316\\
0.705	0.0277288618853833\\
0.706	0.0276163162948952\\
0.707	0.0275040452295747\\
0.708	0.0273920484658481\\
0.709	0.0272803257799583\\
0.71	0.0271688769479663\\
0.711	0.0270577017457487\\
0.712	0.0269467999490001\\
0.713	0.0268361713332292\\
0.714	0.0267258156737613\\
0.715	0.0266157327457353\\
0.716	0.0265059223241058\\
0.717	0.026396384183641\\
0.718	0.0262871180989226\\
0.719	0.0261781238443453\\
0.72	0.0260694011941163\\
0.721	0.0259609499222546\\
0.722	0.0258527698025923\\
0.723	0.0257448606087713\\
0.724	0.0256372221142449\\
0.725	0.0255298540922761\\
0.726	0.0254227563159377\\
0.727	0.0253159285581126\\
0.728	0.025209370591492\\
0.729	0.0251030821885747\\
0.73	0.0249970631216687\\
0.731	0.0248913131628887\\
0.732	0.0247858320841554\\
0.733	0.0246806196571976\\
0.734	0.0245756756535491\\
0.735	0.024470999844548\\
0.736	0.0243665920013396\\
0.737	0.0242624518948715\\
0.738	0.024158579295896\\
0.739	0.0240549739749691\\
0.74	0.0239516357024492\\
0.741	0.0238485642484969\\
0.742	0.0237457593830754\\
0.743	0.0236432208759485\\
0.744	0.0235409484966813\\
0.745	0.0234389420146384\\
0.746	0.0233372011989852\\
0.747	0.0232357258186857\\
0.748	0.0231345156425031\\
0.749	0.0230335704389981\\
0.75	0.0229328899765298\\
0.751	0.0228324740232542\\
0.752	0.0227323223471232\\
0.753	0.0226324347158862\\
0.754	0.0225328108970873\\
0.755	0.0224334506580655\\
0.756	0.0223343537659542\\
0.757	0.0222355199876807\\
0.758	0.0221369490899668\\
0.759	0.0220386408393249\\
0.76	0.0219405950020621\\
0.761	0.0218428113442752\\
0.762	0.0217452896318537\\
0.763	0.0216480296304762\\
0.764	0.0215510311056124\\
0.765	0.0214542938225208\\
0.766	0.0213578175462499\\
0.767	0.0212616020416343\\
0.768	0.0211656470732993\\
0.769	0.0210699524056541\\
0.77	0.0209745178028977\\
0.771	0.0208793430290131\\
0.772	0.0207844278477687\\
0.773	0.0206897720227182\\
0.774	0.0205953753172001\\
0.775	0.0205012374943361\\
0.776	0.0204073583170303\\
0.777	0.0203137375479705\\
0.778	0.0202203749496253\\
0.779	0.0201272702842443\\
0.78	0.0200344233138599\\
0.781	0.0199418338002815\\
0.782	0.0198495015051008\\
0.783	0.019757426189686\\
0.784	0.0196656076151847\\
0.785	0.0195740455425222\\
0.786	0.0194827397324007\\
0.787	0.0193916899452975\\
0.788	0.0193008959414671\\
0.789	0.0192103574809388\\
0.79	0.0191200743235163\\
0.791	0.0190300462287758\\
0.792	0.0189402729560686\\
0.793	0.018850754264518\\
0.794	0.0187614899130177\\
0.795	0.0186724796602347\\
0.796	0.0185837232646056\\
0.797	0.0184952204843367\\
0.798	0.0184069710774035\\
0.799	0.0183189748015513\\
0.8	0.0182312314142914\\
0.801	0.0181437406729046\\
0.802	0.0180565023344359\\
0.803	0.0179695161556981\\
0.804	0.0178827818932685\\
0.805	0.0177962993034888\\
0.806	0.0177100681424651\\
0.807	0.0176240881660661\\
0.808	0.0175383591299232\\
0.809	0.0174528807894299\\
0.81	0.0173676528997406\\
0.811	0.0172826752157698\\
0.812	0.0171979474921917\\
0.813	0.0171134694834407\\
0.814	0.0170292409437076\\
0.815	0.0169452616269421\\
0.816	0.0168615312868501\\
0.817	0.0167780496768941\\
0.818	0.0166948165502916\\
0.819	0.0166118316600148\\
0.82	0.0165290947587899\\
0.821	0.0164466055990964\\
0.822	0.0163643639331665\\
0.823	0.0162823695129832\\
0.824	0.0162006220902811\\
0.825	0.0161191214165455\\
0.826	0.0160378672430102\\
0.827	0.0159568593206578\\
0.828	0.0158760974002194\\
0.829	0.0157955812321733\\
0.83	0.0157153105667436\\
0.831	0.0156352851539001\\
0.832	0.0155555047433578\\
0.833	0.0154759690845756\\
0.834	0.015396677926756\\
0.835	0.015317631018843\\
0.836	0.0152388281095233\\
0.837	0.0151602689472243\\
0.838	0.0150819532801125\\
0.839	0.0150038808560953\\
0.84	0.0149260514228176\\
0.841	0.0148484647276614\\
0.842	0.0147711205177474\\
0.843	0.01469401853993\\
0.844	0.0146171585407999\\
0.845	0.0145405402666832\\
0.846	0.0144641634636371\\
0.847	0.014388027877454\\
0.848	0.0143121332536555\\
0.849	0.0142364793374972\\
0.85	0.0141610658739619\\
0.851	0.0140858926077634\\
0.852	0.0140109592833437\\
0.853	0.0139362656448716\\
0.854	0.013861811436243\\
0.855	0.0137875964010794\\
0.856	0.0137136202827279\\
0.857	0.013639882824259\\
0.858	0.0135663837684654\\
0.859	0.0134931228578643\\
0.86	0.0134200998346916\\
0.861	0.0133473144409058\\
0.862	0.0132747664181831\\
0.863	0.0132024555079195\\
0.864	0.0131303814512287\\
0.865	0.0130585439889401\\
0.866	0.0129869428615992\\
0.867	0.0129155778094669\\
0.868	0.0128444485725181\\
0.869	0.01277355489044\\
0.87	0.0127028965026321\\
0.871	0.0126324731482046\\
0.872	0.0125622845659783\\
0.873	0.0124923304944833\\
0.874	0.0124226106719569\\
0.875	0.0123531248363449\\
0.876	0.0122838727252974\\
0.877	0.0122148540761722\\
0.878	0.0121460686260288\\
0.879	0.0120775161116318\\
0.88	0.0120091962694469\\
0.881	0.0119411088356407\\
0.882	0.0118732535460815\\
0.883	0.011805630136335\\
0.884	0.0117382383416658\\
0.885	0.0116710778970361\\
0.886	0.0116041485371032\\
0.887	0.0115374499962195\\
0.888	0.0114709820084316\\
0.889	0.011404744307479\\
0.89	0.0113387366267923\\
0.891	0.0112729586994944\\
0.892	0.0112074102583959\\
0.893	0.0111420910359974\\
0.894	0.0110770007644865\\
0.895	0.0110121391757367\\
0.896	0.0109475060013069\\
0.897	0.0108831009724408\\
0.898	0.0108189238200649\\
0.899	0.0107549742747874\\
0.9	0.0106912520668967\\
0.901	0.010627756926362\\
0.902	0.0105644885828302\\
0.903	0.0105014467656259\\
0.904	0.0104386312037494\\
0.905	0.0103760416258769\\
0.906	0.0103136777603576\\
0.907	0.0102515393352141\\
0.908	0.0101896260781391\\
0.909	0.0101279377164976\\
0.91	0.010066473977322\\
0.911	0.0100052345873132\\
0.912	0.00994421927283939\\
0.913	0.00988342775993312\\
0.914	0.00982285977429154\\
0.915	0.00976251504127523\\
0.916	0.00970239328590594\\
0.917	0.00964249423286567\\
0.918	0.00958281760649671\\
0.919	0.00952336313079849\\
0.92	0.00946413052942718\\
0.921	0.00940511952569389\\
0.922	0.00934632984256556\\
0.923	0.00928776120265917\\
0.924	0.00922941332824623\\
0.925	0.00917128594124561\\
0.926	0.00911337876322715\\
0.927	0.00905569151540675\\
0.928	0.00899822391864769\\
0.929	0.00894097569345709\\
0.93	0.00888394655998637\\
0.931	0.00882713623802767\\
0.932	0.00877054444701564\\
0.933	0.00871417090602256\\
0.934	0.00865801533376009\\
0.935	0.00860207744857533\\
0.936	0.00854635696845074\\
0.937	0.00849085361100332\\
0.938	0.00843556709348148\\
0.939	0.00838049713276412\\
0.94	0.00832564344536024\\
0.941	0.00827100574740713\\
0.942	0.00821658375466683\\
0.943	0.00816237718252832\\
0.944	0.0081083857460027\\
0.945	0.008054609159724\\
0.946	0.00800104713794569\\
0.947	0.00794769939454065\\
0.948	0.00789456564299984\\
0.949	0.00784164559642964\\
0.95	0.00778893896754962\\
0.951	0.00773644546869434\\
0.952	0.00768416481180756\\
0.953	0.00763209670844356\\
0.954	0.00758024086976539\\
0.955	0.00752859700654041\\
0.956	0.0074771648291434\\
0.957	0.00742594404754993\\
0.958	0.00737493437133896\\
0.959	0.00732413550968847\\
0.96	0.00727354717137452\\
0.961	0.00722316906477083\\
0.962	0.00717300089784434\\
0.963	0.00712304237815653\\
0.964	0.00707329321286032\\
0.965	0.00702375310869741\\
0.966	0.0069744217719987\\
0.967	0.00692529890868121\\
0.968	0.00687638422424541\\
0.969	0.0068276774237761\\
0.97	0.00677917821193796\\
0.971	0.00673088629297602\\
0.972	0.0066828013707112\\
0.973	0.00663492314854164\\
0.974	0.00658725132943783\\
0.975	0.00653978561594348\\
0.976	0.00649252571017156\\
0.977	0.00644547131380335\\
0.978	0.00639862212808673\\
0.979	0.0063519778538339\\
0.98	0.00630553819141966\\
0.981	0.00625930284077869\\
0.982	0.0062132715014056\\
0.983	0.00616744387235046\\
0.984	0.00612181965221925\\
0.985	0.00607639853916986\\
0.986	0.0060311802309112\\
0.987	0.00598616442470057\\
0.988	0.00594135081734271\\
0.989	0.00589673910518673\\
0.99	0.00585232898412391\\
0.991	0.00580812014958676\\
0.992	0.0057641122965455\\
0.993	0.00572030511950761\\
0.994	0.00567669831251427\\
0.995	0.00563329156913861\\
0.996	0.00559008458248433\\
0.997	0.00554707704518176\\
0.998	0.00550426864938824\\
0.999	0.00546165908678331\\
1	0.00541924804856819\\
1.001	0.00537703522546318\\
1.002	0.00533502030770494\\
1.003	0.00529320298504432\\
1.004	0.00525158294674544\\
1.005	0.00521015988158036\\
1.006	0.00516893347783043\\
1.007	0.00512790342328051\\
1.008	0.00508706940521986\\
1.009	0.00504643111043679\\
1.01	0.00500598822521781\\
1.011	0.00496574043534537\\
1.012	0.00492568742609523\\
1.013	0.00488582888223332\\
1.014	0.00484616448801312\\
1.015	0.00480669392717559\\
1.016	0.00476741688294302\\
1.017	0.00472833303801945\\
1.018	0.00468944207458621\\
1.019	0.00465074367430063\\
1.02	0.00461223751829287\\
1.021	0.00457392328716244\\
1.022	0.0045358006609777\\
1.023	0.00449786931927099\\
1.024	0.00446012894103687\\
1.025	0.00442257920473033\\
1.026	0.00438521978826234\\
1.027	0.00434805036899766\\
1.028	0.00431107062375258\\
1.029	0.00427428022879184\\
1.03	0.00423767885982551\\
1.031	0.00420126619200722\\
1.032	0.00416504189992839\\
1.033	0.00412900565761998\\
1.034	0.00409315713854452\\
1.035	0.00405749601559746\\
1.036	0.00402202196110091\\
1.037	0.00398673464680233\\
1.038	0.00395163374387186\\
1.039	0.00391671892289791\\
1.04	0.00388198985388488\\
1.041	0.00384744620624966\\
1.042	0.00381308764881894\\
1.043	0.00377891384982565\\
1.044	0.00374492447690633\\
1.045	0.00371111919709666\\
1.046	0.00367749767682968\\
1.047	0.00364405958193181\\
1.048	0.00361080457761886\\
1.049	0.00357773232849423\\
1.05	0.00354484249854448\\
1.051	0.00351213475113488\\
1.052	0.00347960874900899\\
1.053	0.00344726415428287\\
1.054	0.00341510062844064\\
1.055	0.00338311783233447\\
1.056	0.0033513154261775\\
1.057	0.00331969306954161\\
1.058	0.00328825042135517\\
1.059	0.00325698713989642\\
1.06	0.00322590288279212\\
1.061	0.00319499730701267\\
1.062	0.00316427006886899\\
1.063	0.00313372082400809\\
1.064	0.00310334922740996\\
1.065	0.00307315493338223\\
1.066	0.00304313759555797\\
1.067	0.00301329686689078\\
1.068	0.00298363239965127\\
1.069	0.00295414384542214\\
1.07	0.0029248308550951\\
1.071	0.0028956930788655\\
1.072	0.00286673016623018\\
1.073	0.00283794176598073\\
1.074	0.00280932752620089\\
1.075	0.00278088709426294\\
1.076	0.00275262011682065\\
1.077	0.00272452623980701\\
1.078	0.00269660510843028\\
1.079	0.00266885636716729\\
1.08	0.0026412796597608\\
1.081	0.00261387462921414\\
1.082	0.00258664091778638\\
1.083	0.00255957816698871\\
1.084	0.00253268601757828\\
1.085	0.00250596410955506\\
1.086	0.00247941208215474\\
1.087	0.00245302957384652\\
1.088	0.00242681622232688\\
1.089	0.00240077166451336\\
1.09	0.0023748955365428\\
1.091	0.002349187473762\\
1.092	0.00232364711072686\\
1.093	0.00229827408119387\\
1.094	0.00227306801811711\\
1.095	0.00224802855364103\\
1.096	0.00222315531909612\\
1.097	0.0021984479449948\\
1.098	0.00217390606102263\\
1.099	0.00214952929603651\\
1.1	0.00212531727805532\\
1.101	0.00210126963425727\\
1.102	0.00207738599097329\\
1.103	0.00205366597368029\\
1.104	0.00203010920699587\\
1.105	0.00200671531467345\\
1.106	0.00198348391959424\\
1.107	0.00196041464376284\\
1.108	0.0019375071083001\\
1.109	0.00191476093343734\\
1.11	0.00189217573850975\\
1.111	0.00186975114195098\\
1.112	0.00184748676128521\\
1.113	0.00182538221312134\\
1.114	0.00180343711314723\\
1.115	0.00178165107612127\\
1.116	0.00176002371586748\\
1.117	0.00173855464526618\\
1.118	0.00171724347625002\\
1.119	0.00169608981979552\\
1.12	0.00167509328591553\\
1.121	0.00165425348365211\\
1.122	0.00163357002107078\\
1.123	0.00161304250525074\\
1.124	0.00159267054227996\\
1.125	0.00157245373724546\\
1.126	0.00155239169422661\\
1.127	0.00153248401628803\\
1.128	0.00151273030547028\\
1.129	0.00149313016278274\\
1.13	0.00147368318819563\\
1.131	0.00145438898063155\\
1.132	0.00143524713795706\\
1.133	0.00141625725697603\\
1.134	0.00139741893341716\\
1.135	0.00137873176193049\\
1.136	0.00136019533607401\\
1.137	0.00134180924830796\\
1.138	0.00132357308998454\\
1.139	0.0013054864513391\\
1.14	0.0012875489214812\\
1.141	0.00126976008838486\\
1.142	0.00125211953887838\\
1.143	0.00123462685863673\\
1.144	0.0012172816321705\\
1.145	0.00120008344281564\\
1.146	0.00118303187272462\\
1.147	0.0011661265028553\\
1.148	0.00114936691296075\\
1.149	0.00113275268157986\\
1.15	0.00111628338602543\\
1.151	0.00109995860237388\\
1.152	0.00108377790545466\\
1.153	0.00106774086883865\\
1.154	0.00105184706482753\\
1.155	0.00103609606444133\\
1.156	0.00102048743740868\\
1.157	0.00100502075215214\\
1.158	0.000989695575780214\\
1.159	0.000974511474070905\\
1.16	0.000959468011463738\\
1.161	0.000944564751042876\\
1.162	0.00092980125452824\\
1.163	0.000915177082260854\\
1.164	0.000900691793189079\\
1.165	0.000886344944856621\\
1.166	0.000872136093388765\\
1.167	0.000858064793478164\\
1.168	0.000844130598371517\\
1.169	0.000830333059854027\\
1.17	0.000816671728236962\\
1.171	0.000803146152342116\\
1.172	0.000789755879485821\\
1.173	0.000776500455465623\\
1.174	0.000763379424543409\\
1.175	0.000750392329430305\\
1.176	0.000737538711272023\\
1.177	0.000724818109629322\\
1.178	0.000712230062465569\\
1.179	0.00069977410612676\\
1.18	0.000687449775326421\\
1.181	0.000675256603126506\\
1.182	0.000663194120921862\\
1.183	0.000651261858419794\\
1.184	0.000639459343623638\\
1.185	0.000627786102813666\\
1.186	0.000616241660527095\\
1.187	0.000604825539539888\\
1.188	0.000593537260846766\\
1.189	0.000582376343640334\\
1.19	0.0005713423052911\\
1.191	0.000560434661327935\\
1.192	0.000549652925413646\\
1.193	0.00053899660932677\\
1.194	0.000528465222937147\\
1.195	0.000518058274184607\\
1.196	0.0005077752690541\\
1.197	0.00049761571155571\\
1.198	0.000487579103697122\\
1.199	0.000477664945460976\\
1.2	0.000467872734780439\\
1.201	0.000458201967511673\\
1.202	0.000448652137411187\\
1.203	0.000439222736105194\\
1.204	0.000429913253066516\\
1.205	0.000420723175583948\\
1.206	0.00041165198873605\\
1.207	0.000402699175361398\\
1.208	0.000393864216028827\\
1.209	0.000385146589007679\\
1.21	0.000376545770237158\\
1.211	0.000368061233294359\\
1.212	0.000359692449362736\\
1.213	0.000351438887197908\\
1.214	0.000343300013095682\\
1.215	0.000335275290855641\\
1.216	0.000327364181747836\\
1.217	0.000319566144474592\\
1.218	0.000311880635134987\\
1.219	0.00030430710718532\\
1.22	0.000296845011403146\\
1.221	0.00028949379584331\\
1.222	0.000282252905801084\\
1.223	0.000275121783767318\\
1.224	0.000268099869388028\\
1.225	0.000261186599417762\\
1.226	0.000254381407676973\\
1.227	0.000247683725002723\\
1.228	0.000241092979204716\\
1.229	0.000234608595013341\\
1.23	0.000228229994030826\\
1.231	0.000221956594678385\\
1.232	0.00021578781214604\\
1.233	0.000209723058334887\\
1.234	0.000203761741802033\\
1.235	0.000197903267704636\\
1.236	0.000192147037737733\\
1.237	0.000186492450075182\\
1.238	0.000180938899306149\\
1.239	0.000175485776369388\\
1.24	0.00017013246848796\\
1.241	0.000164878359099507\\
1.242	0.000159722827785203\\
1.243	0.000154665250196029\\
1.244	0.000149704997979061\\
1.245	0.000144841438696641\\
1.246	0.000140073935748219\\
1.247	0.000135401848284644\\
1.248	0.00013082453112423\\
1.249	0.000126341334662161\\
1.25	0.000121951604779014\\
1.251	0.000117654682745272\\
1.252	0.000113449905121854\\
1.253	0.000109336603657084\\
1.254	0.000105314105183218\\
1.255	0.000101381731503203\\
1.256	9.75387992774301e-05\\
1.257	9.37846199051684e-05\\
1.258	9.01184994011039e-05\\
1.259	8.65397382669997e-05\\
1.26	8.30476313566919e-05\\
1.261	7.96414677406432e-05\\
1.262	7.63205305562842e-05\\
1.263	7.30840968623525e-05\\
1.264	6.9931437476356e-05\\
1.265	6.68618168147006e-05\\
1.266	6.38744927168311e-05\\
1.267	6.09687162698158e-05\\
1.268	5.81437316169442e-05\\
1.269	5.53987757627716e-05\\
1.27	5.27330783670621e-05\\
1.271	5.01458615280725e-05\\
1.272	4.76363395547352e-05\\
1.273	4.5203718729514e-05\\
1.274	4.28471970548294e-05\\
1.275	4.05659639910461e-05\\
1.276	3.83592001753641e-05\\
1.277	3.62260771291645e-05\\
1.278	3.41657569449261e-05\\
1.279	3.21773919580437e-05\\
1.28	3.02601243964418e-05\\
1.281	2.84130860128684e-05\\
1.282	2.66353976874356e-05\\
1.283	2.49261690123959e-05\\
1.284	2.32844978431679e-05\\
1.285	2.17094698222731e-05\\
1.286	2.02001578712974e-05\\
1.287	1.87556216406648e-05\\
1.288	1.73749069274365e-05\\
1.289	1.6057045039819e-05\\
1.29	1.48010521194841e-05\\
1.291	1.3605928404381e-05\\
1.292	1.24706574329281e-05\\
1.293	1.13942051758187e-05\\
1.294	1.03755190941079e-05\\
1.295	9.41352710581711e-06\\
1.296	8.50713645839107e-06\\
1.297	7.65523248036359e-06\\
1.298	6.85667720956573e-06\\
1.299	6.11030786679123e-06\\
1.3	5.41493515804348e-06\\
1.301	4.76934137338958e-06\\
1.302	4.17227824467403e-06\\
1.303	3.62246452212389e-06\\
1.304	3.11858321255798e-06\\
1.305	2.65927840636948e-06\\
1.306	2.24315160757271e-06\\
1.307	1.86875744789816e-06\\
1.308	1.5345986237314e-06\\
1.309	1.23911985827618e-06\\
1.31	9.80700583852467e-07\\
1.311	7.57645945537178e-07\\
1.312	5.68175518633751e-07\\
1.313	4.10408838913412e-07\\
1.314	2.82346315660931e-07\\
1.315	1.81843144098082e-07\\
1.316	1.06571973024217e-07\\
1.317	5.39660192089286e-08\\
1.318	2.11240993586159e-08\\
1.319	4.62675187051786e-09\\
1.32	5.06283903689564e-11\\
1.321	0\\
1.322	0\\
1.323	0\\
1.324	0\\
1.325	0\\
1.326	0\\
1.327	0\\
1.328	0\\
1.329	0\\
1.33	0\\
1.331	0\\
1.332	0\\
1.333	0\\
1.334	0\\
1.335	0\\
1.336	0\\
1.337	0\\
1.338	0\\
1.339	0\\
1.34	0\\
1.341	0\\
1.342	0\\
1.343	0\\
1.344	0\\
1.345	0\\
1.346	0\\
1.347	0\\
1.348	0\\
1.349	0\\
1.35	0\\
1.351	0\\
1.352	0\\
1.353	0\\
1.354	0\\
1.355	0\\
1.356	0\\
1.357	0\\
1.358	0\\
1.359	0\\
1.36	0\\
1.361	0\\
1.362	0\\
1.363	0\\
1.364	0\\
1.365	0\\
1.366	0\\
1.367	0\\
1.368	0\\
1.369	0\\
1.37	0\\
1.371	0\\
1.372	0\\
1.373	0\\
1.374	0\\
1.375	0\\
1.376	0\\
1.377	0\\
1.378	0\\
1.379	0\\
1.38	0\\
1.381	0\\
1.382	0\\
1.383	0\\
1.384	0\\
1.385	0\\
1.386	0\\
1.387	0\\
1.388	0\\
1.389	0\\
1.39	0\\
1.391	0\\
1.392	0\\
1.393	0\\
1.394	0\\
1.395	0\\
1.396	0\\
1.397	0\\
1.398	0\\
1.399	0\\
1.4	0\\
1.401	0\\
1.402	0\\
1.403	0\\
1.404	0\\
1.405	0\\
1.406	0\\
1.407	0\\
1.408	0\\
1.409	0\\
1.41	0\\
1.411	0\\
1.412	0\\
1.413	0\\
1.414	0\\
1.415	0\\
1.416	0\\
1.417	0\\
1.418	0\\
1.419	0\\
1.42	0\\
1.421	0\\
1.422	0\\
1.423	0\\
1.424	0\\
1.425	0\\
1.426	0\\
1.427	0\\
1.428	0\\
1.429	0\\
1.43	0\\
1.431	0\\
1.432	0\\
1.433	0\\
1.434	0\\
1.435	0\\
1.436	0\\
1.437	0\\
1.438	0\\
1.439	0\\
1.44	0\\
1.441	0\\
1.442	0\\
1.443	0\\
1.444	0\\
1.445	0\\
1.446	0\\
1.447	0\\
1.448	0\\
1.449	0\\
1.45	0\\
1.451	0\\
1.452	0\\
1.453	0\\
1.454	0\\
1.455	0\\
1.456	0\\
1.457	0\\
1.458	0\\
1.459	0\\
1.46	0\\
1.461	0\\
1.462	0\\
1.463	0\\
1.464	0\\
1.465	0\\
1.466	0\\
1.467	0\\
1.468	0\\
1.469	0\\
1.47	0\\
1.471	0\\
1.472	0\\
1.473	0\\
1.474	0\\
1.475	0\\
1.476	0\\
1.477	0\\
1.478	0\\
1.479	0\\
1.48	0\\
1.481	0\\
1.482	0\\
1.483	0\\
1.484	0\\
1.485	0\\
1.486	0\\
1.487	0\\
1.488	0\\
1.489	0\\
1.49	0\\
1.491	0\\
1.492	0\\
1.493	0\\
1.494	0\\
1.495	0\\
1.496	0\\
1.497	0\\
1.498	0\\
1.499	0\\
1.5	0\\
1.501	0\\
1.502	0\\
1.503	0\\
1.504	0\\
1.505	0\\
1.506	0\\
1.507	0\\
1.508	0\\
1.509	0\\
1.51	0\\
1.511	0\\
1.512	0\\
1.513	0\\
1.514	0\\
1.515	0\\
1.516	0\\
1.517	0\\
1.518	0\\
1.519	0\\
1.52	0\\
1.521	0\\
1.522	0\\
1.523	0\\
1.524	0\\
1.525	0\\
1.526	0\\
1.527	0\\
1.528	0\\
1.529	0\\
1.53	0\\
1.531	0\\
1.532	0\\
1.533	0\\
1.534	0\\
1.535	0\\
1.536	0\\
1.537	0\\
1.538	0\\
1.539	0\\
1.54	0\\
1.541	0\\
1.542	0\\
1.543	0\\
1.544	0\\
1.545	0\\
1.546	0\\
1.547	0\\
1.548	0\\
1.549	0\\
1.55	0\\
1.551	0\\
1.552	0\\
1.553	0\\
1.554	0\\
1.555	0\\
1.556	0\\
1.557	0\\
1.558	0\\
1.559	0\\
1.56	0\\
1.561	0\\
1.562	0\\
1.563	0\\
1.564	0\\
1.565	0\\
1.566	0\\
1.567	0\\
1.568	0\\
1.569	0\\
1.57	0\\
1.571	0\\
1.572	0\\
1.573	0\\
1.574	0\\
1.575	0\\
1.576	0\\
1.577	0\\
1.578	0\\
1.579	0\\
1.58	0\\
1.581	0\\
1.582	0\\
1.583	0\\
1.584	0\\
1.585	0\\
1.586	0\\
1.587	0\\
1.588	0\\
1.589	0\\
1.59	0\\
1.591	0\\
1.592	0\\
1.593	0\\
1.594	0\\
1.595	0\\
1.596	0\\
1.597	0\\
1.598	0\\
1.599	0\\
1.6	0\\
1.601	0\\
1.602	0\\
1.603	0\\
1.604	0\\
1.605	0\\
1.606	0\\
1.607	0\\
1.608	0\\
1.609	0\\
1.61	0\\
1.611	0\\
1.612	0\\
1.613	0\\
1.614	0\\
1.615	0\\
1.616	0\\
1.617	0\\
1.618	0\\
1.619	0\\
1.62	0\\
1.621	0\\
1.622	0\\
1.623	0\\
1.624	0\\
1.625	0\\
1.626	0\\
1.627	0\\
1.628	0\\
1.629	0\\
1.63	0\\
1.631	0\\
1.632	0\\
1.633	0\\
1.634	0\\
1.635	0\\
1.636	0\\
1.637	0\\
1.638	0\\
1.639	0\\
1.64	0\\
1.641	0\\
1.642	0\\
1.643	0\\
1.644	0\\
1.645	0\\
1.646	0\\
1.647	0\\
1.648	0\\
1.649	0\\
1.65	0\\
1.651	0\\
1.652	0\\
1.653	0\\
1.654	0\\
1.655	0\\
1.656	0\\
1.657	0\\
1.658	0\\
1.659	0\\
1.66	0\\
1.661	0\\
1.662	0\\
1.663	0\\
1.664	0\\
1.665	0\\
1.666	0\\
1.667	0\\
1.668	0\\
1.669	0\\
1.67	0\\
1.671	0\\
1.672	0\\
1.673	0\\
1.674	0\\
1.675	0\\
1.676	0\\
1.677	0\\
1.678	0\\
1.679	0\\
1.68	0\\
1.681	0\\
1.682	0\\
1.683	0\\
1.684	0\\
1.685	0\\
1.686	0\\
1.687	0\\
1.688	0\\
1.689	0\\
1.69	0\\
1.691	0\\
1.692	0\\
1.693	0\\
1.694	0\\
1.695	0\\
1.696	0\\
1.697	0\\
1.698	0\\
1.699	0\\
1.7	0\\
1.701	0\\
1.702	0\\
1.703	0\\
1.704	0\\
1.705	0\\
1.706	0\\
1.707	0\\
1.708	0\\
1.709	0\\
1.71	0\\
1.711	0\\
1.712	0\\
1.713	0\\
1.714	0\\
1.715	0\\
1.716	0\\
1.717	0\\
1.718	0\\
1.719	0\\
1.72	0\\
1.721	0\\
1.722	0\\
1.723	0\\
1.724	0\\
1.725	0\\
1.726	0\\
1.727	0\\
1.728	0\\
1.729	0\\
1.73	0\\
1.731	0\\
1.732	0\\
1.733	0\\
1.734	0\\
1.735	0\\
1.736	0\\
1.737	0\\
1.738	0\\
1.739	0\\
1.74	0\\
1.741	0\\
1.742	0\\
1.743	0\\
1.744	0\\
1.745	0\\
1.746	0\\
1.747	0\\
1.748	0\\
1.749	0\\
1.75	0\\
1.751	0\\
1.752	0\\
1.753	0\\
1.754	0\\
1.755	0\\
1.756	0\\
1.757	0\\
1.758	0\\
1.759	0\\
1.76	0\\
1.761	0\\
1.762	0\\
1.763	0\\
1.764	0\\
1.765	0\\
1.766	0\\
1.767	0\\
1.768	0\\
1.769	0\\
1.77	0\\
1.771	0\\
1.772	0\\
1.773	0\\
1.774	0\\
1.775	0\\
1.776	0\\
1.777	0\\
1.778	0\\
1.779	0\\
1.78	0\\
1.781	0\\
1.782	0\\
1.783	0\\
1.784	0\\
1.785	0\\
1.786	0\\
1.787	0\\
1.788	0\\
1.789	0\\
1.79	0\\
1.791	0\\
1.792	0\\
1.793	0\\
1.794	0\\
1.795	0\\
1.796	0\\
1.797	0\\
1.798	0\\
1.799	0\\
1.8	0\\
1.801	0\\
1.802	0\\
1.803	0\\
1.804	0\\
1.805	0\\
1.806	0\\
1.807	0\\
1.808	0\\
1.809	0\\
1.81	0\\
1.811	0\\
1.812	0\\
1.813	0\\
1.814	0\\
1.815	0\\
1.816	0\\
1.817	0\\
1.818	0\\
1.819	0\\
1.82	0\\
1.821	0\\
1.822	0\\
1.823	0\\
1.824	0\\
1.825	0\\
1.826	0\\
1.827	0\\
1.828	0\\
1.829	0\\
1.83	0\\
1.831	0\\
1.832	0\\
1.833	0\\
1.834	0\\
1.835	0\\
1.836	0\\
1.837	0\\
1.838	0\\
1.839	0\\
1.84	0\\
1.841	0\\
1.842	0\\
1.843	0\\
1.844	0\\
1.845	0\\
1.846	0\\
1.847	0\\
1.848	0\\
1.849	0\\
1.85	0\\
1.851	0\\
1.852	0\\
1.853	0\\
1.854	0\\
1.855	0\\
1.856	0\\
1.857	0\\
1.858	0\\
1.859	0\\
1.86	0\\
1.861	0\\
1.862	0\\
1.863	0\\
1.864	0\\
1.865	0\\
1.866	0\\
1.867	0\\
1.868	0\\
1.869	0\\
1.87	0\\
1.871	0\\
1.872	0\\
1.873	0\\
1.874	0\\
1.875	0\\
1.876	0\\
1.877	0\\
1.878	0\\
1.879	0\\
1.88	0\\
1.881	0\\
1.882	0\\
1.883	0\\
1.884	0\\
1.885	0\\
1.886	0\\
1.887	0\\
1.888	0\\
1.889	0\\
1.89	0\\
1.891	0\\
1.892	0\\
1.893	0\\
1.894	0\\
1.895	0\\
1.896	0\\
1.897	0\\
1.898	0\\
1.899	0\\
1.9	0\\
1.901	0\\
1.902	0\\
1.903	0\\
1.904	0\\
1.905	0\\
1.906	0\\
1.907	0\\
1.908	0\\
1.909	0\\
1.91	0\\
1.911	0\\
1.912	0\\
1.913	0\\
1.914	0\\
1.915	0\\
1.916	0\\
1.917	0\\
1.918	0\\
1.919	0\\
1.92	0\\
1.921	0\\
1.922	0\\
1.923	0\\
1.924	0\\
1.925	0\\
1.926	0\\
1.927	0\\
1.928	0\\
1.929	0\\
1.93	0\\
1.931	0\\
1.932	0\\
1.933	0\\
1.934	0\\
1.935	0\\
1.936	0\\
1.937	0\\
1.938	0\\
1.939	0\\
1.94	0\\
1.941	0\\
1.942	0\\
1.943	0\\
1.944	0\\
1.945	0\\
1.946	0\\
1.947	0\\
1.948	0\\
1.949	0\\
1.95	0\\
1.951	0\\
1.952	0\\
1.953	0\\
1.954	0\\
1.955	0\\
1.956	0\\
1.957	0\\
1.958	0\\
1.959	0\\
1.96	0\\
1.961	0\\
1.962	0\\
1.963	0\\
1.964	0\\
1.965	0\\
1.966	0\\
1.967	0\\
1.968	0\\
1.969	0\\
1.97	0\\
1.971	0\\
1.972	0\\
1.973	0\\
1.974	0\\
1.975	0\\
1.976	0\\
1.977	0\\
1.978	0\\
1.979	0\\
1.98	0\\
1.981	0\\
1.982	0\\
1.983	0\\
1.984	0\\
1.985	0\\
1.986	0\\
1.987	0\\
1.988	0\\
1.989	0\\
1.99	0\\
1.991	0\\
1.992	0\\
1.993	0\\
1.994	0\\
1.995	0\\
1.996	0\\
1.997	0\\
1.998	0\\
1.999	0\\
2	0\\
};
\addlegendentry{$\left(\|u^{0}\|_q^{q-2}-ct_n\right)_+^{1/(q-2)}$}

\addplot [color=red, dashed, mark=asterisk, mark repeat = 200, mark options={solid, red}]
  table[row sep=crcr]{%
0	0.187065520307276\\
0.00099999999999989	0.186788378754416\\
0.00199999999999978	0.186511484187944\\
0.00300000000000011	0.186234836533953\\
0.004	0.185958435718572\\
0.00499999999999989	0.185682281667905\\
0.00599999999999978	0.1854063688576\\
0.00700000000000012	0.185130701859391\\
0.00800000000000001	0.184855261458528\\
0.0089999999999999	0.184580131633804\\
0.00999999999999979	0.184305210297502\\
0.0110000000000001	0.184030535282092\\
0.012	0.183756106513574\\
0.0129999999999999	0.183481923917857\\
0.0139999999999998	0.183207987420802\\
0.0150000000000001	0.182934276533707\\
0.016	0.182660848311784\\
0.0169999999999999	0.182387653289136\\
0.0179999999999998	0.18211470090568\\
0.0190000000000001	0.181841993819927\\
0.02	0.18156953235861\\
0.0209999999999999	0.181297312563089\\
0.0219999999999998	0.181025346010319\\
0.0230000000000001	0.18075362115076\\
0.024	0.18048211582603\\
0.0249999999999999	0.180210906859254\\
0.0259999999999998	0.179939918151252\\
0.0270000000000001	0.179669148585515\\
0.028	0.179398675081047\\
0.0289999999999999	0.179128421354941\\
0.0299999999999998	0.178858407343364\\
0.0310000000000001	0.178588648152846\\
0.032	0.178319084887531\\
0.0329999999999999	0.178049853869116\\
0.0339999999999998	0.177780823902382\\
0.0350000000000001	0.177512037566499\\
0.036	0.177243497205856\\
0.0369999999999999	0.176975198566037\\
0.0379999999999998	0.176707148062662\\
0.0390000000000001	0.17643933712959\\
0.04	0.176171775876219\\
0.0409999999999999	0.175904453527426\\
0.0419999999999998	0.175637380049225\\
0.0430000000000001	0.17537054674881\\
0.044	0.175103959983299\\
0.0449999999999999	0.174837615221424\\
0.0459999999999998	0.174571515079952\\
0.0470000000000002	0.174305658037127\\
0.048	0.174040012387557\\
0.0489999999999999	0.173774674835808\\
0.0499999999999998	0.173509543118553\\
0.0510000000000002	0.173244665228979\\
0.052	0.172980024880133\\
0.0529999999999999	0.172715628679594\\
0.0539999999999998	0.172451475095875\\
0.0550000000000002	0.17218755827786\\
0.056	0.171923897041166\\
0.0569999999999999	0.171660472132475\\
0.0579999999999998	0.171397256830295\\
0.0590000000000002	0.1711343514228\\
0.0600000000000001	0.170871653852875\\
0.0609999999999999	0.170609201138828\\
0.0619999999999998	0.170346989792785\\
0.0630000000000002	0.170085018336722\\
0.0640000000000001	0.169823294387751\\
0.0649999999999999	0.169561810128216\\
0.0659999999999998	0.169300564862578\\
0.0670000000000002	0.169039568247534\\
0.0680000000000001	0.168778810409713\\
0.069	0.168518292148868\\
0.0699999999999998	0.168258020685188\\
0.0710000000000002	0.167997988598778\\
0.0720000000000001	0.167738197190646\\
0.073	0.167478649665802\\
0.0739999999999998	0.167219342648127\\
0.0750000000000002	0.166960276882504\\
0.0760000000000001	0.166701438215926\\
0.077	0.166442870519248\\
0.0779999999999998	0.166184529155172\\
0.0790000000000002	0.165926426455755\\
0.0800000000000001	0.165668570176261\\
0.081	0.16541095232577\\
0.0819999999999999	0.165153575233568\\
0.0830000000000002	0.16489642947138\\
0.0840000000000001	0.164639544526471\\
0.085	0.164382890242569\\
0.0859999999999999	0.164126476008968\\
0.0870000000000002	0.163870284055422\\
0.0880000000000001	0.163614371359535\\
0.089	0.163358679430846\\
0.0899999999999999	0.163103227039376\\
0.0910000000000002	0.162847994807649\\
0.0920000000000001	0.162593045825854\\
0.093	0.162338315050595\\
0.0939999999999999	0.162083823752128\\
0.0950000000000002	0.161829559042963\\
0.0960000000000001	0.161575563069568\\
0.097	0.161321792238572\\
0.0979999999999999	0.161068260954665\\
0.0990000000000002	0.160814963952612\\
0.1	0.160561918228585\\
0.101	0.160309106121067\\
0.102	0.160056533450789\\
0.103	0.159804198912556\\
0.104	0.159552084589982\\
0.105	0.159300251828852\\
0.106	0.159048636402161\\
0.107	0.158797259922892\\
0.108	0.158546119571709\\
0.109	0.158295184201537\\
0.11	0.1580445650435\\
0.111	0.157794144391657\\
0.112	0.157543962243249\\
0.113	0.157294015371384\\
0.114	0.157044272599068\\
0.115	0.15679484833617\\
0.116	0.15654562055638\\
0.117	0.156296630967203\\
0.118	0.156047877486349\\
0.119	0.155799341177431\\
0.12	0.155551092155084\\
0.121	0.155303055337765\\
0.122	0.155055256428423\\
0.123	0.154807694637785\\
0.124	0.154560362990793\\
0.125	0.154313286933103\\
0.126	0.154066439160428\\
0.127	0.153819828957047\\
0.128	0.153573456112147\\
0.129	0.153327319109045\\
0.13	0.153081406564019\\
0.131	0.152835762439833\\
0.132	0.152590338985391\\
0.133	0.15234515263585\\
0.134	0.15210020316055\\
0.135	0.151855489046314\\
0.136	0.151611000106458\\
0.137	0.151366776941123\\
0.138	0.15112277503776\\
0.139	0.150879009782588\\
0.14	0.150635481013558\\
0.141	0.150392187895892\\
0.142	0.150149125172033\\
0.143	0.149906313817489\\
0.144	0.149663730692261\\
0.145	0.149421383758064\\
0.146	0.149179272914969\\
0.147	0.148937397876086\\
0.148	0.148695757069243\\
0.149	0.148454341934611\\
0.15	0.148213189291423\\
0.151	0.147972257894842\\
0.152	0.147731562147357\\
0.153	0.147491101943443\\
0.154	0.147250876981232\\
0.155	0.147010885761517\\
0.156	0.146771120872113\\
0.157	0.146531615500403\\
0.158	0.146292332042264\\
0.159	0.146053283692258\\
0.16	0.145814470357684\\
0.161	0.145575891846311\\
0.162	0.145337547380074\\
0.163	0.145099433349126\\
0.164	0.144861534687976\\
0.165	0.144623926566987\\
0.166	0.144386521814266\\
0.167	0.144149351546242\\
0.168	0.143912415657297\\
0.169	0.143675713893282\\
0.17	0.143439245249766\\
0.171	0.143203005532806\\
0.172	0.142966978960058\\
0.173	0.142731249874985\\
0.174	0.142495718852888\\
0.175	0.142260421693328\\
0.176	0.14202535829761\\
0.177	0.141790528466879\\
0.178	0.141555931528396\\
0.179	0.141321564893981\\
0.18	0.141087419269911\\
0.181	0.140853545577633\\
0.182	0.140619883298159\\
0.183	0.140386454259\\
0.184	0.140153258375357\\
0.185	0.139920295530563\\
0.186	0.139687565456262\\
0.187	0.13945506726231\\
0.188	0.13922279783533\\
0.189	0.138990747051507\\
0.19	0.138758975183986\\
0.191	0.138527409260607\\
0.192	0.138296075873118\\
0.193	0.138064974937737\\
0.194	0.137834106347583\\
0.195	0.137603469893877\\
0.196	0.137373064975058\\
0.197	0.137142889652075\\
0.198	0.136912937923244\\
0.199	0.136683246613115\\
0.2	0.136453770696851\\
0.201	0.136224526610509\\
0.202	0.135995514273729\\
0.203	0.135766733598886\\
0.204	0.135538184466453\\
0.205	0.135309866633397\\
0.206	0.135081779431387\\
0.207	0.134853920877588\\
0.208	0.134626285314035\\
0.209	0.134398910368977\\
0.21	0.134171749212903\\
0.211	0.133944819099166\\
0.212	0.133718119947713\\
0.213	0.13349165167409\\
0.214	0.133265414175725\\
0.215	0.133039407283419\\
0.216	0.132813630607657\\
0.217	0.132588083098855\\
0.218	0.132362761903013\\
0.219	0.132137659639243\\
0.22	0.131912831964931\\
0.221	0.13168820793253\\
0.222	0.131463814072849\\
0.223	0.131239650305354\\
0.224	0.131015716545113\\
0.225	0.130792012690833\\
0.226	0.130568538586139\\
0.227	0.13034529390573\\
0.228	0.130122277849653\\
0.229	0.129899488388611\\
0.23	0.12967692054406\\
0.231	0.12945461404858\\
0.232	0.129232517558769\\
0.233	0.129010650369065\\
0.234	0.128789012399433\\
0.235	0.128567603568149\\
0.236	0.128346423787425\\
0.237	0.128125472949493\\
0.238	0.127904750886094\\
0.239	0.1276842572601\\
0.24	0.127463991297331\\
0.241	0.127243951170027\\
0.242	0.127024132675368\\
0.243	0.126804572482032\\
0.244	0.126585222341562\\
0.245	0.126366100545324\\
0.246	0.126147207013167\\
0.247	0.125928541664024\\
0.248	0.125710104413729\\
0.249	0.125491895168389\\
0.25	0.125273913805774\\
0.251	0.125056160126891\\
0.252	0.124838633738668\\
0.253	0.124621333788078\\
0.254	0.124404258396707\\
0.255	0.124187403529108\\
0.256	0.123970808659292\\
0.257	0.123754420759548\\
0.258	0.123538260163957\\
0.259	0.123322326792087\\
0.26	0.123106620562877\\
0.261	0.122891141393318\\
0.262	0.122675889194665\\
0.263	0.1224608638623\\
0.264	0.122246065250482\\
0.265	0.122031493113245\\
0.266	0.121817146974156\\
0.267	0.121603025855254\\
0.268	0.121389127742769\\
0.269	0.121175448587856\\
0.27	0.120962033526192\\
0.271	0.120748820576963\\
0.272	0.120535833806483\\
0.273	0.120323073133961\\
0.274	0.120110538478135\\
0.275	0.119898229756396\\
0.276	0.119686146882434\\
0.277	0.119474289760279\\
0.278	0.119262658270143\\
0.279	0.119051252236608\\
0.28	0.118840071360867\\
0.281	0.118629115083584\\
0.282	0.118418382320476\\
0.283	0.118207870975758\\
0.284	0.117997577086437\\
0.285	0.117787551352791\\
0.286	0.117577722609957\\
0.287	0.11736811883388\\
0.288	0.117158739943372\\
0.289	0.116949585856893\\
0.29	0.116740656491978\\
0.291	0.116531951763785\\
0.292	0.116323471581619\\
0.293	0.116115215841048\\
0.294	0.115907184406879\\
0.295	0.115699377078139\\
0.296	0.115491793519189\\
0.297	0.115284433129971\\
0.298	0.115077294811565\\
0.299	0.114870376559244\\
0.3	0.114663674783108\\
0.301	0.114457242056898\\
0.302	0.114251003043321\\
0.303	0.114044987696529\\
0.304	0.113839195934909\\
0.305	0.113633627676606\\
0.306	0.113428282839183\\
0.307	0.1132231613388\\
0.308	0.113018263088347\\
0.309	0.11281358799338\\
0.31	0.112609135943646\\
0.311	0.112404906796181\\
0.312	0.112200900342895\\
0.313	0.111997116250786\\
0.314	0.11179355395564\\
0.315	0.111590212479705\\
0.316	0.111387090129608\\
0.317	0.111184184012413\\
0.318	0.110981542027833\\
0.319	0.110779094246693\\
0.32	0.110576868742858\\
0.321	0.110374865434252\\
0.322	0.110173084238657\\
0.323	0.109971525073536\\
0.324	0.109770187855639\\
0.325	0.109569072500138\\
0.326	0.109368178918803\\
0.327	0.109167507016312\\
0.328	0.108967056683055\\
0.329	0.108766827781613\\
0.33	0.108566820122199\\
0.331	0.108367033419521\\
0.332	0.108167467219379\\
0.333	0.107968120777575\\
0.334	0.107768992866079\\
0.335	0.107570081471699\\
0.336	0.107371423393306\\
0.337	0.107172964033081\\
0.338	0.106974725469483\\
0.339	0.106776707619929\\
0.34	0.106578910401759\\
0.341	0.106381333732161\\
0.342	0.106183977528024\\
0.343	0.105986841705609\\
0.344	0.105789926179883\\
0.345	0.105593230863182\\
0.346	0.105396755662668\\
0.347	0.105200500475582\\
0.348	0.10500446518072\\
0.349	0.104808649623535\\
0.35	0.104613053590856\\
0.351	0.104417676769171\\
0.352	0.104222518677605\\
0.353	0.104027578563068\\
0.354	0.103832855240328\\
0.355	0.103638346854133\\
0.356	0.103444093295583\\
0.357	0.103250034148661\\
0.358	0.103056194141505\\
0.359	0.102862573190921\\
0.36	0.102669171213645\\
0.361	0.102475988126304\\
0.362	0.10228302384532\\
0.363	0.102090278286719\\
0.364	0.101897751365761\\
0.365	0.101705442996225\\
0.366	0.101513353089092\\
0.367	0.101321481550182\\
0.368	0.101129828276003\\
0.369	0.100938393146696\\
0.37	0.100747176014314\\
0.371	0.100556176683822\\
0.372	0.100365394883039\\
0.373	0.100174830216168\\
0.374	0.0999844820935598\\
0.375	0.0997943496278713\\
0.376	0.099604431483816\\
0.377	0.0994147597610797\\
0.378	0.0992252850421016\\
0.379	0.0990360277097073\\
0.38	0.098846987680048\\
0.381	0.0986581648692275\\
0.382	0.0984695591932803\\
0.383	0.0982811705681366\\
0.384	0.0980929989095416\\
0.385	0.0979050441329132\\
0.386	0.0977173061530681\\
0.387	0.0975297848837275\\
0.388	0.0973424802366498\\
0.389	0.0971553921201234\\
0.39	0.0969685204364432\\
0.391	0.0967818650777494\\
0.392	0.0965954259193369\\
0.393	0.0964092028091121\\
0.394	0.0962231955513322\\
0.395	0.0960374038820193\\
0.396	0.0958518274325111\\
0.397	0.0956664656764699\\
0.398	0.0954813178542602\\
0.399	0.0952963828670148\\
0.4	0.0951116912747629\\
0.401	0.0949271951798933\\
0.402	0.0947429145352086\\
0.403	0.0945588492561171\\
0.404	0.0943749992579841\\
0.405	0.0941913644561212\\
0.406	0.0940079447657669\\
0.407	0.0938247401020464\\
0.408	0.0936417503799007\\
0.409	0.0934589755139599\\
0.41	0.0932764154183152\\
0.411	0.0930940700061313\\
0.412	0.0929119391889928\\
0.413	0.0927300228758248\\
0.414	0.0925483209711544\\
0.415	0.0923668333723531\\
0.416	0.0921855599653547\\
0.417	0.09200450061812\\
0.418	0.0918236551708485\\
0.419	0.0916430234215628\\
0.42	0.0914626051052441\\
0.421	0.091282399864129\\
0.422	0.0911024072061153\\
0.423	0.0909226264474357\\
0.424	0.0907430566348815\\
0.425	0.0905637290003067\\
0.426	0.0903845937089653\\
0.427	0.0902056717432513\\
0.428	0.0900269630177384\\
0.429	0.0898484674469602\\
0.43	0.0896701849454034\\
0.431	0.0894921154274941\\
0.432	0.0893142588075784\\
0.433	0.0891366149998816\\
0.434	0.0889591839184418\\
0.435	0.0887819654769939\\
0.436	0.0886049595887801\\
0.437	0.0884281661662336\\
0.438	0.0882515851204739\\
0.439	0.0880752163605116\\
0.44	0.087899059792008\\
0.441	0.0877231153153861\\
0.442	0.0875473828229913\\
0.443	0.0873718621948947\\
0.444	0.0871965532927819\\
0.445	0.0870214559511897\\
0.446	0.0868465699651217\\
0.447	0.0866718950728016\\
0.448	0.0864974309319848\\
0.449	0.0863231770878787\\
0.45	0.0861491329302848\\
0.451	0.0859752976370913\\
0.452	0.085801702981279\\
0.453	0.0856282973998894\\
0.454	0.0854551028257742\\
0.455	0.0852821191725788\\
0.456	0.0851093463539074\\
0.457	0.0849367842833222\\
0.458	0.0847644328743318\\
0.459	0.0845922920403828\\
0.46	0.084420361694836\\
0.461	0.0842486417509307\\
0.462	0.0840771321217244\\
0.463	0.0839058327199975\\
0.464	0.0837347434580984\\
0.465	0.0835638642477003\\
0.466	0.0833931949994287\\
0.467	0.0832227356222921\\
0.468	0.083052486022829\\
0.469	0.0828824461038473\\
0.47	0.082712615762587\\
0.471	0.0825429948880791\\
0.472	0.0823735833573971\\
0.473	0.0822043810304089\\
0.474	0.0820353877425211\\
0.475	0.0818666032947677\\
0.476	0.0816980274404449\\
0.477	0.0815296598672992\\
0.478	0.0813615001740633\\
0.479	0.0811935478399164\\
0.48	0.0810258021851697\\
0.481	0.0808582937147335\\
0.482	0.0806909721570732\\
0.483	0.0805238590881334\\
0.484	0.0803569544205258\\
0.485	0.0801902580668221\\
0.486	0.0800237699395532\\
0.487	0.0798574899512028\\
0.488	0.0796914180142023\\
0.489	0.0795255540409197\\
0.49	0.0793598979436383\\
0.491	0.0791944496345303\\
0.492	0.0790292090256082\\
0.493	0.0788641760286515\\
0.494	0.0786993505550946\\
0.495	0.0785347325158567\\
0.496	0.0783703218210885\\
0.497	0.0782061183797951\\
0.498	0.0780421220992924\\
0.499	0.0778783328844219\\
0.5	0.0777147506364315\\
0.501	0.0775513752514128\\
0.502	0.0773882066181195\\
0.503	0.0772252446149837\\
0.504	0.0770624891060558\\
0.505	0.0768999399355557\\
0.506	0.0767375969206308\\
0.507	0.0765754598418362\\
0.508	0.0764135284307392\\
0.509	0.0762518023539553\\
0.51	0.076090281192783\\
0.511	0.0759289644174785\\
0.512	0.0757678787372824\\
0.513	0.0756069795312366\\
0.514	0.0754462860878702\\
0.515	0.0752857983186472\\
0.516	0.0751255161349929\\
0.517	0.0749654394482913\\
0.518	0.074805568169884\\
0.519	0.0746459022110657\\
0.52	0.0744864414830801\\
0.521	0.0743271858971091\\
0.522	0.0741681353642609\\
0.523	0.0740092897955487\\
0.524	0.0738506491018582\\
0.525	0.0736922131938988\\
0.526	0.0735339819821319\\
0.527	0.073375955376664\\
0.528	0.0732181332870927\\
0.529	0.0730605156222826\\
0.53	0.0729031022900508\\
0.531	0.0727458931967173\\
0.532	0.0725888882464871\\
0.533	0.0724320873405895\\
0.534	0.0722754903761085\\
0.535	0.0721190972444012\\
0.536	0.0719629078289796\\
0.537	0.0718069220026991\\
0.538	0.0716511396240711\\
0.539	0.071495560532457\\
0.54	0.0713401845418735\\
0.541	0.0711850114330717\\
0.542	0.0710300409434965\\
0.543	0.0708752727546784\\
0.544	0.0707207064765196\\
0.545	0.0705663630384206\\
0.546	0.0704122070471249\\
0.547	0.0702582538766898\\
0.548	0.070104503437308\\
0.549	0.0699509556391313\\
0.55	0.0697976103922713\\
0.551	0.0696444676067971\\
0.552	0.0694915271927345\\
0.553	0.0693387890600641\\
0.554	0.069186253118716\\
0.555	0.0690339192785658\\
0.556	0.0688817874494267\\
0.557	0.0687298575410336\\
0.558	0.0685781294630265\\
0.559	0.0684266031249234\\
0.56	0.0682752784360767\\
0.561	0.0681241553056164\\
0.562	0.0679732336423657\\
0.563	0.0678225133547241\\
0.564	0.0676719943504995\\
0.565	0.0675216765366815\\
0.566	0.0673715598191267\\
0.567	0.0672216441021289\\
0.568	0.0670719292878439\\
0.569	0.0669224152755179\\
0.57	0.0667731019604654\\
0.571	0.0666239892327249\\
0.572	0.0664750769753115\\
0.573	0.0663263650619497\\
0.574	0.0661778533541746\\
0.575	0.0660295416976409\\
0.576	0.0658814299174595\\
0.577	0.0657335178123644\\
0.578	0.0655858051474514\\
0.579	0.0654382916452283\\
0.58	0.0652909769746399\\
0.581	0.0651438809335181\\
0.582	0.0649969696304482\\
0.583	0.0648502578899786\\
0.584	0.0647037456208492\\
0.585	0.0645574327317568\\
0.586	0.0644113191313562\\
0.587	0.06426540472826\\
0.588	0.0641196894310352\\
0.589	0.0639741731482051\\
0.59	0.0638288557882452\\
0.591	0.0636837372595807\\
0.592	0.0635388174705804\\
0.593	0.0633940963295534\\
0.594	0.0632495737447365\\
0.595	0.0631052496242797\\
0.596	0.0629611238762284\\
0.597	0.0628171964084929\\
0.598	0.0626734671288087\\
0.599	0.0625299359446791\\
0.6	0.0623866027632993\\
0.601	0.0622434674914496\\
0.602	0.062100530035349\\
0.603	0.0619577903004624\\
0.604	0.0618152481912397\\
0.605	0.0616729036107686\\
0.606	0.06153075646032\\
0.607	0.0613888066387531\\
0.608	0.0612470540417442\\
0.609	0.0611054985607904\\
0.61	0.0609641400819418\\
0.611	0.0608229784841869\\
0.612	0.06068201363742\\
0.613	0.0605412453998979\\
0.614	0.0604006736150735\\
0.615	0.0602602981076914\\
0.616	0.0601201186789924\\
0.617	0.0599801351008726\\
0.618	0.0598403471088091\\
0.619	0.0597007543933428\\
0.62	0.0595613785402795\\
0.621	0.0594221821721361\\
0.622	0.059283181776264\\
0.623	0.0591443772597464\\
0.624	0.0590057685296212\\
0.625	0.058867355492882\\
0.626	0.0587291380564774\\
0.627	0.0585911161273107\\
0.628	0.0584532896122383\\
0.629	0.0583156584180675\\
0.63	0.0581782224515561\\
0.631	0.0580409816194081\\
0.632	0.0579039358282696\\
0.633	0.0577670849847212\\
0.634	0.0576304289952714\\
0.635	0.0574939677663413\\
0.636	0.0573577012042494\\
0.637	0.057221629215185\\
0.638	0.0570857517051766\\
0.639	0.0569500685800457\\
0.64	0.0568145797453457\\
0.641	0.0566792851062798\\
0.642	0.0565441845675929\\
0.643	0.0564092780334264\\
0.644	0.0562745654071293\\
0.645	0.0561400465910102\\
0.646	0.0560057214860219\\
0.647	0.0558715899913467\\
0.648	0.0557376520038746\\
0.649	0.0556039074175376\\
0.65	0.0554703561224703\\
0.651	0.055336998003956\\
0.652	0.0552038329411206\\
0.653	0.0550708608053063\\
0.654	0.0549380814580793\\
0.655	0.0548054947487864\\
0.656	0.0546731005115859\\
0.657	0.0545408985618621\\
0.658	0.0544088886919063\\
0.659	0.0542770706657634\\
0.66	0.0541454442130975\\
0.661	0.0540140297479041\\
0.662	0.053882791579301\\
0.663	0.0537517455368999\\
0.664	0.0536208915259406\\
0.665	0.0534902294516164\\
0.666	0.0533597592190738\\
0.667	0.0532294807334117\\
0.668	0.0530993938996818\\
0.669	0.052969498622887\\
0.67	0.0528397948079804\\
0.671	0.0527102823598646\\
0.672	0.0525809611833896\\
0.673	0.0524518311833502\\
0.674	0.0523228922644816\\
0.675	0.0521941443314549\\
0.676	0.0520655872888698\\
0.677	0.0519372210412437\\
0.678	0.0518090454930005\\
0.679	0.051681060548451\\
0.68	0.051553266111767\\
0.681	0.0514256620869524\\
0.682	0.0512982483777962\\
0.683	0.0511710248878181\\
0.684	0.0510439915201908\\
0.685	0.0509171481776449\\
0.686	0.0507904947623423\\
0.687	0.0506640311757116\\
0.688	0.0505377573182417\\
0.689	0.050411673089219\\
0.69	0.0502857783863901\\
0.691	0.0501600731055438\\
0.692	0.0500345571399876\\
0.693	0.0499092303798938\\
0.694	0.0497840927114952\\
0.695	0.0496591440160961\\
0.696	0.0495343841688634\\
0.697	0.049409813037355\\
0.698	0.049285430479745\\
0.699	0.0491612363426834\\
0.7	0.0490372304587403\\
0.701	0.0489134126433584\\
0.702	0.0487897826912467\\
0.703	0.0486663403721255\\
0.704	0.0485431032521424\\
0.705	0.0484200403624735\\
0.706	0.0482971654816757\\
0.707	0.0481744785129337\\
0.708	0.0480519793593834\\
0.709	0.047929667924111\\
0.71	0.0478075441101518\\
0.711	0.0476856078204917\\
0.712	0.0475638589580654\\
0.713	0.0474422974257562\\
0.714	0.0473209231263949\\
0.715	0.0471997359627592\\
0.716	0.0470787358375717\\
0.717	0.0469579226534984\\
0.718	0.0468372963131456\\
0.719	0.0467168567190548\\
0.72	0.0465966037736991\\
0.721	0.0464765373794762\\
0.722	0.0463566574386958\\
0.723	0.0462369638535711\\
0.724	0.0461174565261988\\
0.725	0.0459981353585368\\
0.726	0.0458790002523775\\
0.727	0.0457600511093057\\
0.728	0.045641287830652\\
0.729	0.0455227103174285\\
0.73	0.0454043184702448\\
0.731	0.0452861121892059\\
0.732	0.0451680913737782\\
0.733	0.0450502559226242\\
0.734	0.0449326057333912\\
0.735	0.04481514070245\\
0.736	0.0446978607245718\\
0.737	0.044580765692527\\
0.738	0.0444638554965917\\
0.739	0.0443471300239469\\
0.74	0.0442305891579449\\
0.741	0.044114232777225\\
0.742	0.0439980607546433\\
0.743	0.0438820729559923\\
0.744	0.0437662692384753\\
0.745	0.0436506494488884\\
0.746	0.0435352134214777\\
0.747	0.0434199609754113\\
0.748	0.0433048919118217\\
0.749	0.043190020754766\\
0.75	0.0430753217060316\\
0.751	0.0429608062595404\\
0.752	0.0428464743161774\\
0.753	0.0427323257767767\\
0.754	0.0426183605421162\\
0.755	0.0425045785129226\\
0.756	0.042390979589868\\
0.757	0.0422775636735708\\
0.758	0.042164330664594\\
0.759	0.0420512804634474\\
0.76	0.041938412970584\\
0.761	0.0418257280864007\\
0.762	0.041713225711236\\
0.763	0.0416009057453706\\
0.764	0.0414887680890224\\
0.765	0.0413768126423442\\
0.766	0.0412650393054221\\
0.767	0.0411534479782674\\
0.768	0.0410420385608106\\
0.769	0.0409308109528927\\
0.77	0.0408197650542523\\
0.771	0.0407089007645109\\
0.772	0.0405982179831521\\
0.773	0.040487716609495\\
0.774	0.0403773965426604\\
0.775	0.0402672576815282\\
0.776	0.0401572999246822\\
0.777	0.0400475231703394\\
0.778	0.0399379273162648\\
0.779	0.0398285122596591\\
0.78	0.0397192778970235\\
0.781	0.0396102241239888\\
0.782	0.0395013508351059\\
0.783	0.0393926579235884\\
0.784	0.039284145280996\\
0.785	0.0391758127968513\\
0.786	0.0390676603581737\\
0.787	0.0389596878489162\\
0.788	0.0388518951492913\\
0.789	0.0387442821349633\\
0.79	0.0386368486760857\\
0.791	0.038529594636163\\
0.792	0.0384225198707013\\
0.793	0.0383156242256293\\
0.794	0.0382089075354437\\
0.795	0.0381023696210505\\
0.796	0.0379960227757845\\
0.797	0.0378898450158727\\
0.798	0.037783846141167\\
0.799	0.0376780260499685\\
0.8	0.0375723846405198\\
0.801	0.0374669218110077\\
0.802	0.0373616374595596\\
0.803	0.0372565314842461\\
0.804	0.0371516037830797\\
0.805	0.0370468542540143\\
0.806	0.0369422827949446\\
0.807	0.0368378893037073\\
0.808	0.0367336736780786\\
0.809	0.0366296358157738\\
0.81	0.036525775614447\\
0.811	0.036422092971689\\
0.812	0.0363185877850252\\
0.813	0.036215259951915\\
0.814	0.0361121093697454\\
0.815	0.0360091359358292\\
0.816	0.0359063395473997\\
0.817	0.035803720101601\\
0.818	0.0357012774954804\\
0.819	0.0355990116259766\\
0.82	0.0354969223899024\\
0.821	0.0353950096839259\\
0.822	0.0352932734045446\\
0.823	0.0351917134480533\\
0.824	0.035090329710501\\
0.825	0.034989122087643\\
0.826	0.0348880904748734\\
0.827	0.0347872347671454\\
0.828	0.034686554858872\\
0.829	0.0345860506438034\\
0.83	0.0344857220148742\\
0.831	0.0343855688640198\\
0.832	0.0342855910819497\\
0.833	0.0341857885578758\\
0.834	0.0340861611791796\\
0.835	0.0339867088310166\\
0.836	0.0338874313958399\\
0.837	0.0337883287528329\\
0.838	0.0336894007772361\\
0.839	0.0335906473395475\\
0.84	0.0334920683045863\\
0.841	0.0333936635303882\\
0.842	0.0332954328669186\\
0.843	0.0331973761545719\\
0.844	0.0330994932224304\\
0.845	0.0330017955273694\\
0.846	0.0329042624692728\\
0.847	0.0328069032440035\\
0.848	0.0327097177469402\\
0.849	0.0326127058733992\\
0.85	0.0325158675186339\\
0.851	0.0324192025778358\\
0.852	0.0323227109461328\\
0.853	0.0322263925185902\\
0.854	0.0321302471902096\\
0.855	0.032034274855929\\
0.856	0.0319384754106227\\
0.857	0.0318428487491\\
0.858	0.0317473947661044\\
0.859	0.0316521133563148\\
0.86	0.0315570044143412\\
0.861	0.0314620678347257\\
0.862	0.0313673035119399\\
0.863	0.0312727113403821\\
0.864	0.031178291214375\\
0.865	0.0310840430281596\\
0.866	0.0309899666758922\\
0.867	0.0308960620516365\\
0.868	0.0308023290493535\\
0.869	0.0307087675628921\\
0.87	0.0306153774859732\\
0.871	0.0305221587121709\\
0.872	0.0304291111348913\\
0.873	0.0303362346473399\\
0.874	0.0302435291424867\\
0.875	0.0301509945130198\\
0.876	0.0300586306512884\\
0.877	0.0299664374492314\\
0.878	0.0298744147982895\\
0.879	0.0297825625893005\\
0.88	0.0296908807123648\\
0.881	0.0295993690566911\\
0.882	0.0295080275103987\\
0.883	0.0294168559602888\\
0.884	0.0293258542915615\\
0.885	0.0292350223874855\\
0.886	0.0291443601289942\\
0.887	0.0290538673942167\\
0.888	0.0289635440579152\\
0.889	0.0288733899908249\\
0.89	0.02878340505888\\
0.891	0.0286935891223088\\
0.892	0.0286039420345747\\
0.893	0.0285144636411556\\
0.894	0.028425153778123\\
0.895	0.0283360226797003\\
0.896	0.0282470518552533\\
0.897	0.02815824955404\\
0.898	0.0280696156681826\\
0.899	0.0279811500897353\\
0.9	0.0278928527106843\\
0.901	0.0278047234229462\\
0.902	0.0277167621183687\\
0.903	0.0276289686887319\\
0.904	0.0275413430257454\\
0.905	0.0274538850210488\\
0.906	0.0273665945662125\\
0.907	0.0272794715527365\\
0.908	0.027192515872049\\
0.909	0.0271057274155071\\
0.91	0.0270191060743952\\
0.911	0.0269326517399242\\
0.912	0.0268463643032284\\
0.913	0.026760243655366\\
0.914	0.0266742896873149\\
0.915	0.0265885022899699\\
0.916	0.0265028813541388\\
0.917	0.0264174267705362\\
0.918	0.026332138429777\\
0.919	0.0262470162223685\\
0.92	0.0261620600386969\\
0.921	0.0260772697690164\\
0.922	0.025992645303428\\
0.923	0.0259081865318587\\
0.924	0.0258238933440329\\
0.925	0.0257397656294378\\
0.926	0.0256558032772793\\
0.927	0.0255720061764282\\
0.928	0.025488374215354\\
0.929	0.0254049072820437\\
0.93	0.0253216052639029\\
0.931	0.0252384680476334\\
0.932	0.0251554955190896\\
0.933	0.0250726875631009\\
0.934	0.0249900440632587\\
0.935	0.0249075649016652\\
0.936	0.0248252499586288\\
0.937	0.0247430991123063\\
0.938	0.0246611122382769\\
0.939	0.0245792892090417\\
0.94	0.0244976298934341\\
0.941	0.024416134155933\\
0.942	0.0243348018558569\\
0.943	0.0242536328464342\\
0.944	0.0241726269737184\\
0.945	0.0240917920260761\\
0.946	0.0240111138453623\\
0.947	0.0239305987077869\\
0.948	0.0238502465018948\\
0.949	0.0237700571161534\\
0.95	0.0236900304389565\\
0.951	0.0236101663586212\\
0.952	0.0235304647633887\\
0.953	0.0234509255414248\\
0.954	0.023371548580819\\
0.955	0.0232923337695832\\
0.956	0.0232132809956536\\
0.957	0.0231343901468888\\
0.958	0.0230556611110688\\
0.959	0.0229770937758969\\
0.96	0.0228986880289961\\
0.961	0.0228204437579103\\
0.962	0.0227423608501014\\
0.963	0.0226644391929502\\
0.964	0.0225866786737527\\
0.965	0.0225090791797182\\
0.966	0.0224316405979659\\
0.967	0.0223543628155221\\
0.968	0.0222772457193146\\
0.969	0.0222002891961663\\
0.97	0.0221234931327867\\
0.971	0.0220468574157633\\
0.972	0.0219703819315473\\
0.973	0.0218940665664373\\
0.974	0.0218179112065604\\
0.975	0.0217419157378451\\
0.976	0.0216660800459918\\
0.977	0.0215904040164321\\
0.978	0.0215148875342805\\
0.979	0.0214395304842765\\
0.98	0.0213643327507116\\
0.981	0.0212892942173397\\
0.982	0.0212144147672713\\
0.983	0.021139694282843\\
0.984	0.0210651326454605\\
0.985	0.0209907297354106\\
0.986	0.0209164854316373\\
0.987	0.0208423996114728\\
0.988	0.0207684721503205\\
0.989	0.0206947029212774\\
0.99	0.0206210917946947\\
0.991	0.0205476386376531\\
0.992	0.0204743433133587\\
0.993	0.0204012056804332\\
0.994	0.0203282255920887\\
0.995	0.0202554028951778\\
0.996	0.0201827445710308\\
0.997	0.0201102378779079\\
0.998	0.0200378884444423\\
0.999	0.0199656961551358\\
1	0.0198936608944069\\
1.001	0.0198217825465901\\
1.002	0.0197500609959347\\
1.003	0.0196784961266077\\
1.004	0.0196070878226893\\
1.005	0.0195358359681763\\
1.006	0.0194647404469799\\
1.007	0.0193938011429258\\
1.008	0.0193230179397532\\
1.009	0.0192523907211157\\
1.01	0.0191819193705802\\
1.011	0.0191116037716248\\
1.012	0.0190414438076405\\
1.013	0.0189714393619274\\
1.014	0.0189015903176952\\
1.015	0.0188318965580612\\
1.016	0.0187623579660467\\
1.017	0.0186929744245767\\
1.018	0.0186237458164724\\
1.019	0.0185546720244512\\
1.02	0.0184857529311158\\
1.021	0.0184169884189513\\
1.022	0.0183483783703116\\
1.023	0.0182799226674097\\
1.024	0.0182116211923025\\
1.025	0.0181434738268695\\
1.026	0.0180754804527914\\
1.027	0.0180076409515193\\
1.028	0.0179399552042376\\
1.029	0.017872423091819\\
1.03	0.0178050444947693\\
1.031	0.0177378192931581\\
1.032	0.0176707473665365\\
1.033	0.0176038285938347\\
1.034	0.0175370628532407\\
1.035	0.0174704500220528\\
1.036	0.0174039899765015\\
1.037	0.0173376825915388\\
1.038	0.0172715277405855\\
1.039	0.017205525295231\\
1.04	0.0171396751248798\\
1.041	0.017073977096334\\
1.042	0.0170084310733016\\
1.043	0.0169430369158263\\
1.044	0.0168777944796155\\
1.045	0.0168127036152672\\
1.046	0.0167477695697666\\
1.047	0.0166829826912531\\
1.048	0.0166183471912826\\
1.049	0.0165538629499378\\
1.05	0.0164895298472065\\
1.051	0.016425347762985\\
1.052	0.0163613165770728\\
1.053	0.016297436169177\\
1.054	0.0162337064189093\\
1.055	0.0161701272057861\\
1.056	0.0161066984092288\\
1.057	0.0160434199085642\\
1.058	0.0159802915830221\\
1.059	0.0159173133117352\\
1.06	0.0158544849737412\\
1.061	0.0157918064479787\\
1.062	0.0157292776132887\\
1.063	0.0156668983484121\\
1.064	0.0156046685319895\\
1.065	0.0155425880425599\\
1.066	0.0154806567585584\\
1.067	0.0154188745583124\\
1.068	0.0153572413200402\\
1.069	0.0152957569218475\\
1.07	0.0152344212417193\\
1.071	0.0151732341575164\\
1.072	0.0151121955469655\\
1.073	0.0150513052876495\\
1.074	0.014990563256994\\
1.075	0.01492996933225\\
1.076	0.0148695233904736\\
1.077	0.0148092253085013\\
1.078	0.0147490749629147\\
1.079	0.014689072230003\\
1.08	0.0146292169857127\\
1.081	0.0145695091055877\\
1.082	0.0145099484646929\\
1.083	0.0144505349375263\\
1.084	0.0143912683979077\\
1.085	0.0143321487188461\\
1.086	0.0142731757723795\\
1.087	0.014214349429384\\
1.088	0.0141556695593437\\
1.089	0.0140971360300757\\
1.09	0.0140387487074105\\
1.091	0.0139805074548041\\
1.092	0.0139224121328914\\
1.093	0.013864462598955\\
1.094	0.0138066587063088\\
1.095	0.0137490003035774\\
1.096	0.0136914919410684\\
1.097	0.0136341252038368\\
1.098	0.0135769037301157\\
1.099	0.013519827395021\\
1.1	0.0134628960735643\\
1.101	0.0134061096406506\\
1.102	0.0133494679710791\\
1.103	0.0132929709395411\\
1.104	0.0132366184206223\\
1.105	0.0131804102888013\\
1.106	0.0131243464184481\\
1.107	0.0130684266838252\\
1.108	0.0130126509590869\\
1.109	0.0129570191182782\\
1.11	0.0129015310353346\\
1.111	0.0128461865840817\\
1.112	0.0127909856382336\\
1.113	0.0127359280713919\\
1.114	0.0126810137570454\\
1.115	0.0126262425685675\\
1.116	0.0125716143792136\\
1.117	0.0125171290621195\\
1.118	0.0124627864902975\\
1.119	0.0124085865366319\\
1.12	0.0123545290738734\\
1.121	0.0123006139746318\\
1.122	0.0122468411113674\\
1.123	0.0121932103563784\\
1.124	0.0121397215817884\\
1.125	0.0120863746595243\\
1.126	0.0120331694612976\\
1.127	0.011980105858572\\
1.128	0.0119271837225301\\
1.129	0.0118744029240272\\
1.13	0.0118217633335358\\
1.131	0.0117692648210808\\
1.132	0.0117169072561536\\
1.133	0.0116646905076125\\
1.134	0.0116126144435595\\
1.135	0.0115606789311919\\
1.136	0.0115088838366226\\
1.137	0.0114572290246651\\
1.138	0.0114057143585775\\
1.139	0.011354339699754\\
1.14	0.0113031049073631\\
1.141	0.0112520098379174\\
1.142	0.0112010543447685\\
1.143	0.011150238277513\\
1.144	0.011099561481299\\
1.145	0.0110490279446354\\
1.146	0.0109986302512843\\
1.147	0.0109483715727401\\
1.148	0.0108982517786065\\
1.149	0.0108482707383661\\
1.15	0.0107984283213818\\
1.151	0.0107487243968944\\
1.152	0.0106991588340248\\
1.153	0.0106497315017711\\
1.154	0.0106004422690096\\
1.155	0.0105512910044947\\
1.156	0.0105022775768564\\
1.157	0.0104534018546021\\
1.158	0.0104046637061153\\
1.159	0.0103560629996537\\
1.16	0.0103075996033501\\
1.161	0.0102592733852096\\
1.162	0.0102110842131102\\
1.163	0.0101630319547996\\
1.164	0.0101151164778943\\
1.165	0.0100673376498759\\
1.166	0.0100196953380891\\
1.167	0.0099721894097371\\
1.168	0.00992481973187598\\
1.169	0.00987758617140821\\
1.17	0.00983048859507418\\
1.171	0.00978352686943973\\
1.172	0.00973670086088463\\
1.173	0.00969001043558348\\
1.174	0.00964345545948175\\
1.175	0.00959703579827131\\
1.176	0.0095507513173505\\
1.177	0.00950460188178459\\
1.178	0.00945858735624805\\
1.179	0.00941270760495838\\
1.18	0.0093669624915913\\
1.181	0.00932135187918171\\
1.182	0.00927587562999532\\
1.183	0.00923053360537995\\
1.184	0.00918532566558028\\
1.185	0.00914025166951848\\
1.186	0.00909531147452558\\
1.187	0.00905050493602788\\
1.188	0.00900583190716464\\
1.189	0.00896129223834263\\
1.19	0.00891688577670413\\
1.191	0.00887261236550518\\
1.192	0.00882847501887918\\
1.193	0.00878446805228084\\
1.194	0.0087405938362668\\
1.195	0.00869685223440753\\
1.196	0.00865324311013582\\
1.197	0.00860976632674637\\
1.198	0.0085664217473953\\
1.199	0.0085232092350993\\
1.2	0.00848012865273695\\
1.201	0.00843717986304648\\
1.202	0.00839436272862493\\
1.203	0.00835167711192941\\
1.204	0.00830912287527497\\
1.205	0.00826669988083406\\
1.206	0.00822440799063751\\
1.207	0.00818224706657045\\
1.208	0.00814021697037282\\
1.209	0.00809831756363977\\
1.21	0.00805654870781591\\
1.211	0.00801491026419665\\
1.212	0.00797340209392372\\
1.213	0.0079320240579821\\
1.214	0.00789077601719423\\
1.215	0.00784965783221647\\
1.216	0.00780866936352975\\
1.217	0.00776781047142983\\
1.218	0.00772708101601571\\
1.219	0.00768648085717327\\
1.22	0.00764600985455477\\
1.221	0.00760566786755446\\
1.222	0.00756545475527437\\
1.223	0.00752537037648393\\
1.224	0.00748541458957019\\
1.225	0.00744558725247257\\
1.226	0.00740588822260424\\
1.227	0.00736631735675441\\
1.228	0.00732687451096714\\
1.229	0.00728755954039562\\
1.23	0.00724837229912012\\
1.231	0.00720931263993041\\
1.232	0.00717038041406237\\
1.233	0.00713157547087873\\
1.234	0.00709289765749022\\
1.235	0.00705434681829864\\
1.236	0.00701592279445906\\
1.237	0.00697762764669152\\
1.238	0.0069394573749344\\
1.239	0.00690141357205798\\
1.24	0.00686349609500159\\
1.241	0.00682570480054601\\
1.242	0.00678803954531348\\
1.243	0.00675050018576684\\
1.244	0.00671308657820768\\
1.245	0.00667579857877865\\
1.246	0.00663863604345938\\
1.247	0.00660159882806832\\
1.248	0.00656468678826183\\
1.249	0.00652789977953283\\
1.25	0.00649123765720905\\
1.251	0.00645470027645434\\
1.252	0.00641828749226692\\
1.253	0.00638199915947579\\
1.254	0.00634583513274256\\
1.255	0.00630979526655784\\
1.256	0.00627387941523905\\
1.257	0.00623808743292775\\
1.258	0.00620241917358477\\
1.259	0.00616687449098619\\
1.26	0.00613145323871755\\
1.261	0.00609615527016416\\
1.262	0.00606098043850078\\
1.263	0.00602592859667839\\
1.264	0.0059909995974059\\
1.265	0.00595619329312802\\
1.266	0.00592150953599546\\
1.267	0.00588694817782764\\
1.268	0.00585250907006785\\
1.269	0.00581819206372192\\
1.27	0.00578399700928545\\
1.271	0.00574992375665095\\
1.272	0.00571597215499287\\
1.273	0.00568214205262541\\
1.274	0.00564843329682763\\
1.275	0.0056148457336298\\
1.276	0.00558137920754964\\
1.277	0.00554803356127742\\
1.278	0.0055148086352923\\
1.279	0.00548170426740002\\
1.28	0.00544872029218491\\
1.281	0.00541585846046333\\
1.282	0.00538311531162705\\
1.283	0.00535049217978667\\
1.284	0.00531798891437507\\
1.285	0.00528560536463907\\
1.286	0.00525334137964162\\
1.287	0.00522119680825917\\
1.288	0.00518917149918208\\
1.289	0.00515726530091198\\
1.29	0.00512547806176356\\
1.291	0.00509380962986228\\
1.292	0.00506225985314401\\
1.293	0.00503082857935366\\
1.294	0.00499951565604384\\
1.295	0.00496832093057442\\
1.296	0.00493724425011166\\
1.297	0.00490628546162419\\
1.298	0.00487544441188348\\
1.299	0.0048447209474598\\
1.3	0.00481411491471961\\
1.301	0.00478362615982064\\
1.302	0.00475325452870701\\
1.303	0.00472299986710212\\
1.304	0.00469286202049801\\
1.305	0.00466284083414559\\
1.306	0.00463293615303817\\
1.307	0.00460314782188931\\
1.308	0.00457347568510924\\
1.309	0.00454391958676936\\
1.31	0.00451447937055915\\
1.311	0.00448515487973111\\
1.312	0.00445594595702925\\
1.313	0.0044268524446025\\
1.314	0.00439787418389059\\
1.315	0.00436901101548592\\
1.316	0.00434026277895816\\
1.317	0.00431162931264151\\
1.318	0.00428311045336693\\
1.319	0.00425470603613975\\
1.32	0.00422641589374351\\
1.321	0.00419823985626167\\
1.322	0.0041701790353792\\
1.323	0.0041422310797139\\
1.324	0.00411439680886261\\
1.325	0.00408667606409452\\
1.326	0.00405906868646166\\
1.327	0.00403157451679981\\
1.328	0.00400419339572755\\
1.329	0.00397692516364412\\
1.33	0.00394976966072935\\
1.331	0.00392272672694283\\
1.332	0.00389579620202296\\
1.333	0.0038689779254848\\
1.334	0.00384227173662\\
1.335	0.00381567747449552\\
1.336	0.00378919497795094\\
1.337	0.00376282408559891\\
1.338	0.00373656463582073\\
1.339	0.00371041646676629\\
1.34	0.00368437941634969\\
1.341	0.00365845332224524\\
1.342	0.00363263802188385\\
1.343	0.00360693335244466\\
1.344	0.00358133915084879\\
1.345	0.00355585525374735\\
1.346	0.00353048149750723\\
1.347	0.00350521771819112\\
1.348	0.00348006375153531\\
1.349	0.0034550194329146\\
1.35	0.00343008459730276\\
1.351	0.00340525907921663\\
1.352	0.00338054271264721\\
1.353	0.00335593533097134\\
1.354	0.00333143676683623\\
1.355	0.00330704685201821\\
1.356	0.00328276541724071\\
1.357	0.00325859229194903\\
1.358	0.00323452730402884\\
1.359	0.00321057027946026\\
1.36	0.00318672104188922\\
1.361	0.0031629794121053\\
1.362	0.00313934637069613\\
1.363	0.00311581978038999\\
1.364	0.00309240034805791\\
1.365	0.00306908790558991\\
1.366	0.003045882284618\\
1.367	0.00302278331651795\\
1.368	0.00299979083240753\\
1.369	0.00297690466314426\\
1.37	0.00295412463932498\\
1.371	0.00293145059128408\\
1.372	0.00290888234909259\\
1.373	0.00288641974255643\\
1.374	0.00286406260121508\\
1.375	0.00284181075433931\\
1.376	0.00281966403092948\\
1.377	0.00279762225971281\\
1.378	0.00277568526914118\\
1.379	0.00275385288738583\\
1.38	0.00273212494233466\\
1.381	0.00271050126158423\\
1.382	0.00268898167243359\\
1.383	0.0026675660018709\\
1.384	0.00264625407656327\\
1.385	0.00262504572283406\\
1.386	0.00260394076664072\\
1.387	0.00258293903354101\\
1.388	0.00256204034865171\\
1.389	0.00254124453658866\\
1.39	0.00252055142139707\\
1.391	0.00249996082645421\\
1.392	0.00247947257434777\\
1.393	0.00245908648671778\\
1.394	0.00243880238405891\\
1.395	0.00241862008546523\\
1.396	0.00239853940831569\\
1.397	0.0023785601678763\\
1.398	0.00235868217681068\\
1.399	0.00233890608406373\\
1.4	0.00231923030720704\\
1.401	0.00229965528809828\\
1.402	0.00228018084830905\\
1.403	0.00226080680910368\\
1.404	0.00224153299144136\\
1.405	0.00222235921597091\\
1.406	0.0022032853030316\\
1.407	0.00218431107265094\\
1.408	0.00216543634454247\\
1.409	0.00214666093810356\\
1.41	0.00212798467241537\\
1.411	0.00210940736623888\\
1.412	0.00209092883801221\\
1.413	0.00207254890585018\\
1.414	0.00205426738753856\\
1.415	0.00203608410053224\\
1.416	0.00201799886194864\\
1.417	0.00200001148856233\\
1.418	0.00198212179679524\\
1.419	0.00196432960270698\\
1.42	0.00194663472198053\\
1.421	0.00192903696989921\\
1.422	0.00191153616132311\\
1.423	0.00189413211065093\\
1.424	0.00187682463177463\\
1.425	0.00185961353801289\\
1.426	0.00184249864203023\\
1.427	0.00182547975572511\\
1.428	0.00180855669008739\\
1.429	0.00179172925501314\\
1.43	0.00177499725906527\\
1.431	0.00175836050917066\\
1.432	0.00174181881023294\\
1.433	0.00172537196464662\\
1.434	0.00170902041424803\\
1.435	0.00169276290806275\\
1.436	0.00167659972194389\\
1.437	0.001660530665752\\
1.438	0.00164455554897946\\
1.439	0.00162867418074697\\
1.44	0.00161288636980261\\
1.441	0.00159719192451835\\
1.442	0.00158159065288954\\
1.443	0.00156608236253142\\
1.444	0.00155066686067595\\
1.445	0.00153534395417099\\
1.446	0.00152011344947489\\
1.447	0.00150497515265657\\
1.448	0.00148992886938792\\
1.449	0.00147497440494249\\
1.45	0.00146011156418702\\
1.451	0.0014453401515766\\
1.452	0.00143065997114311\\
1.453	0.00141607082648276\\
1.454	0.00140157252073969\\
1.455	0.00138716485658286\\
1.456	0.00137284763617185\\
1.457	0.00135862066111692\\
1.458	0.00134448373241902\\
1.459	0.00133043665039212\\
1.46	0.00131647921455924\\
1.461	0.00130261122351394\\
1.462	0.00128883247473688\\
1.463	0.00127514276435869\\
1.464	0.00126154188685002\\
1.465	0.00124802963462267\\
1.466	0.0012346057975221\\
1.467	0.0012212706897472\\
1.468	0.00120802324851121\\
1.469	0.00119486364558963\\
1.47	0.00118179167743326\\
1.471	0.00116880714004175\\
1.472	0.0011559098289613\\
1.473	0.00114309953927982\\
1.474	0.00113037606562649\\
1.475	0.00111773920216596\\
1.476	0.00110518874259657\\
1.477	0.00109272448014641\\
1.478	0.00108034620756925\\
1.479	0.00106805371714103\\
1.48	0.00105584680065318\\
1.481	0.00104372524940954\\
1.482	0.00103168885421701\\
1.483	0.00101973740537709\\
1.484	0.00100787069267394\\
1.485	0.000996088505359261\\
1.486	0.000984390632127408\\
1.487	0.000972776861088764\\
1.488	0.00096124697972666\\
1.489	0.000949800774841414\\
1.49	0.000938438032471733\\
1.491	0.000927158537792128\\
1.492	0.000915962074967247\\
1.493	0.000904848426963589\\
1.494	0.000893817375295036\\
1.495	0.000882868699690231\\
1.496	0.000872002177654263\\
1.497	0.000861217909059242\\
1.498	0.000850515156457288\\
1.499	0.000839893926559476\\
1.5	0.000829354000857041\\
1.501	0.000818895160283883\\
1.502	0.000808517185216129\\
1.503	0.000798219855462801\\
1.504	0.000788002950266709\\
1.505	0.000777866248295567\\
1.506	0.000767809527640662\\
1.507	0.000757832565809746\\
1.508	0.000747935139723044\\
1.509	0.000738117025705698\\
1.51	0.000728377999484664\\
1.511	0.000718717836177163\\
1.512	0.000709136310282688\\
1.513	0.000699633195670568\\
1.514	0.000690208265564873\\
1.515	0.000680861292519541\\
1.516	0.000671592048390401\\
1.517	0.000662400304292543\\
1.518	0.000653285830540362\\
1.519	0.000644248396567626\\
1.52	0.000635287770815118\\
1.521	0.000626403720572988\\
1.522	0.000617596011773358\\
1.523	0.00060886440870167\\
1.524	0.000600208673618763\\
1.525	0.000591628771318131\\
1.526	0.000583124146267266\\
1.527	0.000574694700750999\\
1.528	0.000566340198931758\\
1.529	0.000558060404276528\\
1.53	0.000549855079551076\\
1.531	0.000541723986813292\\
1.532	0.000533666887406969\\
1.533	0.000525683541955146\\
1.534	0.000517773710355218\\
1.535	0.00050993715176828\\
1.536	0.000502173624615576\\
1.537	0.000494482886567393\\
1.538	0.000486864694535072\\
1.539	0.000479318804659012\\
1.54	0.000471844972295798\\
1.541	0.000464442951999988\\
1.542	0.000457112497500134\\
1.543	0.000449853361665475\\
1.544	0.000442665296462419\\
1.545	0.000435548052888368\\
1.546	0.000428501380881574\\
1.547	0.000421525029195902\\
1.548	0.000414618745221418\\
1.549	0.000407782274740587\\
1.55	0.000401015361591206\\
1.551	0.000394317877667749\\
1.552	0.000387689369135025\\
1.553	0.000381129665284696\\
1.554	0.0003746385099892\\
1.555	0.000368215646235459\\
1.556	0.000361860816116444\\
1.557	0.000355573760822292\\
1.558	0.000349354220630094\\
1.559	0.00034320193489501\\
1.56	0.00033711664203917\\
1.561	0.000331098079543679\\
1.562	0.000325145983934405\\
1.563	0.000319260090771767\\
1.564	0.000313440134636522\\
1.565	0.000307685849111561\\
1.566	0.000301996966763252\\
1.567	0.000296373219112578\\
1.568	0.000290814336598277\\
1.569	0.000285320048525772\\
1.57	0.000279890082994783\\
1.571	0.000274524166793189\\
1.572	0.00026922202525137\\
1.573	0.000263983382030375\\
1.574	0.000258807958829266\\
1.575	0.000253695556700517\\
1.576	0.000248645776113054\\
1.577	0.000243658389035506\\
1.578	0.000238733115290213\\
1.579	0.000233869673552434\\
1.58	0.000229067781333914\\
1.581	0.000224327154970005\\
1.582	0.000219647509606347\\
1.583	0.000215028559182873\\
1.584	0.000210470016418718\\
1.585	0.000205971592796228\\
1.586	0.000201532998544085\\
1.587	0.000197153942618211\\
1.588	0.000192834132679565\\
1.589	0.000188573275068826\\
1.59	0.000184371074772649\\
1.591	0.000180227235381025\\
1.592	0.000176141459025558\\
1.593	0.000172113446295974\\
1.594	0.000168142896118439\\
1.595	0.000164229505578817\\
1.596	0.000160372969672196\\
1.597	0.000156573029570506\\
1.598	0.000152829309085334\\
1.599	0.000149141529723895\\
1.6	0.000145509382418751\\
1.601	0.000141932556579683\\
1.602	0.000138410740072814\\
1.603	0.000134943619195749\\
1.604	0.000131530878657138\\
1.605	0.000128172201553145\\
1.606	0.000124867269342577\\
1.607	0.000121615761819793\\
1.608	0.000118417357090284\\
1.609	0.000115271731538691\\
1.61	0.000112178559794618\\
1.611	0.00010913751468955\\
1.612	0.000106148267204897\\
1.613	0.00010321048640094\\
1.614	0.000100323839315575\\
1.615	9.74879908244297e-05\\
1.616	9.4702603433916e-05\\
1.617	9.19673369890184e-05\\
1.618	8.92818932731743e-05\\
1.619	8.66458666659575e-05\\
1.62	8.40589389627944e-05\\
1.621	8.15207638251714e-05\\
1.622	7.90309928113686e-05\\
1.623	7.65892753391562e-05\\
1.624	7.41952586493788e-05\\
1.625	7.18485877673203e-05\\
1.626	6.95489054631793e-05\\
1.627	6.72958522094369e-05\\
1.628	6.50890661360037e-05\\
1.629	6.29281829800377e-05\\
1.63	6.08128360308768e-05\\
1.631	5.87426560612059e-05\\
1.632	5.67172712409025e-05\\
1.633	5.47363070206863e-05\\
1.634	5.27993859722464e-05\\
1.635	5.09061275586475e-05\\
1.636	4.9056169152184e-05\\
1.637	4.72490970531148e-05\\
1.638	4.54845351582911e-05\\
1.639	4.37620928241955e-05\\
1.64	4.20813764714367e-05\\
1.641	4.04419895221331e-05\\
1.642	3.88435323390723e-05\\
1.643	3.72856021590984e-05\\
1.644	3.57677930264977e-05\\
1.645	3.42896957223893e-05\\
1.646	3.28508976883413e-05\\
1.647	3.14509829451026e-05\\
1.648	3.00895319997885e-05\\
1.649	2.87661217375224e-05\\
1.65	2.74803252846567e-05\\
1.651	2.62317118333577e-05\\
1.652	2.50198463978002e-05\\
1.653	2.38443041262748e-05\\
1.654	2.2704623936054e-05\\
1.655	2.16003673365606e-05\\
1.656	2.05310840137862e-05\\
1.657	1.94963193673736e-05\\
1.658	1.84956144035908e-05\\
1.659	1.75285056274177e-05\\
1.66	1.65945249266386e-05\\
1.661	1.56931994541587e-05\\
1.662	1.4824051503215e-05\\
1.663	1.39865983732612e-05\\
1.664	1.31803522238627e-05\\
1.665	1.24048199108273e-05\\
1.666	1.16595027872535e-05\\
1.667	1.09439000843814e-05\\
1.668	1.02574978413372e-05\\
1.669	9.59978238501691e-06\\
1.67	8.97023234580629e-06\\
1.671	8.3683202234397e-06\\
1.672	7.79351222401914e-06\\
1.673	7.24526809259274e-06\\
1.674	6.72304094129217e-06\\
1.675	6.22627707658197e-06\\
1.676	5.75441582073566e-06\\
1.677	5.30688932842693e-06\\
1.678	4.88312240021216e-06\\
1.679	4.48253228224615e-06\\
1.68	4.10452845445164e-06\\
1.681	3.74851450768432e-06\\
1.682	3.41388171554158e-06\\
1.683	3.10001663228476e-06\\
1.684	2.80629652626985e-06\\
1.685	2.53209022771372e-06\\
1.686	2.27675802921823e-06\\
1.687	2.03965161782449e-06\\
1.688	1.82011404126214e-06\\
1.689	1.617479726157e-06\\
1.69	1.4310745495294e-06\\
1.691	1.26021598712001e-06\\
1.692	1.10421334298394e-06\\
1.693	9.62368563950378e-07\\
1.694	8.33975332792392e-07\\
1.695	7.18321430337454e-07\\
1.696	6.14688607569747e-07\\
1.697	5.22353872600689e-07\\
1.698	4.40590842920585e-07\\
1.699	3.68671410289068e-07\\
1.7	3.05867779104574e-07\\
1.701	2.51454916444516e-07\\
1.702	2.04713464846407e-07\\
1.703	1.64933153357083e-07\\
1.704	1.31416729942657e-07\\
1.705	1.03484443680912e-07\\
1.706	8.04788147235058e-08\\
1.707	6.17700917082686e-08\\
1.708	4.67616234622881e-08\\
1.709	3.48953284046161e-08\\
1.71	2.56567935785768e-08\\
1.711	1.85796666940519e-08\\
1.712	1.32489490489718e-08\\
1.713	9.30284427269612e-09\\
1.714	6.4328999904717e-09\\
1.715	4.38235003841214e-09\\
1.716	2.94275359635776e-09\\
1.717	1.94922478158333e-09\\
1.718	1.27470878297231e-09\\
1.719	8.23816126427346e-10\\
1.72	5.26719556859234e-10\\
1.721	3.33526983808952e-10\\
1.722	2.09389394711934e-10\\
1.723	1.30466748515801e-10\\
1.724	8.07589550788634e-11\\
1.725	4.97069052585175e-11\\
1.726	3.04454239596907e-11\\
1.727	1.85700343990902e-11\\
1.728	1.12869713575492e-11\\
1.729	6.83941792090081e-12\\
1.73	4.13402645449423e-12\\
1.731	2.49311682409825e-12\\
1.732	1.50102152929321e-12\\
1.733	9.01945185205477e-13\\
1.734	5.41344746807226e-13\\
1.735	3.24629212400396e-13\\
1.736	1.94511073914327e-13\\
1.737	1.16351372980716e-13\\
1.738	6.97220059464598e-14\\
1.739	4.17443857259059e-14\\
1.74	2.48689957516035e-14\\
1.741	1.46549439250521e-14\\
1.742	8.88178419700125e-15\\
1.743	5.32907051820075e-15\\
1.744	3.10862446895044e-15\\
1.745	1.77635683940025e-15\\
1.746	1.33226762955019e-15\\
1.747	4.44089209850063e-16\\
1.748	4.44089209850063e-16\\
1.749	4.44089209850063e-16\\
1.75	0\\
1.751	0\\
1.752	0\\
1.753	0\\
1.754	0\\
1.755	0\\
1.756	0\\
1.757	0\\
1.758	0\\
1.759	0\\
1.76	0\\
1.761	0\\
1.762	0\\
1.763	0\\
1.764	0\\
1.765	0\\
1.766	0\\
1.767	0\\
1.768	0\\
1.769	0\\
1.77	0\\
1.771	0\\
1.772	0\\
1.773	0\\
1.774	0\\
1.775	0\\
1.776	0\\
1.777	0\\
1.778	0\\
1.779	0\\
1.78	0\\
1.781	0\\
1.782	0\\
1.783	0\\
1.784	0\\
1.785	0\\
1.786	0\\
1.787	0\\
1.788	0\\
1.789	0\\
1.79	0\\
1.791	0\\
1.792	0\\
1.793	0\\
1.794	0\\
1.795	0\\
1.796	0\\
1.797	0\\
1.798	0\\
1.799	0\\
1.8	0\\
1.801	0\\
1.802	0\\
1.803	0\\
1.804	0\\
1.805	0\\
1.806	0\\
1.807	0\\
1.808	0\\
1.809	0\\
1.81	0\\
1.811	0\\
1.812	0\\
1.813	0\\
1.814	0\\
1.815	0\\
1.816	0\\
1.817	0\\
1.818	0\\
1.819	0\\
1.82	0\\
1.821	0\\
1.822	0\\
1.823	0\\
1.824	0\\
1.825	0\\
1.826	0\\
1.827	0\\
1.828	0\\
1.829	0\\
1.83	0\\
1.831	0\\
1.832	0\\
1.833	0\\
1.834	0\\
1.835	0\\
1.836	0\\
1.837	0\\
1.838	0\\
1.839	0\\
1.84	0\\
1.841	0\\
1.842	0\\
1.843	0\\
1.844	0\\
1.845	0\\
1.846	0\\
1.847	0\\
1.848	0\\
1.849	0\\
1.85	0\\
1.851	0\\
1.852	0\\
1.853	0\\
1.854	0\\
1.855	0\\
1.856	0\\
1.857	0\\
1.858	0\\
1.859	0\\
1.86	0\\
1.861	0\\
1.862	0\\
1.863	0\\
1.864	0\\
1.865	0\\
1.866	0\\
1.867	0\\
1.868	0\\
1.869	0\\
1.87	0\\
1.871	0\\
1.872	0\\
1.873	0\\
1.874	0\\
1.875	0\\
1.876	0\\
1.877	0\\
1.878	0\\
1.879	0\\
1.88	0\\
1.881	0\\
1.882	0\\
1.883	0\\
1.884	0\\
1.885	0\\
1.886	0\\
1.887	0\\
1.888	0\\
1.889	0\\
1.89	0\\
1.891	0\\
1.892	0\\
1.893	0\\
1.894	0\\
1.895	0\\
1.896	0\\
1.897	0\\
1.898	0\\
1.899	0\\
1.9	0\\
1.901	0\\
1.902	0\\
1.903	0\\
1.904	0\\
1.905	0\\
1.906	0\\
1.907	0\\
1.908	0\\
1.909	0\\
1.91	0\\
1.911	0\\
1.912	0\\
1.913	0\\
1.914	0\\
1.915	0\\
1.916	0\\
1.917	0\\
1.918	0\\
1.919	0\\
1.92	0\\
1.921	0\\
1.922	0\\
1.923	0\\
1.924	0\\
1.925	0\\
1.926	0\\
1.927	0\\
1.928	0\\
1.929	0\\
1.93	0\\
1.931	0\\
1.932	0\\
1.933	0\\
1.934	0\\
1.935	0\\
1.936	0\\
1.937	0\\
1.938	0\\
1.939	0\\
1.94	0\\
1.941	0\\
1.942	0\\
1.943	0\\
1.944	0\\
1.945	0\\
1.946	0\\
1.947	0\\
1.948	0\\
1.949	0\\
1.95	0\\
1.951	0\\
1.952	0\\
1.953	0\\
1.954	0\\
1.955	0\\
1.956	0\\
1.957	0\\
1.958	0\\
1.959	0\\
1.96	0\\
1.961	0\\
1.962	0\\
1.963	0\\
1.964	0\\
1.965	0\\
1.966	0\\
1.967	0\\
1.968	0\\
1.969	0\\
1.97	0\\
1.971	0\\
1.972	0\\
1.973	0\\
1.974	0\\
1.975	0\\
1.976	0\\
1.977	0\\
1.978	0\\
1.979	0\\
1.98	0\\
1.981	0\\
1.982	0\\
1.983	0\\
1.984	0\\
1.985	0\\
1.986	0\\
1.987	0\\
1.988	0\\
1.989	0\\
1.99	0\\
1.991	0\\
1.992	0\\
1.993	0\\
1.994	0\\
1.995	0\\
1.996	0\\
1.997	0\\
1.998	0\\
1.999	0\\
2	0\\
};
\addlegendentry{$a_n^{\Delta t,h}$}

\end{axis}
\end{tikzpicture}%

==> decay_norm_pme.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=\textwidth,
at={(0,0)},
%scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$t_n$},
ymin=0,
ymax=0.18,
yticklabel style={/pgf/number format/.cd,fixed,precision=2},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={$\alpha=0.5, m=2, h=0.05, L=1, \Delta t=0.001, T=10$},
legend style={legend cell align=left, align=left, draw=white!15!black},
]
\addplot [color=black]
  table[row sep=crcr]{%
0	0.17562752664608\\
0.0150000000000006	0.172285619329339\\
0.0299999999999994	0.169045373238026\\
0.0459999999999994	0.165696302574943\\
0.0619999999999994	0.162453054142107\\
0.0779999999999994	0.15931098631015\\
0.0950000000000006	0.156078519618676\\
0.112	0.152950415103378\\
0.130000000000001	0.149746909496274\\
0.148	0.14665004468692\\
0.166	0.143654970361908\\
0.185	0.140598901249337\\
0.204000000000001	0.137646137241529\\
0.224	0.13464437805832\\
0.244	0.131746679954141\\
0.265000000000001	0.128810790022969\\
0.286	0.125979019015562\\
0.308	0.123118703842694\\
0.33	0.120361931265441\\
0.353	0.117585157933821\\
0.375999999999999	0.114910781543449\\
0.4	0.112223902310509\\
0.425000000000001	0.109532125253944\\
0.449999999999999	0.106944049995287\\
0.476000000000001	0.104356815409519\\
0.503	0.101776857910874\\
0.529999999999999	0.0992999958508651\\
0.558	0.0968345220880078\\
0.587	0.0943857641228067\\
0.617000000000001	0.0919586222209148\\
0.648	0.0895575701265994\\
0.679	0.0872591587086795\\
0.711	0.0849881719171357\\
0.744	0.0827481220002273\\
0.778	0.0805421410710601\\
0.813000000000001	0.0783729925634891\\
0.849	0.0762430848013409\\
0.887	0.0740993922959525\\
0.926	0.0720039562247763\\
0.965999999999999	0.0699579130498211\\
1.008	0.0679146636112069\\
1.051	0.0659269379529182\\
1.096	0.0639520021603577\\
1.142	0.0620368075896245\\
1.19	0.0601422402272505\\
1.24	0.0582735403505232\\
1.292	0.0564352893394791\\
1.346	0.0546314338080016\\
1.402	0.0528653161313954\\
1.46	0.051139709867055\\
1.521	0.0494296449139551\\
1.584	0.0477672769558204\\
1.65	0.0461296029887759\\
1.719	0.0445216596746025\\
1.791	0.0429476857884321\\
1.866	0.0414111703896669\\
1.945	0.0398963572401865\\
2.028	0.0384090432884658\\
2.115	0.0369540605479237\\
2.206	0.0355353377350287\\
2.302	0.0341419680990551\\
2.403	0.032779251208412\\
2.51	0.0314393953192926\\
2.623	0.0301283901962268\\
2.743	0.0288407290225017\\
2.87	0.0275825252187332\\
3.004	0.0263586140914747\\
3.147	0.0251565446068582\\
3.299	0.0239829011146018\\
3.461	0.0228360370171181\\
3.634	0.0217153124793619\\
3.819	0.020620845547942\\
4.017	0.019553293508185\\
4.23	0.0185089908068239\\
4.459	0.0174904482498466\\
4.706	0.0164962133095372\\
4.972	0.0155295616207525\\
5.26	0.0145870945573066\\
5.572	0.0136702612098372\\
5.911	0.0127783838915079\\
6.28	0.0119120208184675\\
6.682	0.0110725703829484\\
7.121	0.0102601975981447\\
7.602	0.00947459340872214\\
8.13	0.00871684720475763\\
8.711	0.00798775068314228\\
9.352	0.00728813138473328\\
10	0.00667280074766197\\
};
\addlegendentry{$\|u^n\|_q$}
\addplot [color=blue, dashed, mark=+, mark repeat = 8, mark options={solid, blue},each nth point=100, filter discard warning=false, unbounded coords=discard, forget plot]
  table[row sep=crcr]{%
0	0.17562752664608\\
0.000999999999999446	0.175401308035573\\
0.00200000000000067	0.175175526218109\\
0.00300000000000011	0.174950180069903\\
0.00399999999999956	0.174725268470786\\
0.00500000000000078	0.174500790304181\\
0.00600000000000023	0.174276744457105\\
0.00699999999999967	0.174053129820134\\
0.00799999999999912	0.173829945287407\\
0.00900000000000034	0.173607189756604\\
0.00999999999999979	0.173384862128936\\
0.0109999999999992	0.173162961309126\\
0.0120000000000005	0.172941486205401\\
0.0129999999999999	0.172720435729479\\
0.0139999999999993	0.17249980879655\\
0.0150000000000006	0.172279604325265\\
0.016	0.172059821237731\\
0.0169999999999995	0.171840458459481\\
0.0180000000000007	0.171621514919478\\
0.0190000000000001	0.17140298955009\\
0.0199999999999996	0.171184881287084\\
0.0210000000000008	0.170967189069607\\
0.0220000000000002	0.170749911840181\\
0.0229999999999997	0.170533048544682\\
0.0239999999999991	0.170316598132334\\
0.0250000000000004	0.170100559555689\\
0.0259999999999998	0.169884931770623\\
0.0269999999999992	0.169669713736315\\
0.0280000000000005	0.169454904415241\\
0.0289999999999999	0.16924050277316\\
0.0299999999999994	0.169026507779094\\
0.0310000000000006	0.16881291840533\\
0.032	0.168599733627394\\
0.0329999999999995	0.168386952424047\\
0.0340000000000007	0.168174573777268\\
0.0350000000000001	0.167962596672245\\
0.0359999999999996	0.167751020097365\\
0.0370000000000008	0.167539843044192\\
0.0380000000000003	0.167329064507467\\
0.0389999999999997	0.167118683485091\\
0.0399999999999991	0.166908698978109\\
0.0410000000000004	0.166699109990704\\
0.0419999999999998	0.166489915530184\\
0.0429999999999993	0.166281114606969\\
0.0440000000000005	0.166072706234578\\
0.0449999999999999	0.165864689429622\\
0.0459999999999994	0.165657063211786\\
0.0470000000000006	0.165449826603826\\
0.048	0.165242978631547\\
0.0489999999999995	0.165036518323799\\
0.0500000000000007	0.164830444712464\\
0.0510000000000002	0.164624756832447\\
0.0519999999999996	0.164419453721655\\
0.0530000000000008	0.164214534420999\\
0.0540000000000003	0.164009997974373\\
0.0549999999999997	0.163805843428648\\
0.0559999999999992	0.163602069833658\\
0.0570000000000004	0.163398676242192\\
0.0579999999999998	0.163195661709981\\
0.0589999999999993	0.162993025295682\\
0.0600000000000005	0.162790766060882\\
0.0609999999999999	0.162588883070068\\
0.0619999999999994	0.16238737539063\\
0.0630000000000006	0.162186242092847\\
0.0640000000000001	0.161985482249872\\
0.0649999999999995	0.161785094937727\\
0.0660000000000007	0.161585079235287\\
0.0670000000000002	0.161385434224275\\
0.0679999999999996	0.161186158989249\\
0.0690000000000008	0.160987252617588\\
0.0700000000000003	0.160788714199485\\
0.0709999999999997	0.160590542827942\\
0.0719999999999992	0.160392737598746\\
0.0730000000000004	0.160195297610473\\
0.0739999999999998	0.159998221964468\\
0.0749999999999993	0.159801509764836\\
0.0760000000000005	0.159605160118442\\
0.077	0.159409172134886\\
0.0779999999999994	0.1592135449265\\
0.0790000000000006	0.15901827760834\\
0.0800000000000001	0.158823369298174\\
0.0809999999999995	0.158628819116469\\
0.0820000000000007	0.158434626186388\\
0.0830000000000002	0.158240789633769\\
0.0839999999999996	0.158047308587131\\
0.0850000000000009	0.157854182177649\\
0.0860000000000003	0.157661409539152\\
0.0869999999999997	0.157468989808113\\
0.0879999999999992	0.157276922123634\\
0.0890000000000004	0.157085205627448\\
0.0899999999999999	0.156893839463896\\
0.0909999999999993	0.156702822779925\\
0.0920000000000005	0.156512154725077\\
0.093	0.156321834451479\\
0.0939999999999994	0.156131861113835\\
0.0950000000000006	0.155942233869414\\
0.0960000000000001	0.155752951878044\\
0.0969999999999995	0.155564014302101\\
0.0980000000000008	0.155375420306497\\
0.0990000000000002	0.155187169058676\\
0.0999999999999996	0.154999259728603\\
0.101000000000001	0.154811691488749\\
0.102	0.154624463514097\\
0.103	0.15443757498211\\
0.103999999999999	0.154251025072744\\
0.105	0.154064812968429\\
0.106	0.153878937854058\\
0.106999999999999	0.153693398916982\\
0.108000000000001	0.153508195347001\\
0.109	0.153323326336354\\
0.109999999999999	0.15313879107971\\
0.111000000000001	0.152954588774159\\
0.112	0.152770718619209\\
0.113	0.152587179816765\\
0.114000000000001	0.152403971571129\\
0.115	0.152221093088997\\
0.116	0.152038543579435\\
0.117000000000001	0.151856322253883\\
0.118	0.151674428326141\\
0.119	0.151492861012363\\
0.119999999999999	0.151311619531048\\
0.121	0.15113070310303\\
0.122	0.150950110951468\\
0.122999999999999	0.150769842301845\\
0.124000000000001	0.150589896381952\\
0.125	0.150410272421883\\
0.125999999999999	0.150230969654029\\
0.127000000000001	0.150051987313063\\
0.128	0.149873324635941\\
0.129	0.149694980861884\\
0.130000000000001	0.149516955232381\\
0.131	0.149339246991167\\
0.132	0.149161855384229\\
0.133000000000001	0.148984779659788\\
0.134	0.1488080190683\\
0.135	0.148631572862438\\
0.135999999999999	0.14845544029709\\
0.137	0.148279620629351\\
0.138	0.148104113118514\\
0.138999999999999	0.147928917026062\\
0.140000000000001	0.147754031615662\\
0.141	0.147579456153155\\
0.141999999999999	0.14740518990655\\
0.143000000000001	0.147231232146014\\
0.144	0.147057582143868\\
0.145	0.146884239174577\\
0.146000000000001	0.146711202514739\\
0.147	0.146538471443089\\
0.148	0.146366045240477\\
0.148999999999999	0.14619392318987\\
0.15	0.146022104576339\\
0.151	0.145850588687061\\
0.151999999999999	0.145679374811296\\
0.153	0.145508462240397\\
0.154	0.145337850267788\\
0.154999999999999	0.145167538188966\\
0.156000000000001	0.144997525301491\\
0.157	0.144827810904976\\
0.157999999999999	0.144658394301086\\
0.159000000000001	0.144489274793521\\
0.16	0.144320451688024\\
0.161	0.144151924292357\\
0.162000000000001	0.143983691916302\\
0.163	0.14381575387166\\
0.164	0.143648109472231\\
0.164999999999999	0.143480758033817\\
0.166	0.143313698874211\\
0.167	0.143146931313188\\
0.167999999999999	0.142980454672504\\
0.169	0.142814268275885\\
0.17	0.142648371449022\\
0.170999999999999	0.14248276351956\\
0.172000000000001	0.142317443817095\\
0.173	0.142152411673171\\
0.173999999999999	0.141987666421263\\
0.175000000000001	0.141823207396779\\
0.176	0.141659033937049\\
0.177	0.141495145381322\\
0.178000000000001	0.141331541070754\\
0.179	0.141168220348407\\
0.18	0.141005182559235\\
0.180999999999999	0.140842427050089\\
0.182	0.1406799531697\\
0.183	0.140517760268676\\
0.183999999999999	0.140355847699496\\
0.185	0.140194214816503\\
0.186	0.140032860975898\\
0.186999999999999	0.139871785535735\\
0.188000000000001	0.139710987855912\\
0.189	0.139550467298163\\
0.19	0.139390223226055\\
0.191000000000001	0.139230255004986\\
0.192	0.139070562002168\\
0.193	0.138911143586629\\
0.194000000000001	0.138751999129203\\
0.195	0.138593128002526\\
0.196	0.13843452958103\\
0.196999999999999	0.138276203240931\\
0.198	0.138118148360231\\
0.199	0.13796036431871\\
0.199999999999999	0.137802850497916\\
0.201000000000001	0.13764560628116\\
0.202	0.137488631053515\\
0.202999999999999	0.137331924201801\\
0.204000000000001	0.137175485114589\\
0.205	0.137019313182188\\
0.206	0.136863407796643\\
0.207000000000001	0.136707768351725\\
0.208	0.136552394242928\\
0.209	0.136397284867465\\
0.210000000000001	0.136242439624258\\
0.211	0.136087857913934\\
0.212	0.135933539138817\\
0.212999999999999	0.135779482702929\\
0.214	0.135625688011977\\
0.215	0.13547215447335\\
0.215999999999999	0.135318881496113\\
0.217000000000001	0.135165868491002\\
0.218	0.135013114870418\\
0.218999999999999	0.134860620048421\\
0.220000000000001	0.134708383440724\\
0.221	0.134556404464689\\
0.222	0.134404682539321\\
0.223000000000001	0.134253217085259\\
0.224	0.134102007524776\\
0.225	0.13395105328177\\
0.226000000000001	0.133800353781758\\
0.227	0.133649908451876\\
0.228	0.133499716720864\\
0.228999999999999	0.13334977801907\\
0.23	0.133200091778438\\
0.231	0.133050657432507\\
0.231999999999999	0.132901474416405\\
0.233000000000001	0.132752542166839\\
0.234	0.132603860122094\\
0.234999999999999	0.13245542772203\\
0.236000000000001	0.132307244408072\\
0.237	0.132159309623203\\
0.238	0.132011622811966\\
0.239000000000001	0.131864183420456\\
0.24	0.131716990896312\\
0.241	0.13157004468871\\
0.242000000000001	0.131423344248367\\
0.243	0.131276889027529\\
0.244	0.131130678479963\\
0.244999999999999	0.130984712060961\\
0.246	0.13083898922733\\
0.247	0.130693509437382\\
0.247999999999999	0.130548272150939\\
0.249000000000001	0.130403276829322\\
0.25	0.130258522935343\\
0.250999999999999	0.130114009933308\\
0.252000000000001	0.129969737289009\\
0.253	0.129825704469713\\
0.254	0.129681910944164\\
0.255000000000001	0.129538356182582\\
0.256	0.129395039656643\\
0.257	0.12925196083949\\
0.258000000000001	0.129109119205719\\
0.259	0.128966514231378\\
0.26	0.12882414539396\\
0.260999999999999	0.128682012172398\\
0.262	0.128540114047066\\
0.263	0.128398450499766\\
0.263999999999999	0.128257021013725\\
0.265000000000001	0.1281158250736\\
0.266	0.127974862165457\\
0.266999999999999	0.127834131776778\\
0.268000000000001	0.127693633396456\\
0.269	0.127553366514785\\
0.27	0.127413330623456\\
0.271000000000001	0.127273525215561\\
0.272	0.127133949785572\\
0.273	0.126994603829354\\
0.274000000000001	0.126855486844153\\
0.275	0.126716598328583\\
0.276	0.12657793778264\\
0.276999999999999	0.126439504707678\\
0.278	0.126301298606421\\
0.279	0.126163318982945\\
0.279999999999999	0.126025565342685\\
0.281000000000001	0.12588803719242\\
0.282	0.125750734040279\\
0.282999999999999	0.125613655395728\\
0.284000000000001	0.125476800769572\\
0.285	0.125340169673944\\
0.286	0.125203761622306\\
0.287000000000001	0.125067576129442\\
0.288	0.12493161271146\\
0.289	0.124795870885777\\
0.289999999999999	0.124660350171119\\
0.291	0.124525050087524\\
0.292	0.124389970156326\\
0.292999999999999	0.124255109900158\\
0.294	0.124120468842948\\
0.295	0.123986046509909\\
0.295999999999999	0.123851842427545\\
0.297000000000001	0.123717856123635\\
0.298	0.123584087127236\\
0.298999999999999	0.123450534968679\\
0.300000000000001	0.123317199179562\\
0.301	0.123184079292745\\
0.302	0.123051174842351\\
0.303000000000001	0.122918485363758\\
0.304	0.122786010393598\\
0.305	0.122653749469745\\
0.305999999999999	0.122521702131323\\
0.307	0.122389867918692\\
0.308	0.122258246373448\\
0.308999999999999	0.122126837038421\\
0.31	0.121995639457667\\
0.311	0.121864653176468\\
0.311999999999999	0.121733877741324\\
0.313000000000001	0.12160331269995\\
0.314	0.121472957601274\\
0.315	0.121342811995433\\
0.316000000000001	0.12121287543377\\
0.317	0.121083147468823\\
0.318	0.120953627654334\\
0.319000000000001	0.12082431554523\\
0.32	0.120695210697633\\
0.321	0.120566312668846\\
0.321999999999999	0.120437621017357\\
0.323	0.120309135302827\\
0.324	0.120180855086096\\
0.324999999999999	0.12005277992917\\
0.326000000000001	0.119924909395223\\
0.327	0.119797243048591\\
0.327999999999999	0.119669780454769\\
0.329000000000001	0.11954252118041\\
0.33	0.119415464793311\\
0.331	0.119288610862425\\
0.332000000000001	0.119161958957845\\
0.333	0.119035508650803\\
0.334	0.118909259513673\\
0.335000000000001	0.118783211119959\\
0.336	0.118657363044294\\
0.337	0.118531714862437\\
0.337999999999999	0.118406266151274\\
0.339	0.118281016488801\\
0.34	0.118155965454141\\
0.340999999999999	0.118031112627518\\
0.342000000000001	0.117906457590271\\
0.343	0.117781999924842\\
0.343999999999999	0.117657739214774\\
0.345000000000001	0.117533675044708\\
0.346	0.117409807000378\\
0.347	0.11728613466861\\
0.348000000000001	0.117162657637321\\
0.349	0.117039375495507\\
0.35	0.116916287833245\\
0.351000000000001	0.116793394241691\\
0.352	0.116670694313076\\
0.353	0.116548187640698\\
0.353999999999999	0.116425873818924\\
0.355	0.116303752443185\\
0.356	0.116181823109972\\
0.356999999999999	0.116060085416832\\
0.358000000000001	0.115938538962368\\
0.359	0.115817183346229\\
0.359999999999999	0.115696018169118\\
0.361000000000001	0.115575043032774\\
0.362	0.115454257539984\\
0.363	0.115333661294564\\
0.364000000000001	0.115213253901373\\
0.365	0.115093034966295\\
0.366	0.114973004096241\\
0.367000000000001	0.114853160899152\\
0.368	0.114733504983983\\
0.369	0.114614035960711\\
0.369999999999999	0.114494753440329\\
0.371	0.11437565703484\\
0.372	0.114256746357253\\
0.372999999999999	0.114138021021585\\
0.374000000000001	0.114019480642856\\
0.375	0.113901124837081\\
0.375999999999999	0.113782953221278\\
0.377000000000001	0.113664965413451\\
0.378	0.113547161032596\\
0.379	0.113429539698698\\
0.380000000000001	0.11331210103272\\
0.381	0.113194844656615\\
0.382	0.113077770193302\\
0.383000000000001	0.112960877266683\\
0.384	0.112844165501627\\
0.385	0.112727634523976\\
0.385999999999999	0.112611283960533\\
0.387	0.112495113439065\\
0.388	0.112379122588299\\
0.388999999999999	0.112263311037918\\
0.390000000000001	0.112147678418557\\
0.391	0.112032224361807\\
0.391999999999999	0.1119169485002\\
0.393000000000001	0.111801850467218\\
0.394	0.111686929897282\\
0.395	0.11157218642575\\
0.396000000000001	0.111457619688922\\
0.397	0.111343229324026\\
0.398	0.111229014969226\\
0.399000000000001	0.111114976263604\\
0.4	0.111001112847175\\
0.401	0.110887424360874\\
0.401999999999999	0.110773910446552\\
0.403	0.11066057074698\\
0.404	0.110547404905839\\
0.404999999999999	0.110434412567722\\
0.406000000000001	0.110321593378128\\
0.407	0.110208946983466\\
0.407999999999999	0.110096473031042\\
0.409000000000001	0.109984171169062\\
0.41	0.10987204104663\\
0.411	0.109760082313745\\
0.412000000000001	0.109648294621294\\
0.413	0.109536677621055\\
0.414	0.109425230965691\\
0.415000000000001	0.109313954308748\\
0.416	0.109202847304651\\
0.417	0.109091909608706\\
0.417999999999999	0.108981140877091\\
0.419	0.108870540766857\\
0.42	0.108760108935924\\
0.420999999999999	0.108649845043082\\
0.422000000000001	0.108539748747983\\
0.423	0.108429819711139\\
0.423999999999999	0.108320057593925\\
0.425000000000001	0.108210462058571\\
0.426	0.108101032768161\\
0.427	0.107991769386627\\
0.428000000000001	0.107882671578757\\
0.429	0.107773739010177\\
0.43	0.107664971347365\\
0.430999999999999	0.107556368257633\\
0.432	0.107447929409133\\
0.433	0.107339654470858\\
0.433999999999999	0.107231543112627\\
0.435	0.107123595005097\\
0.436	0.107015809819748\\
0.436999999999999	0.106908187228889\\
0.438000000000001	0.106800726905652\\
0.439	0.106693428523986\\
0.44	0.106586291758667\\
0.441000000000001	0.106479316285281\\
0.442	0.106372501780225\\
0.443	0.106265847920715\\
0.444000000000001	0.10615935438477\\
0.445	0.106053020851217\\
0.446	0.105946846999686\\
0.446999999999999	0.105840832510609\\
0.448	0.105734977065218\\
0.449	0.105629280345539\\
0.449999999999999	0.105523742034398\\
0.451000000000001	0.105418361815405\\
0.452	0.105313139372964\\
0.452999999999999	0.105208074392266\\
0.454000000000001	0.105103166559285\\
0.455	0.104998415560782\\
0.456	0.104893821084293\\
0.457000000000001	0.104789382818131\\
0.458	0.104685100451391\\
0.459	0.104580973673935\\
0.460000000000001	0.104477002176397\\
0.461	0.104373185650182\\
0.462	0.10426952378746\\
0.462999999999999	0.104166016281164\\
0.464	0.104062662824989\\
0.465	0.103959463113391\\
0.465999999999999	0.103856416841579\\
0.467000000000001	0.103753523705523\\
0.468	0.103650783401941\\
0.468999999999999	0.103548195628303\\
0.470000000000001	0.103445760082828\\
0.471	0.103343476464477\\
0.472	0.103241344472961\\
0.473000000000001	0.103139363808728\\
0.474	0.103037534172968\\
0.475	0.102935855267605\\
0.476000000000001	0.102834326795302\\
0.477	0.102732948459449\\
0.478	0.102631719964176\\
0.478999999999999	0.102530641014331\\
0.48	0.102429711315496\\
0.481	0.102328930573973\\
0.481999999999999	0.10222829849679\\
0.483000000000001	0.102127814791688\\
0.484	0.102027479167134\\
0.484999999999999	0.101927291332306\\
0.486000000000001	0.101827250997097\\
0.487	0.101727357872109\\
0.488	0.101627611668656\\
0.489000000000001	0.101528012098761\\
0.49	0.101428558875149\\
0.491	0.101329251711247\\
0.492000000000001	0.10123009032119\\
0.493	0.101131074419801\\
0.494	0.101032203722612\\
0.494999999999999	0.100933477945841\\
0.496	0.100834896806402\\
0.497	0.100736460021901\\
0.497999999999999	0.100638167310633\\
0.499000000000001	0.100540018391577\\
0.5	0.1004420129844\\
0.500999999999999	0.10034415080945\\
0.502000000000001	0.100246431587754\\
0.503	0.100148855041024\\
0.504	0.100051420891642\\
0.505000000000001	0.0999541288626684\\
0.506	0.0998569786778383\\
0.507	0.0997599700615517\\
0.508000000000001	0.0996631027388837\\
0.509	0.0995663764355754\\
0.51	0.0994697908780289\\
0.510999999999999	0.0993733457933139\\
0.512	0.0992770409091595\\
0.513	0.0991808759539534\\
0.513999999999999	0.0990848506567445\\
0.515000000000001	0.0989889647472317\\
0.516	0.0988932179557729\\
0.516999999999999	0.0987976100133725\\
0.518000000000001	0.0987021406516888\\
0.519	0.0986068096030266\\
0.52	0.0985116166003355\\
0.521000000000001	0.0984165613772134\\
0.522	0.0983216436678944\\
0.523	0.0982268632072589\\
0.524000000000001	0.0981322197308234\\
0.525	0.0980377129747385\\
0.526	0.0979433426757943\\
0.526999999999999	0.0978491085714133\\
0.528	0.097755010399645\\
0.529	0.0976610478991748\\
0.529999999999999	0.0975672208093101\\
0.531000000000001	0.0974735288699868\\
0.532	0.0973799718217645\\
0.532999999999999	0.0972865494058279\\
0.534000000000001	0.0971932613639748\\
0.535	0.0971001074386297\\
0.536	0.0970070873728286\\
0.537000000000001	0.0969142009102253\\
0.538	0.0968214477950848\\
0.539	0.0967288277722869\\
0.540000000000001	0.0966363405873167\\
0.541	0.0965439859862744\\
0.542	0.0964517637158568\\
0.542999999999999	0.0963596735233754\\
0.544	0.0962677151567384\\
0.545	0.0961758883644546\\
0.545999999999999	0.0960841928956366\\
0.547000000000001	0.0959926284999923\\
0.548	0.0959011949278228\\
0.548999999999999	0.0958098919300312\\
0.550000000000001	0.0957187192581035\\
0.551	0.095627676664126\\
0.552	0.0955367639007658\\
0.553000000000001	0.0954459807212853\\
0.554	0.0953553268795257\\
0.555	0.0952648021299183\\
0.556000000000001	0.0951744062274713\\
0.557	0.0950841389277794\\
0.558	0.0949939999870146\\
0.558999999999999	0.0949039891619243\\
0.56	0.0948141062098333\\
0.561	0.094724350888642\\
0.561999999999999	0.0946347229568207\\
0.563000000000001	0.094545222173414\\
0.564	0.0944558482980344\\
0.565	0.0943666010908615\\
0.566000000000001	0.0942774803126412\\
0.567	0.0941884857246862\\
0.568	0.0940996170888706\\
0.569000000000001	0.094010874167628\\
0.57	0.0939222567239568\\
0.571	0.093833764521408\\
0.572000000000001	0.093745397324092\\
0.573	0.0936571548966771\\
0.574	0.0935690370043787\\
0.574999999999999	0.0934810434129698\\
0.576000000000001	0.0933931738887726\\
0.577	0.0933054281986561\\
0.577999999999999	0.0932178061100366\\
0.579000000000001	0.0931303073908811\\
0.58	0.093042931809693\\
0.581	0.0929556791355264\\
0.582000000000001	0.0928685491379699\\
0.583	0.092781541587156\\
0.584	0.0926946562537552\\
0.585000000000001	0.0926078929089709\\
0.586	0.0925212513245466\\
0.587	0.0924347312727551\\
0.587999999999999	0.0923483325264058\\
0.589	0.0922620548588338\\
0.59	0.0921758980439051\\
0.590999999999999	0.0920898618560173\\
0.592000000000001	0.0920039460700899\\
0.593	0.0919181504615665\\
0.593999999999999	0.0918324748064183\\
0.595000000000001	0.0917469188811317\\
0.596	0.0916614824627224\\
0.597	0.0915761653287159\\
0.598000000000001	0.0914909672571618\\
0.599	0.0914058880266211\\
0.6	0.0913209274161737\\
0.601000000000001	0.0912360852054075\\
0.602	0.0911513611744272\\
0.603	0.0910667551038458\\
0.603999999999999	0.0909822667747822\\
0.605	0.0908978959688671\\
0.606	0.0908136424682358\\
0.606999999999999	0.0907295060555278\\
0.608000000000001	0.0906454865138837\\
0.609	0.0905615836269504\\
0.609999999999999	0.0904777971788739\\
0.611000000000001	0.0903941269542958\\
0.612	0.0903105727383586\\
0.613	0.0902271343167005\\
0.614000000000001	0.0901438114754534\\
0.615	0.0900606040012466\\
0.616	0.0899775116811963\\
0.617000000000001	0.0898945343029123\\
0.618	0.089811671654493\\
0.619	0.0897289235245253\\
0.619999999999999	0.0896462897020847\\
0.621	0.0895637699767278\\
0.622	0.0894813641384999\\
0.622999999999999	0.0893990719779243\\
0.624000000000001	0.0893168932860107\\
0.625	0.089234827854245\\
0.625999999999999	0.0891528754745945\\
0.627000000000001	0.0890710359395008\\
0.628	0.0889893090418834\\
0.629	0.0889076945751395\\
0.630000000000001	0.0888261923331335\\
0.631	0.0887448021102077\\
0.632	0.0886635237011717\\
0.633000000000001	0.0885823569013073\\
0.634	0.088501301506362\\
0.635	0.0884203573125522\\
0.635999999999999	0.0883395241165594\\
0.637	0.088258801715531\\
0.638	0.0881781899070742\\
0.638999999999999	0.0880976884892615\\
0.640000000000001	0.0880172972606239\\
0.641	0.0879370160201525\\
0.641999999999999	0.0878568445672983\\
0.643000000000001	0.0877767827019653\\
0.644	0.0876968302245178\\
0.645	0.087616986935771\\
0.646000000000001	0.0875372526369951\\
0.647	0.0874576271299095\\
0.648	0.0873781102166866\\
0.649000000000001	0.087298701699952\\
0.65	0.0872194013827698\\
0.651	0.0871402090686608\\
0.651999999999999	0.0870611245615862\\
0.653	0.0869821476659531\\
0.654	0.0869032781866128\\
0.654999999999999	0.086824515928857\\
0.656000000000001	0.0867458606984197\\
0.657	0.0866673123014738\\
0.657999999999999	0.0865888705446345\\
0.659000000000001	0.0865105352349467\\
0.66	0.0864323061798995\\
0.661	0.0863541831874119\\
0.662000000000001	0.08627616606584\\
0.663	0.0861982546239695\\
0.664	0.0861204486710179\\
0.665000000000001	0.0860427480166361\\
0.666	0.0859651524709033\\
0.667	0.0858876618443229\\
0.667999999999999	0.0858102759478285\\
0.669	0.0857329945927798\\
0.67	0.0856558175909594\\
0.670999999999999	0.0855787447545744\\
0.672000000000001	0.0855017758962529\\
0.673	0.0854249108290457\\
0.673999999999999	0.0853481493664212\\
0.675000000000001	0.0852714913222705\\
0.676	0.0851949365108986\\
0.677	0.0851184847470279\\
0.678000000000001	0.0850421358457982\\
0.679	0.0849658896227616\\
0.68	0.0848897458938858\\
0.681000000000001	0.0848137044755468\\
0.682	0.0847377651845349\\
0.683	0.0846619278380505\\
0.683999999999999	0.0845861922537008\\
0.685	0.0845105582494998\\
0.686	0.084435025643872\\
0.686999999999999	0.0843595942556448\\
0.688000000000001	0.0842842639040509\\
0.689	0.0842090344087243\\
0.69	0.0841339055897059\\
0.691000000000001	0.0840588772674327\\
0.692	0.0839839492627448\\
0.693	0.0839091213968803\\
0.694000000000001	0.0838343934914754\\
0.695	0.0837597653685656\\
0.696	0.0836852368505774\\
0.697000000000001	0.083610807760337\\
0.698	0.0835364779210597\\
0.699	0.0834622471563584\\
0.699999999999999	0.0833881152902354\\
0.701000000000001	0.0833140821470835\\
0.702	0.0832401475516829\\
0.702999999999999	0.083166311329208\\
0.704000000000001	0.0830925733052155\\
0.705	0.0830189333056506\\
0.706	0.0829453911568425\\
0.707000000000001	0.0828719466855095\\
0.708	0.0827985997187479\\
0.709	0.0827253500840381\\
0.710000000000001	0.082652197609244\\
0.711	0.0825791421226061\\
0.712	0.0825061834527485\\
0.712999999999999	0.0824333214286685\\
0.714	0.0823605558797471\\
0.715	0.0822878866357364\\
0.715999999999999	0.0822153135267669\\
0.717000000000001	0.0821428363833405\\
0.718	0.0820704550363374\\
0.718999999999999	0.0819981693170035\\
0.720000000000001	0.0819259790569618\\
0.721	0.0818538840882042\\
0.722	0.0817818842430906\\
0.723000000000001	0.0817099793543505\\
0.724	0.0816381692550809\\
0.725	0.0815664537787448\\
0.726000000000001	0.0814948327591729\\
0.727	0.0814233060305547\\
0.728	0.0813518734274528\\
0.728999999999999	0.0812805347847831\\
0.73	0.0812092899378296\\
0.731	0.081138138722233\\
0.731999999999999	0.0810670809739964\\
0.733000000000001	0.0809961165294819\\
0.734	0.0809252452254068\\
0.734999999999999	0.0808544668988489\\
0.736000000000001	0.0807837813872396\\
0.737	0.0807131885283674\\
0.738	0.0806426881603723\\
0.739000000000001	0.0805722801217499\\
0.74	0.0805019642513489\\
0.741	0.0804317403883665\\
0.742000000000001	0.0803616083723515\\
0.743	0.0802915680432044\\
0.744	0.080221619241172\\
0.744999999999999	0.0801517618068512\\
0.746	0.08008199558118\\
0.747	0.0800123204054515\\
0.747999999999999	0.0799427361212963\\
0.749000000000001	0.0798732425706916\\
0.75	0.079803839595959\\
0.750999999999999	0.0797345270397614\\
0.752000000000001	0.0796653047451041\\
0.753	0.0795961725553305\\
0.754	0.0795271303141281\\
0.755000000000001	0.0794581778655168\\
0.756	0.0793893150538629\\
0.757	0.0793205417238614\\
0.758000000000001	0.0792518577205481\\
0.759	0.079183262889293\\
0.76	0.0791147570758035\\
0.760999999999999	0.0790463401261139\\
0.762	0.0789780118865977\\
0.763	0.0789097722039571\\
0.763999999999999	0.0788416209252247\\
0.765000000000001	0.0787735578977671\\
0.766	0.078705582969274\\
0.766999999999999	0.078637695987771\\
0.768000000000001	0.0785698968016035\\
0.769	0.0785021852594507\\
0.77	0.0784345612103117\\
0.771000000000001	0.0783670245035157\\
0.772	0.0782995749887121\\
0.773	0.078232212515875\\
0.774000000000001	0.0781649369353037\\
0.775	0.0780977480976137\\
0.776	0.0780306458537492\\
0.776999999999999	0.0779636300549651\\
0.778	0.0778967005528433\\
0.779	0.0778298571992782\\
0.779999999999999	0.0777630998464875\\
0.781000000000001	0.0776964283470019\\
0.782	0.0776298425536677\\
0.782999999999999	0.0775633423196496\\
0.784000000000001	0.077496927498423\\
0.785	0.0774305979437795\\
0.786	0.0773643535098216\\
0.787000000000001	0.0772981940509645\\
0.788	0.0772321194219341\\
0.789	0.077166129477769\\
0.790000000000001	0.0771002240738135\\
0.791	0.0770344030657224\\
0.792	0.0769686663094582\\
0.792999999999999	0.076903013661294\\
0.794	0.0768374449778015\\
0.795	0.076771960115865\\
0.795999999999999	0.0767065589326723\\
0.797000000000001	0.0766412412857118\\
0.798	0.076576007032779\\
0.798999999999999	0.0765108560319696\\
0.800000000000001	0.0764457881416813\\
0.801	0.0763808032206139\\
0.802	0.0763159011277672\\
0.803000000000001	0.0762510817224396\\
0.804	0.0761863448642259\\
0.805	0.0761216904130251\\
0.806000000000001	0.0760571182290271\\
0.807	0.0759926281727221\\
0.808	0.0759282201048919\\
0.808999999999999	0.0758638938866181\\
0.81	0.0757996493792721\\
0.811	0.0757354864445201\\
0.811999999999999	0.075671404944325\\
0.813000000000001	0.0756074047409339\\
0.814	0.0755434856968886\\
0.815	0.0754796476750261\\
0.816000000000001	0.0754158905384656\\
0.817	0.0753522141506178\\
0.818	0.0752886183751826\\
0.819000000000001	0.0752251030761482\\
0.82	0.0751616681177865\\
0.821	0.0750983133646574\\
0.822000000000001	0.075035038681607\\
0.823	0.0749718439337634\\
0.824	0.0749087289865411\\
0.824999999999999	0.074845693705635\\
0.826000000000001	0.0747827379570261\\
0.827	0.0747198616069724\\
0.827999999999999	0.0746570645220164\\
0.829000000000001	0.0745943465689809\\
0.83	0.0745317076149679\\
0.831	0.0744691475273545\\
0.832000000000001	0.0744066661738021\\
0.833	0.0743442634222475\\
0.834	0.0742819391408993\\
0.835000000000001	0.0742196931982502\\
0.836	0.0741575254630629\\
0.837	0.0740954358043773\\
0.837999999999999	0.0740334240915033\\
0.839	0.0739714901940314\\
0.84	0.0739096339818186\\
0.840999999999999	0.0738478553249937\\
0.842000000000001	0.0737861540939626\\
0.843	0.0737245301593958\\
0.843999999999999	0.0736629833922358\\
0.845000000000001	0.0736015136636947\\
0.846	0.0735401208452533\\
0.847	0.0734788048086603\\
0.848000000000001	0.073417565425931\\
0.849	0.0733564025693472\\
0.85	0.0732953161114551\\
0.851000000000001	0.0732343059250713\\
0.852	0.0731733718832714\\
0.853	0.0731125138593978\\
0.853999999999999	0.0730517317270554\\
0.855	0.0729910253601105\\
0.856	0.072930394632694\\
0.856999999999999	0.072869839419198\\
0.858000000000001	0.0728093595942703\\
0.859	0.0727489550328233\\
0.859999999999999	0.072688625610029\\
0.861000000000001	0.0726283712013149\\
0.862	0.0725681916823717\\
0.863	0.0725080869291403\\
0.864000000000001	0.0724480568178247\\
0.865	0.072388101224881\\
0.866	0.072328220027023\\
0.867000000000001	0.0722684131012201\\
0.868	0.0722086803246924\\
0.869	0.0721490215749174\\
0.869999999999999	0.0720894367296232\\
0.871	0.07202992566679\\
0.872	0.0719704882646539\\
0.872999999999999	0.0719111244016961\\
0.874000000000001	0.0718518339566501\\
0.875	0.0717926168085032\\
0.875999999999999	0.0717334728364882\\
0.877000000000001	0.0716744019200863\\
0.878	0.0716154039390275\\
0.879	0.0715564787732905\\
0.880000000000001	0.0714976263030991\\
0.881	0.0714388464089222\\
0.882	0.0713801389714792\\
0.883000000000001	0.0713215038717294\\
0.884	0.0712629409908789\\
0.885	0.0712044502103755\\
0.885999999999999	0.0711460314119119\\
0.887	0.0710876844774244\\
0.888	0.0710294092890891\\
0.888999999999999	0.0709712057293235\\
0.890000000000001	0.0709130736807886\\
0.891	0.0708550130263816\\
0.891999999999999	0.0707970236492415\\
0.893000000000001	0.0707391054327466\\
0.894	0.0706812582605121\\
0.895	0.0706234820163942\\
0.896000000000001	0.070565776584484\\
0.897	0.0705081418491069\\
0.898	0.0704505776948299\\
0.899000000000001	0.0703930840064508\\
0.9	0.070335660669004\\
0.901	0.0702783075677598\\
0.901999999999999	0.0702210245882213\\
0.903	0.070163811616121\\
0.904	0.0701066685374307\\
0.904999999999999	0.0700495952383502\\
0.906000000000001	0.0699925916053115\\
0.907	0.0699356575249777\\
0.907999999999999	0.0698787928842428\\
0.909000000000001	0.0698219975702283\\
0.91	0.0697652714702883\\
0.911	0.0697086144720043\\
0.912000000000001	0.069652026463185\\
0.913	0.0695955073318668\\
0.914	0.069539056966315\\
0.915000000000001	0.0694826752550206\\
0.916	0.0694263620866984\\
0.917	0.0693701173502923\\
0.917999999999999	0.0693139409349666\\
0.919	0.0692578327301128\\
0.92	0.0692017926253463\\
0.920999999999999	0.0691458205105064\\
0.922000000000001	0.0690899162756509\\
0.923	0.0690340798110647\\
0.923999999999999	0.0689783110072515\\
0.925000000000001	0.0689226097549369\\
0.926	0.0688669759450669\\
0.927	0.0688114094688057\\
0.928000000000001	0.0687559102175399\\
0.929	0.0687004780828726\\
0.93	0.068645112956629\\
0.931000000000001	0.0685898147308475\\
0.932	0.0685345832977866\\
0.933	0.0684794185499218\\
0.933999999999999	0.0684243203799415\\
0.935	0.0683692886807545\\
0.936	0.0683143233454828\\
0.936999999999999	0.0682594242674615\\
0.938000000000001	0.0682045913402423\\
0.939	0.0681498244575884\\
0.94	0.0680951235134799\\
0.941000000000001	0.0680404884021062\\
0.942	0.06798591901787\\
0.943	0.0679314152553854\\
0.944000000000001	0.0678769770094778\\
0.945	0.0678226041751806\\
0.946	0.0677682966477438\\
0.947000000000001	0.0677140543226216\\
0.948	0.0676598770954779\\
0.949	0.0676057648621864\\
0.949999999999999	0.06755171751883\\
0.951000000000001	0.0674977349616963\\
0.952	0.0674438170872822\\
0.952999999999999	0.067389963792289\\
0.954000000000001	0.0673361749736276\\
0.955	0.0672824505284115\\
0.956	0.0672287903539619\\
0.957000000000001	0.0671751943478025\\
0.958	0.0671216624076596\\
0.959	0.0670681944314691\\
0.960000000000001	0.0670147903173621\\
0.961	0.0669614499636815\\
0.962	0.0669081732689634\\
0.962999999999999	0.0668549601319537\\
0.964	0.0668018104515919\\
0.965	0.0667487241270237\\
0.965999999999999	0.0666957010575953\\
0.967000000000001	0.0666427411428465\\
0.968	0.0665898442825252\\
0.968999999999999	0.066537010376571\\
0.970000000000001	0.0664842393251259\\
0.971	0.0664315310285275\\
0.972	0.066378885387314\\
0.973000000000001	0.0663263023022154\\
0.974	0.0662737816741643\\
0.975	0.0662213234042852\\
0.976000000000001	0.0661689273938979\\
0.977	0.0661165935445212\\
0.978	0.0660643217578638\\
0.978999999999999	0.0660121119358337\\
0.98	0.0659599639805268\\
0.981	0.0659078777942366\\
0.981999999999999	0.065855853279448\\
0.983000000000001	0.0658038903388398\\
0.984	0.0657519888752791\\
0.984999999999999	0.0657001487918265\\
0.986000000000001	0.0656483699917363\\
0.987	0.0655966523784492\\
0.988	0.0655449958555963\\
0.989000000000001	0.0654934003270018\\
0.99	0.0654418656966769\\
0.991	0.065390391868819\\
0.992000000000001	0.0653389787478176\\
0.993	0.0652876262382502\\
0.994	0.0652363342448794\\
0.994999999999999	0.0651851026726558\\
0.996	0.0651339314267148\\
0.997	0.0650828204123819\\
0.997999999999999	0.0650317695351657\\
0.999000000000001	0.0649807787007592\\
1	0.0649298478150406\\
1.001	0.0648789767840761\\
1.002	0.0648281655141094\\
1.003	0.0647774139115729\\
1.004	0.0647267218830798\\
1.005	0.0646760893354266\\
1.006	0.0646255161755924\\
1.007	0.0645750023107361\\
1.008	0.0645245476481993\\
1.009	0.0644741520955066\\
1.01	0.0644238155603585\\
1.011	0.0643735379506385\\
1.012	0.0643233191744113\\
1.013	0.0642731591399173\\
1.014	0.0642230577555765\\
1.015	0.0641730149299917\\
1.016	0.0641230305719347\\
1.017	0.0640731045903653\\
1.018	0.0640232368944122\\
1.019	0.0639734273933854\\
1.02	0.0639236759967705\\
1.021	0.0638739826142256\\
1.022	0.0638243471555899\\
1.023	0.0637747695308732\\
1.024	0.0637252496502629\\
1.025	0.0636757874241187\\
1.026	0.0636263827629762\\
1.027	0.0635770355775396\\
1.028	0.0635277457786945\\
1.029	0.0634785132774898\\
1.03	0.0634293379851556\\
1.031	0.0633802198130855\\
1.032	0.0633311586728524\\
1.033	0.0632821544761928\\
1.034	0.0632332071350206\\
1.035	0.063184316561415\\
1.036	0.0631354826676276\\
1.037	0.0630867053660786\\
1.038	0.0630379845693589\\
1.039	0.0629893201902245\\
1.04	0.0629407121416037\\
1.041	0.06289216033659\\
1.042	0.0628436646884456\\
1.043	0.0627952251105999\\
1.044	0.062746841516649\\
1.045	0.0626985138203544\\
1.046	0.0626502419356445\\
1.047	0.0626020257766129\\
1.048	0.0625538652575202\\
1.049	0.0625057602927903\\
1.05	0.062457710797009\\
1.051	0.0624097166849307\\
1.052	0.0623617778714713\\
1.053	0.0623138942717105\\
1.054	0.0622660658008911\\
1.055	0.0622182923744177\\
1.056	0.0621705739078564\\
1.057	0.062122910316937\\
1.058	0.0620753015175506\\
1.059	0.0620277474257485\\
1.06	0.0619802479577416\\
1.061	0.0619328030299062\\
1.062	0.0618854125587713\\
1.063	0.0618380764610293\\
1.064	0.0617907946535343\\
1.065	0.0617435670532949\\
1.066	0.0616963935774795\\
1.067	0.0616492741434165\\
1.068	0.0616022086685906\\
1.069	0.0615551970706427\\
1.07	0.061508239267372\\
1.071	0.0614613351767375\\
1.072	0.0614144847168472\\
1.073	0.0613676878059728\\
1.074	0.0613209443625387\\
1.075	0.0612742543051201\\
1.076	0.061227617552456\\
1.077	0.0611810340234324\\
1.078	0.0611345036370921\\
1.079	0.0610880263126337\\
1.08	0.0610416019694053\\
1.081	0.0609952305269132\\
1.082	0.0609489119048128\\
1.083	0.0609026460229103\\
1.084	0.0608564328011703\\
1.085	0.0608102721597046\\
1.086	0.0607641640187762\\
1.087	0.0607181082988024\\
1.088	0.0606721049203465\\
1.089	0.0606261538041259\\
1.09	0.0605802548710077\\
1.091	0.0605344080420096\\
1.092	0.0604886132382934\\
1.093	0.060442870381177\\
1.094	0.0603971793921207\\
1.095	0.0603515401927393\\
1.096	0.0603059527047911\\
1.097	0.0602604168501824\\
1.098	0.06021493255097\\
1.099	0.0601694997293549\\
1.1	0.0601241183076855\\
1.101	0.0600787882084575\\
1.102	0.0600335093543087\\
1.103	0.0599882816680299\\
1.104	0.0599431050725503\\
1.105	0.0598979794909464\\
1.106	0.0598529048464425\\
1.107	0.0598078810624028\\
1.108	0.0597629080623374\\
1.109	0.0597179857699022\\
1.11	0.0596731141088913\\
1.111	0.0596282930032483\\
1.112	0.0595835223770536\\
1.113	0.0595388021545364\\
1.114	0.0594941322600597\\
1.115	0.0594495126181371\\
1.116	0.0594049431534174\\
1.117	0.0593604237906948\\
1.118	0.0593159544548989\\
1.119	0.0592715350711064\\
1.12	0.0592271655645309\\
1.121	0.0591828458605264\\
1.122	0.0591385758845835\\
1.123	0.0590943555623369\\
1.124	0.0590501848195579\\
1.125	0.0590060635821565\\
1.126	0.058961991776183\\
1.127	0.0589179693278208\\
1.128	0.0588739961633973\\
1.129	0.0588300722093713\\
1.13	0.0587861973923438\\
1.131	0.0587423716390507\\
1.132	0.058698594876363\\
1.133	0.0586548670312883\\
1.134	0.058611188030973\\
1.135	0.0585675578026947\\
1.136	0.0585239762738716\\
1.137	0.0584804433720496\\
1.138	0.0584369590249167\\
1.139	0.0583935231602926\\
1.14	0.0583501357061262\\
1.141	0.0583067965905091\\
1.142	0.0582635057416603\\
1.143	0.0582202630879323\\
1.144	0.0581770685578125\\
1.145	0.0581339220799197\\
1.146	0.0580908235830062\\
1.147	0.0580477729959554\\
1.148	0.0580047702477824\\
1.149	0.0579618152676318\\
1.15	0.0579189079847833\\
1.151	0.0578760483286462\\
1.152	0.0578332362287579\\
1.153	0.0577904716147888\\
1.154	0.0577477544165372\\
1.155	0.0577050845639331\\
1.156	0.0576624619870341\\
1.157	0.0576198866160276\\
1.158	0.0575773583812307\\
1.159	0.0575348772130884\\
1.16	0.0574924430421735\\
1.161	0.0574500557991851\\
1.162	0.0574077154149553\\
1.163	0.0573654218204371\\
1.164	0.0573231749467169\\
1.165	0.0572809747250016\\
1.166	0.0572388210866315\\
1.167	0.0571967139630658\\
1.168	0.0571546532858953\\
1.169	0.0571126389868333\\
1.17	0.0570706709977227\\
1.171	0.0570287492505273\\
1.172	0.0569868736773351\\
1.173	0.0569450442103641\\
1.174	0.0569032607819526\\
1.175	0.056861523324562\\
1.176	0.0568198317707811\\
1.177	0.0567781860533199\\
1.178	0.0567365861050124\\
1.179	0.0566950318588155\\
1.18	0.0566535232478067\\
1.181	0.0566120602051914\\
1.182	0.0565706426642905\\
1.183	0.0565292705585527\\
1.184	0.0564879438215424\\
1.185	0.0564466623869517\\
1.186	0.0564054261885882\\
1.187	0.0563642351603839\\
1.188	0.0563230892363915\\
1.189	0.056281988350781\\
1.19	0.056240932437845\\
1.191	0.0561999214319968\\
1.192	0.0561589552677635\\
1.193	0.0561180338798\\
1.194	0.0560771572028731\\
1.195	0.0560363251718705\\
1.196	0.0559955377218024\\
1.197	0.0559547947877892\\
1.198	0.0559140963050773\\
1.199	0.055873442209025\\
1.2	0.0558328324351116\\
1.201	0.0557922669189317\\
1.202	0.0557517455961989\\
1.203	0.0557112684027405\\
1.204	0.0556708352745012\\
1.205	0.0556304461475445\\
1.206	0.055590100958046\\
1.207	0.0555497996423\\
1.208	0.0555095421367149\\
1.209	0.0554693283778125\\
1.21	0.0554291583022337\\
1.211	0.0553890318467314\\
1.212	0.055348948948172\\
1.213	0.0553089095435393\\
1.214	0.0552689135699271\\
1.215	0.0552289609645467\\
1.216	0.0551890516647191\\
1.217	0.0551491856078812\\
1.218	0.0551093627315815\\
1.219	0.0550695829734824\\
1.22	0.0550298462713599\\
1.221	0.0549901525630965\\
1.222	0.0549505017866938\\
1.223	0.05491089388026\\
1.224	0.0548713287820171\\
1.225	0.0548318064302986\\
1.226	0.0547923267635468\\
1.227	0.0547528897203193\\
1.228	0.0547134952392785\\
1.229	0.0546741432591986\\
1.23	0.0546348337189695\\
1.231	0.0545955665575821\\
1.232	0.054556341714143\\
1.233	0.054517159127867\\
1.234	0.0544780187380773\\
1.235	0.0544389204842037\\
1.236	0.0543998643057897\\
1.237	0.0543608501424835\\
1.238	0.0543218779340435\\
1.239	0.0542829476203313\\
1.24	0.0542440591413236\\
1.241	0.0542052124371004\\
1.242	0.0541664074478483\\
1.243	0.0541276441138603\\
1.244	0.0540889223755414\\
1.245	0.0540502421733979\\
1.246	0.0540116034480445\\
1.247	0.0539730061402022\\
1.248	0.0539344501906953\\
1.249	0.0538959355404565\\
1.25	0.0538574621305248\\
1.251	0.0538190299020407\\
1.252	0.0537806387962529\\
1.253	0.0537422887545134\\
1.254	0.0537039797182786\\
1.255	0.0536657116291099\\
1.256	0.0536274844286719\\
1.257	0.0535892980587338\\
1.258	0.0535511524611678\\
1.259	0.0535130475779511\\
1.26	0.0534749833511619\\
1.261	0.0534369597229833\\
1.262	0.0533989766356981\\
1.263	0.0533610340316955\\
1.264	0.0533231318534657\\
1.265	0.0532852700435988\\
1.266	0.0532474485447896\\
1.267	0.0532096672998321\\
1.268	0.0531719262516237\\
1.269	0.0531342253431646\\
1.27	0.053096564517551\\
1.271	0.053058943717982\\
1.272	0.05302136288776\\
1.273	0.0529838219702849\\
1.274	0.0529463209090597\\
1.275	0.0529088596476814\\
1.276	0.0528714381298521\\
1.277	0.052834056299373\\
1.278	0.0527967141001415\\
1.279	0.052759411476158\\
1.28	0.0527221483715188\\
1.281	0.0526849247304195\\
1.282	0.0526477404971555\\
1.283	0.0526105956161178\\
1.284	0.0525734900318007\\
1.285	0.0525364236887889\\
1.286	0.0524993965317702\\
1.287	0.0524624085055265\\
1.288	0.0524254595549429\\
1.289	0.0523885496249932\\
1.29	0.0523516786607541\\
1.291	0.0523148466073966\\
1.292	0.0522780534101894\\
1.293	0.0522412990144936\\
1.294	0.0522045833657714\\
1.295	0.0521679064095775\\
1.296	0.0521312680915642\\
1.297	0.0520946683574781\\
1.298	0.0520581071531581\\
1.299	0.052021584424546\\
1.3	0.051985100117669\\
1.301	0.0519486541786573\\
1.302	0.0519122465537283\\
1.303	0.0518758771891985\\
1.304	0.0518395460314753\\
1.305	0.0518032530270638\\
1.306	0.0517669981225577\\
1.307	0.0517307812646486\\
1.308	0.0516946024001168\\
1.309	0.0516584614758404\\
1.31	0.051622358438788\\
1.311	0.0515862932360207\\
1.312	0.0515502658146918\\
1.313	0.0515142761220471\\
1.314	0.0514783241054246\\
1.315	0.0514424097122532\\
1.316	0.0514065328900575\\
1.317	0.0513706935864473\\
1.318	0.0513348917491285\\
1.319	0.0512991273258958\\
1.32	0.0512634002646362\\
1.321	0.0512277105133272\\
1.322	0.0511920580200336\\
1.323	0.0511564427329159\\
1.324	0.0511208646002199\\
1.325	0.0510853235702839\\
1.326	0.0510498195915385\\
1.327	0.051014352612496\\
1.328	0.0509789225817663\\
1.329	0.0509435294480447\\
1.33	0.0509081731601171\\
1.331	0.0508728536668546\\
1.332	0.0508375709172189\\
1.333	0.050802324860264\\
1.334	0.0507671154451277\\
1.335	0.0507319426210362\\
1.336	0.0506968063373066\\
1.337	0.0506617065433392\\
1.338	0.0506266431886253\\
1.339	0.0505916162227429\\
1.34	0.0505566255953553\\
1.341	0.0505216712562184\\
1.342	0.050486753155166\\
1.343	0.0504518712421262\\
1.344	0.0504170254671106\\
1.345	0.0503822157802158\\
1.346	0.0503474421316277\\
1.347	0.0503127044716152\\
1.348	0.0502780027505363\\
1.349	0.0502433369188289\\
1.35	0.0502087069270232\\
1.351	0.0501741127257294\\
1.352	0.0501395542656446\\
1.353	0.0501050314975515\\
1.354	0.050070544372316\\
1.355	0.0500360928408892\\
1.356	0.0500016768543077\\
1.357	0.0499672963636915\\
1.358	0.0499329513202422\\
1.359	0.0498986416752487\\
1.36	0.0498643673800814\\
1.361	0.0498301283861959\\
1.362	0.0497959246451298\\
1.363	0.0497617561085022\\
1.364	0.049727622728021\\
1.365	0.0496935244554688\\
1.366	0.0496594612427188\\
1.367	0.0496254330417205\\
1.368	0.0495914398045088\\
1.369	0.0495574814832\\
1.37	0.0495235580299909\\
1.371	0.0494896693971647\\
1.372	0.0494558155370797\\
1.373	0.0494219964021809\\
1.374	0.0493882119449918\\
1.375	0.049354462118119\\
1.376	0.0493207468742476\\
1.377	0.0492870661661442\\
1.378	0.0492534199466572\\
1.379	0.0492198081687167\\
1.38	0.0491862307853275\\
1.381	0.0491526877495811\\
1.382	0.0491191790146459\\
1.383	0.049085704533768\\
1.384	0.0490522642602773\\
1.385	0.0490188581475817\\
1.386	0.0489854861491654\\
1.387	0.0489521482185964\\
1.388	0.0489188443095205\\
1.389	0.0488855743756584\\
1.39	0.0488523383708124\\
1.391	0.0488191362488664\\
1.392	0.048785967963779\\
1.393	0.0487528334695835\\
1.394	0.0487197327204001\\
1.395	0.0486866656704201\\
1.396	0.0486536322739131\\
1.397	0.0486206324852283\\
1.398	0.0485876662587934\\
1.399	0.0485547335491088\\
1.4	0.0485218343107565\\
1.401	0.0484889684983916\\
1.402	0.0484561360667506\\
1.403	0.0484233369706413\\
1.404	0.0483905711649513\\
1.405	0.0483578386046428\\
1.406	0.0483251392447581\\
1.407	0.0482924730404104\\
1.408	0.0482598399467893\\
1.409	0.0482272399191643\\
1.41	0.0481946729128744\\
1.411	0.0481621388833418\\
1.412	0.0481296377860545\\
1.413	0.0480971695765824\\
1.414	0.0480647342105698\\
1.415	0.0480323316437321\\
1.416	0.0479999618318629\\
1.417	0.0479676247308269\\
1.418	0.0479353202965669\\
1.419	0.0479030484850966\\
1.42	0.0478708092525064\\
1.421	0.0478386025549575\\
1.422	0.0478064283486876\\
1.423	0.0477742865900073\\
1.424	0.0477421772353015\\
1.425	0.047710100241023\\
1.426	0.0476780555637042\\
1.427	0.0476460431599488\\
1.428	0.0476140629864314\\
1.429	0.0475821149999014\\
1.43	0.047550199157179\\
1.431	0.0475183154151573\\
1.432	0.0474864637308023\\
1.433	0.0474546440611512\\
1.434	0.0474228563633137\\
1.435	0.0473911005944725\\
1.436	0.0473593767118796\\
1.437	0.0473276846728599\\
1.438	0.0472960244348091\\
1.439	0.0472643959551942\\
1.44	0.0472327991915549\\
1.441	0.0472012341014985\\
1.442	0.0471697006427068\\
1.443	0.0471381987729274\\
1.444	0.047106728449986\\
1.445	0.0470752896317705\\
1.446	0.0470438822762436\\
1.447	0.0470125063414386\\
1.448	0.0469811617854567\\
1.449	0.0469498485664683\\
1.45	0.0469185666427165\\
1.451	0.0468873159725103\\
1.452	0.0468560965142313\\
1.453	0.0468249082263288\\
1.454	0.0467937510673213\\
1.455	0.0467626249957966\\
1.456	0.0467315299704119\\
1.457	0.0467004659498915\\
1.458	0.0466694328930277\\
1.459	0.0466384307586853\\
1.46	0.0466074595057933\\
1.461	0.0465765190933496\\
1.462	0.0465456094804235\\
1.463	0.0465147306261464\\
1.464	0.0464838824897242\\
1.465	0.0464530650304233\\
1.466	0.0464222782075829\\
1.467	0.0463915219806079\\
1.468	0.0463607963089689\\
1.469	0.0463301011522059\\
1.47	0.0462994364699263\\
1.471	0.0462688022217996\\
1.472	0.0462381983675684\\
1.473	0.0462076248670371\\
1.474	0.0461770816800779\\
1.475	0.0461465687666323\\
1.476	0.0461160860867018\\
1.477	0.0460856336003577\\
1.478	0.0460552112677401\\
1.479	0.0460248190490482\\
1.48	0.0459944569045518\\
1.481	0.0459641247945832\\
1.482	0.0459338226795438\\
1.483	0.0459035505198973\\
1.484	0.0458733082761729\\
1.485	0.045843095908964\\
1.486	0.0458129133789313\\
1.487	0.045782760646798\\
1.488	0.0457526376733526\\
1.489	0.0457225444194496\\
1.49	0.0456924808460055\\
1.491	0.0456624469140028\\
1.492	0.0456324425844858\\
1.493	0.0456024678185649\\
1.494	0.045572522577416\\
1.495	0.0455426068222735\\
1.496	0.0455127205144397\\
1.497	0.0454828636152786\\
1.498	0.0454530360862169\\
1.499	0.0454232378887482\\
1.5	0.0453934689844253\\
1.501	0.0453637293348645\\
1.502	0.0453340189017464\\
1.503	0.0453043376468134\\
1.504	0.0452746855318704\\
1.505	0.0452450625187861\\
1.506	0.0452154685694897\\
1.507	0.0451859036459723\\
1.508	0.0451563677102911\\
1.509	0.0451268607245616\\
1.51	0.04509738265096\\
1.511	0.0450679334517279\\
1.512	0.0450385130891675\\
1.513	0.0450091215256414\\
1.514	0.0449797587235725\\
1.515	0.0449504246454495\\
1.516	0.0449211192538161\\
1.517	0.0448918425112819\\
1.518	0.0448625943805165\\
1.519	0.0448333748242487\\
1.52	0.0448041838052688\\
1.521	0.0447750212864264\\
1.522	0.0447458872306346\\
1.523	0.0447167816008651\\
1.524	0.0446877043601468\\
1.525	0.0446586554715758\\
1.526	0.0446296348982997\\
1.527	0.0446006426035339\\
1.528	0.0445716785505468\\
1.529	0.0445427427026708\\
1.53	0.044513835023297\\
1.531	0.0444849554758733\\
1.532	0.0444561040239098\\
1.533	0.0444272806309751\\
1.534	0.0443984852606967\\
1.535	0.0443697178767604\\
1.536	0.0443409784429125\\
1.537	0.0443122669229528\\
1.538	0.0442835832807482\\
1.539	0.0442549274802175\\
1.54	0.044226299485338\\
1.541	0.0441976992601507\\
1.542	0.0441691267687485\\
1.543	0.0441405819752845\\
1.544	0.0441120648439721\\
1.545	0.0440835753390783\\
1.546	0.0440551134249318\\
1.547	0.044026679065917\\
1.548	0.0439982722264745\\
1.549	0.0439698928711039\\
1.55	0.0439415409643615\\
1.551	0.0439132164708607\\
1.552	0.0438849193552713\\
1.553	0.043856649582322\\
1.554	0.0438284071167985\\
1.555	0.0438001919235376\\
1.556	0.0437720039674403\\
1.557	0.0437438432134574\\
1.558	0.0437157096266034\\
1.559	0.0436876031719411\\
1.56	0.0436595238145934\\
1.561	0.0436314715197401\\
1.562	0.0436034462526163\\
1.563	0.0435754479785118\\
1.564	0.0435474766627717\\
1.565	0.043519532270798\\
1.566	0.0434916147680493\\
1.567	0.043463724120036\\
1.568	0.0434358602923268\\
1.569	0.0434080232505458\\
1.57	0.0433802129603702\\
1.571	0.0433524293875323\\
1.572	0.0433246724978211\\
1.573	0.0432969422570793\\
1.574	0.0432692386312024\\
1.575	0.043241561586143\\
1.576	0.0432139110879071\\
1.577	0.0431862871025555\\
1.578	0.0431586895962042\\
1.579	0.0431311185350207\\
1.58	0.0431035738852277\\
1.581	0.0430760556131009\\
1.582	0.0430485636849749\\
1.583	0.0430210980672285\\
1.584	0.0429936587263047\\
1.585	0.0429662456286923\\
1.586	0.0429388587409356\\
1.587	0.0429114980296337\\
1.588	0.0428841634614372\\
1.589	0.0428568550030501\\
1.59	0.0428295726212333\\
1.591	0.042802316282792\\
1.592	0.0427750859545917\\
1.593	0.0427478816035478\\
1.594	0.0427207031966308\\
1.595	0.0426935507008572\\
1.596	0.0426664240833023\\
1.597	0.0426393233110929\\
1.598	0.0426122483514035\\
1.599	0.0425851991714676\\
1.6	0.0425581757385647\\
1.601	0.0425311780200275\\
1.602	0.0425042059832439\\
1.603	0.042477259595648\\
1.604	0.0424503388247306\\
1.605	0.0424234436380324\\
1.606	0.0423965740031438\\
1.607	0.0423697298877066\\
1.608	0.0423429112594178\\
1.609	0.0423161180860188\\
1.61	0.0422893503353095\\
1.611	0.0422626079751343\\
1.612	0.0422358909733926\\
1.613	0.0422091992980338\\
1.614	0.0421825329170549\\
1.615	0.0421558917985063\\
1.616	0.0421292759104901\\
1.617	0.0421026852211543\\
1.618	0.0420761196987005\\
1.619	0.0420495793113798\\
1.62	0.0420230640274948\\
1.621	0.0419965738153927\\
1.622	0.0419701086434792\\
1.623	0.0419436684802008\\
1.624	0.0419172532940593\\
1.625	0.0418908630536041\\
1.626	0.0418644977274347\\
1.627	0.0418381572842002\\
1.628	0.0418118416925974\\
1.629	0.0417855509213751\\
1.63	0.0417592849393298\\
1.631	0.0417330437153041\\
1.632	0.0417068272181957\\
1.633	0.0416806354169452\\
1.634	0.0416544682805444\\
1.635	0.0416283257780368\\
1.636	0.0416022078785083\\
1.637	0.0415761145510967\\
1.638	0.0415500457649891\\
1.639	0.0415240014894191\\
1.64	0.04149798169367\\
1.641	0.0414719863470712\\
1.642	0.0414460154190017\\
1.643	0.0414200688788871\\
1.644	0.041394146696204\\
1.645	0.0413682488404703\\
1.646	0.0413423752812605\\
1.647	0.0413165259881882\\
1.648	0.0412907009309187\\
1.649	0.0412649000791649\\
1.65	0.0412391234026881\\
1.651	0.0412133708712901\\
1.652	0.0411876424548296\\
1.653	0.0411619381232029\\
1.654	0.041136257846361\\
1.655	0.0411106015942977\\
1.656	0.0410849693370547\\
1.657	0.0410593610447183\\
1.658	0.0410337766874243\\
1.659	0.0410082162353547\\
1.66	0.0409826796587343\\
1.661	0.040957166927841\\
1.662	0.0409316780129902\\
1.663	0.0409062128845523\\
1.664	0.0408807715129385\\
1.665	0.0408553538686061\\
1.666	0.0408299599220587\\
1.667	0.0408045896438498\\
1.668	0.0407792430045717\\
1.669	0.0407539199748665\\
1.67	0.0407286205254245\\
1.671	0.0407033446269729\\
1.672	0.0406780922502943\\
1.673	0.0406528633662102\\
1.674	0.0406276579455884\\
1.675	0.0406024759593429\\
1.676	0.0405773173784318\\
1.677	0.0405521821738599\\
1.678	0.0405270703166742\\
1.679	0.0405019817779699\\
1.68	0.040476916528883\\
1.681	0.0404518745405973\\
1.682	0.0404268557843412\\
1.683	0.040401860231384\\
1.684	0.0403768878530428\\
1.685	0.0403519386206774\\
1.686	0.0403270125056956\\
1.687	0.0403021094795424\\
1.688	0.0402772295137108\\
1.689	0.0402523725797401\\
1.69	0.0402275386492086\\
1.691	0.0402027276937442\\
1.692	0.0401779396850106\\
1.693	0.0401531745947228\\
1.694	0.0401284323946367\\
1.695	0.0401037130565491\\
1.696	0.0400790165523031\\
1.697	0.0400543428537858\\
1.698	0.0400296919329257\\
1.699	0.0400050637616935\\
1.7	0.0399804583121064\\
1.701	0.0399558755562222\\
1.702	0.0399313154661414\\
1.703	0.039906778014009\\
1.704	0.0398822631720108\\
1.705	0.0398577709123771\\
1.706	0.0398333012073806\\
1.707	0.0398088540293369\\
1.708	0.0397844293506004\\
1.709	0.0397600271435721\\
1.71	0.0397356473806951\\
1.711	0.0397112900344521\\
1.712	0.0396869550773697\\
1.713	0.0396626424820177\\
1.714	0.0396383522210026\\
1.715	0.0396140842669812\\
1.716	0.0395898385926454\\
1.717	0.0395656151707318\\
1.718	0.0395414139740176\\
1.719	0.0395172349753228\\
1.72	0.0394930781475065\\
1.721	0.0394689434634721\\
1.722	0.0394448308961621\\
1.723	0.0394207404185636\\
1.724	0.0393966720037024\\
1.725	0.0393726256246438\\
1.726	0.0393486012544972\\
1.727	0.039324598866413\\
1.728	0.0393006184335807\\
1.729	0.0392766599292305\\
1.73	0.0392527233266353\\
1.731	0.039228808599109\\
1.732	0.0392049157200045\\
1.733	0.0391810446627137\\
1.734	0.0391571954006729\\
1.735	0.0391333679073576\\
1.736	0.0391095621562805\\
1.737	0.0390857781209988\\
1.738	0.0390620157751069\\
1.739	0.039038275092242\\
1.74	0.0390145560460784\\
1.741	0.0389908586103314\\
1.742	0.0389671827587588\\
1.743	0.0389435284651558\\
1.744	0.0389198957033567\\
1.745	0.0388962844472349\\
1.746	0.0388726946707081\\
1.747	0.0388491263477295\\
1.748	0.0388255794522898\\
1.749	0.0388020539584257\\
1.75	0.038778549840206\\
1.751	0.0387550670717456\\
1.752	0.0387316056271931\\
1.753	0.03870816548074\\
1.754	0.0386847466066111\\
1.755	0.0386613489790797\\
1.756	0.0386379725724488\\
1.757	0.0386146173610644\\
1.758	0.0385912833193114\\
1.759	0.038567970421612\\
1.76	0.0385446786424293\\
1.761	0.0385214079562619\\
1.762	0.0384981583376494\\
1.763	0.0384749297611684\\
1.764	0.0384517222014349\\
1.765	0.0384285356331002\\
1.766	0.0384053700308584\\
1.767	0.038382225369439\\
1.768	0.0383591016236107\\
1.769	0.0383359987681775\\
1.77	0.0383129167779845\\
1.771	0.0382898556279141\\
1.772	0.038266815292884\\
1.773	0.038243795747853\\
1.774	0.0382207969678152\\
1.775	0.0381978189278041\\
1.776	0.0381748616028883\\
1.777	0.0381519249681777\\
1.778	0.0381290089988138\\
1.779	0.038106113669981\\
1.78	0.0380832389568972\\
1.781	0.0380603848348215\\
1.782	0.0380375512790447\\
1.783	0.0380147382649003\\
1.784	0.0379919457677538\\
1.785	0.0379691737630115\\
1.786	0.0379464222261117\\
1.787	0.0379236911325371\\
1.788	0.037900980457799\\
1.789	0.037878290177451\\
1.79	0.0378556202670808\\
1.791	0.0378329707023131\\
1.792	0.0378103414588082\\
1.793	0.0377877325122657\\
1.794	0.037765143838417\\
1.795	0.0377425754130343\\
1.796	0.0377200272119218\\
1.797	0.0376974992109229\\
1.798	0.0376749913859182\\
1.799	0.0376525037128186\\
1.8	0.0376300361675757\\
1.801	0.0376075887261766\\
1.802	0.0375851613646443\\
1.803	0.0375627540590333\\
1.804	0.0375403667854393\\
1.805	0.0375179995199915\\
1.806	0.0374956522388548\\
1.807	0.0374733249182277\\
1.808	0.0374510175343481\\
1.809	0.0374287300634837\\
1.81	0.0374064624819432\\
1.811	0.0373842147660657\\
1.812	0.0373619868922308\\
1.813	0.0373397788368486\\
1.814	0.0373175905763663\\
1.815	0.037295422087265\\
1.816	0.0372732733460612\\
1.817	0.0372511443293071\\
1.818	0.0372290350135884\\
1.819	0.0372069453755266\\
1.82	0.0371848753917767\\
1.821	0.0371628250390295\\
1.822	0.037140794294011\\
1.823	0.0371187831334776\\
1.824	0.0370967915342248\\
1.825	0.0370748194730819\\
1.826	0.0370528669269081\\
1.827	0.037030933872602\\
1.828	0.0370090202870959\\
1.829	0.036987126147352\\
1.83	0.0369652514303702\\
1.831	0.0369433961131858\\
1.832	0.0369215601728605\\
1.833	0.0368997435865008\\
1.834	0.0368779463312379\\
1.835	0.0368561683842401\\
1.836	0.0368344097227116\\
1.837	0.0368126703238865\\
1.838	0.0367909501650345\\
1.839	0.0367692492234593\\
1.84	0.0367475674764961\\
1.841	0.0367259049015143\\
1.842	0.0367042614759168\\
1.843	0.036682637177142\\
1.844	0.036661031982657\\
1.845	0.0366394458699659\\
1.846	0.0366178788166032\\
1.847	0.0365963308001387\\
1.848	0.0365748017981744\\
1.849	0.036553291788346\\
1.85	0.0365318007483175\\
1.851	0.036510328655794\\
1.852	0.0364888754885051\\
1.853	0.0364674412242181\\
1.854	0.036446025840732\\
1.855	0.0364246293158779\\
1.856	0.036403251627517\\
1.857	0.0363818927535497\\
1.858	0.0363605526719013\\
1.859	0.0363392313605342\\
1.86	0.0363179287974393\\
1.861	0.036296644960645\\
1.862	0.0362753798282096\\
1.863	0.0362541333782183\\
1.864	0.0362329055887969\\
1.865	0.0362116964380981\\
1.866	0.0361905059043064\\
1.867	0.0361693339656419\\
1.868	0.0361481806003532\\
1.869	0.0361270457867207\\
1.87	0.0361059295030586\\
1.871	0.0360848317277114\\
1.872	0.0360637524390555\\
1.873	0.0360426916154974\\
1.874	0.0360216492354795\\
1.875	0.0360006252774703\\
1.876	0.0359796197199724\\
1.877	0.0359586325415222\\
1.878	0.0359376637206807\\
1.879	0.0359167132360465\\
1.88	0.0358957810662464\\
1.881	0.0358748671899392\\
1.882	0.0358539715858139\\
1.883	0.0358330942325917\\
1.884	0.0358122351090255\\
1.885	0.035791394193895\\
1.886	0.0357705714660153\\
1.887	0.0357497669042299\\
1.888	0.0357289804874146\\
1.889	0.035708212194475\\
1.89	0.035687462004347\\
1.891	0.035666729895997\\
1.892	0.0356460158484211\\
1.893	0.0356253198406513\\
1.894	0.0356046418517426\\
1.895	0.0355839818607855\\
1.896	0.0355633398468971\\
1.897	0.0355427157892283\\
1.898	0.0355221096669585\\
1.899	0.0355015214592971\\
1.9	0.0354809511454839\\
1.901	0.035460398704787\\
1.902	0.0354398641165101\\
1.903	0.03541934735998\\
1.904	0.0353988484145571\\
1.905	0.0353783672596322\\
1.906	0.0353579038746243\\
1.907	0.0353374582389812\\
1.908	0.0353170303321821\\
1.909	0.035296620133737\\
1.91	0.0352762276231822\\
1.911	0.0352558527800877\\
1.912	0.0352354955840486\\
1.913	0.0352151560146918\\
1.914	0.0351948340516728\\
1.915	0.0351745296746788\\
1.916	0.0351542428634239\\
1.917	0.0351339735976506\\
1.918	0.0351137218571314\\
1.919	0.0350934876216726\\
1.92	0.0350732708711003\\
1.921	0.0350530715852795\\
1.922	0.0350328897440946\\
1.923	0.0350127253274692\\
1.924	0.0349925783153449\\
1.925	0.0349724486877019\\
1.926	0.0349523364245439\\
1.927	0.0349322415059046\\
1.928	0.0349121639118444\\
1.929	0.0348921036224557\\
1.93	0.0348720606178574\\
1.931	0.0348520348781989\\
1.932	0.0348320263836541\\
1.933	0.0348120351144292\\
1.934	0.0347920610507586\\
1.935	0.0347721041729017\\
1.936	0.0347521644611497\\
1.937	0.0347322418958207\\
1.938	0.0347123364572628\\
1.939	0.0346924481258473\\
1.94	0.0346725768819773\\
1.941	0.0346527227060864\\
1.942	0.0346328855786293\\
1.943	0.0346130654800962\\
1.944	0.0345932623910006\\
1.945	0.0345734762918841\\
1.946	0.0345537071633171\\
1.947	0.0345339549858981\\
1.948	0.0345142197402541\\
1.949	0.0344945014070355\\
1.95	0.0344747999669242\\
1.951	0.0344551154006307\\
1.952	0.0344354476888906\\
1.953	0.0344157968124659\\
1.954	0.0343961627521487\\
1.955	0.0343765454887563\\
1.956	0.0343569450031378\\
1.957	0.0343373612761617\\
1.958	0.0343177942887323\\
1.959	0.0342982440217749\\
1.96	0.0342787104562436\\
1.961	0.0342591935731225\\
1.962	0.0342396933534204\\
1.963	0.0342202097781712\\
1.964	0.0342007428284372\\
1.965	0.0341812924853109\\
1.966	0.0341618587299077\\
1.967	0.03414244154337\\
1.968	0.03412304090687\\
1.969	0.0341036568016033\\
1.97	0.0340842892087956\\
1.971	0.0340649381096938\\
1.972	0.0340456034855769\\
1.973	0.0340262853177489\\
1.974	0.0340069835875401\\
1.975	0.0339876982763059\\
1.976	0.0339684293654283\\
1.977	0.0339491768363178\\
1.978	0.0339299406704114\\
1.979	0.0339107208491676\\
1.98	0.0338915173540784\\
1.981	0.0338723301666555\\
1.982	0.0338531592684408\\
1.983	0.0338340046410011\\
1.984	0.0338148662659261\\
1.985	0.0337957441248395\\
1.986	0.0337766381993827\\
1.987	0.0337575484712254\\
1.988	0.0337384749220675\\
1.989	0.0337194175336286\\
1.99	0.0337003762876602\\
1.991	0.0336813511659315\\
1.992	0.0336623421502455\\
1.993	0.0336433492224266\\
1.994	0.0336243723643257\\
1.995	0.0336054115578204\\
1.996	0.0335864667848114\\
1.997	0.0335675380272278\\
1.998	0.0335486252670201\\
1.999	0.0335297284861689\\
2	0.0335108476666779\\
2.001	0.0334919827905757\\
2.002	0.0334731338399159\\
2.003	0.0334543007967802\\
2.004	0.033435483643272\\
2.005	0.033416682361521\\
2.006	0.0333978969336854\\
2.007	0.0333791273419415\\
2.008	0.0333603735684953\\
2.009	0.0333416355955798\\
2.01	0.0333229134054474\\
2.011	0.0333042069803788\\
2.012	0.03328551630268\\
2.013	0.0332668413546795\\
2.014	0.0332481821187329\\
2.015	0.0332295385772188\\
2.016	0.0332109107125422\\
2.017	0.0331922985071298\\
2.018	0.0331737019434364\\
2.019	0.0331551210039382\\
2.02	0.03313655567114\\
2.021	0.0331180059275678\\
2.022	0.0330994717557722\\
2.023	0.0330809531383291\\
2.024	0.0330624500578374\\
2.025	0.0330439624969241\\
2.026	0.0330254904382361\\
2.027	0.033007033864445\\
2.028	0.0329885927582509\\
2.029	0.0329701671023734\\
2.03	0.0329517568795588\\
2.031	0.0329333620725762\\
2.032	0.0329149826642183\\
2.033	0.0328966186373023\\
2.034	0.0328782699746721\\
2.035	0.0328599366591895\\
2.036	0.0328416186737481\\
2.037	0.0328233160012577\\
2.038	0.0328050286246544\\
2.039	0.0327867565269031\\
2.04	0.0327684996909845\\
2.041	0.0327502580999077\\
2.042	0.032732031736705\\
2.043	0.0327138205844317\\
2.044	0.0326956246261663\\
2.045	0.0326774438450101\\
2.046	0.0326592782240915\\
2.047	0.0326411277465564\\
2.048	0.0326229923955808\\
2.049	0.0326048721543586\\
2.05	0.0325867670061122\\
2.051	0.0325686769340798\\
2.052	0.03255060192153\\
2.053	0.0325325419517526\\
2.054	0.0325144970080586\\
2.055	0.0324964670737842\\
2.056	0.0324784521322883\\
2.057	0.0324604521669514\\
2.058	0.0324424671611787\\
2.059	0.0324244970983969\\
2.06	0.0324065419620592\\
2.061	0.0323886017356365\\
2.062	0.0323706764026248\\
2.063	0.0323527659465466\\
2.064	0.0323348703509403\\
2.065	0.0323169895993729\\
2.066	0.0322991236754291\\
2.067	0.0322812725627237\\
2.068	0.0322634362448841\\
2.069	0.0322456147055696\\
2.07	0.0322278079284573\\
2.071	0.0322100158972454\\
2.072	0.032192238595659\\
2.073	0.0321744760074427\\
2.074	0.0321567281163659\\
2.075	0.0321389949062159\\
2.076	0.0321212763608081\\
2.077	0.0321035724639742\\
2.078	0.0320858831995743\\
2.079	0.0320682085514861\\
2.08	0.0320505485036122\\
2.081	0.0320329030398749\\
2.082	0.0320152721442195\\
2.083	0.0319976558006161\\
2.084	0.0319800539930544\\
2.085	0.0319624667055454\\
2.086	0.0319448939221214\\
2.087	0.0319273356268415\\
2.088	0.0319097918037823\\
2.089	0.0318922624370419\\
2.09	0.0318747475107433\\
2.091	0.0318572470090288\\
2.092	0.0318397609160641\\
2.093	0.031822289216036\\
2.094	0.0318048318931528\\
2.095	0.0317873889316456\\
2.096	0.0317699603157635\\
2.097	0.0317525460297805\\
2.098	0.0317351460579935\\
2.099	0.0317177603847174\\
2.1	0.03170038899429\\
2.101	0.0316830318710704\\
2.102	0.0316656889994391\\
2.103	0.0316483603637998\\
2.104	0.0316310459485738\\
2.105	0.0316137457382055\\
2.106	0.0315964597171625\\
2.107	0.0315791878699319\\
2.108	0.0315619301810202\\
2.109	0.0315446866349571\\
2.11	0.0315274572162956\\
2.111	0.0315102419096061\\
2.112	0.0314930406994804\\
2.113	0.031475853570532\\
2.114	0.0314586805073986\\
2.115	0.0314415214947328\\
2.116	0.0314243765172133\\
2.117	0.0314072455595369\\
2.118	0.0313901286064215\\
2.119	0.0313730256426048\\
2.12	0.0313559366528509\\
2.121	0.0313388616219381\\
2.122	0.0313218005346663\\
2.123	0.0313047533758599\\
2.124	0.0312877201303614\\
2.125	0.0312707007830344\\
2.126	0.0312536953187603\\
2.127	0.0312367037224472\\
2.128	0.0312197259790175\\
2.129	0.0312027620734181\\
2.13	0.0311858119906141\\
2.131	0.0311688757155917\\
2.132	0.0311519532333584\\
2.133	0.0311350445289396\\
2.134	0.0311181495873853\\
2.135	0.0311012683937619\\
2.136	0.0310844009331568\\
2.137	0.0310675471906787\\
2.138	0.0310507071514543\\
2.139	0.031033880800635\\
2.14	0.0310170681233881\\
2.141	0.0310002691049007\\
2.142	0.0309834837303828\\
2.143	0.0309667119850641\\
2.144	0.0309499538541917\\
2.145	0.0309332093230346\\
2.146	0.0309164783768807\\
2.147	0.0308997610010397\\
2.148	0.0308830571808389\\
2.149	0.0308663669016287\\
2.15	0.0308496901487736\\
2.151	0.0308330269076631\\
2.152	0.0308163771637044\\
2.153	0.0307997409023244\\
2.154	0.0307831181089711\\
2.155	0.0307665087691085\\
2.156	0.0307499128682256\\
2.157	0.0307333303918256\\
2.158	0.0307167613254329\\
2.159	0.0307002056545951\\
2.16	0.0306836633648739\\
2.161	0.0306671344418525\\
2.162	0.0306506188711371\\
2.163	0.0306341166383461\\
2.164	0.0306176277291232\\
2.165	0.0306011521291278\\
2.166	0.0305846898240425\\
2.167	0.0305682407995658\\
2.168	0.0305518050414157\\
2.169	0.0305353825353301\\
2.17	0.0305189732670677\\
2.171	0.0305025772224017\\
2.172	0.0304861943871302\\
2.173	0.0304698247470672\\
2.174	0.0304534682880444\\
2.175	0.0304371249959168\\
2.176	0.0304207948565516\\
2.177	0.0304044778558445\\
2.178	0.0303881739797003\\
2.179	0.03037188321405\\
2.18	0.0303556055448393\\
2.181	0.030339340958033\\
2.182	0.0303230894396194\\
2.183	0.030306850975597\\
2.184	0.0302906255519915\\
2.185	0.0302744131548423\\
2.186	0.0302582137702085\\
2.187	0.030242027384169\\
2.188	0.0302258539828202\\
2.189	0.030209693552278\\
2.19	0.0301935460786744\\
2.191	0.0301774115481646\\
2.192	0.0301612899469177\\
2.193	0.0301451812611226\\
2.194	0.0301290854769896\\
2.195	0.030113002580741\\
2.196	0.0300969325586262\\
2.197	0.0300808753969033\\
2.198	0.030064831081857\\
2.199	0.0300487995997845\\
2.2	0.030032780937006\\
2.201	0.0300167750798543\\
2.202	0.030000782014687\\
2.203	0.0299848017278741\\
2.204	0.0299688342058069\\
2.205	0.0299528794348944\\
2.206	0.0299369374015637\\
2.207	0.0299210080922592\\
2.208	0.0299050914934416\\
2.209	0.0298891875915945\\
2.21	0.029873296373216\\
2.211	0.0298574178248234\\
2.212	0.0298415519329485\\
2.213	0.0298256986841476\\
2.214	0.0298098580649881\\
2.215	0.0297940300620585\\
2.216	0.0297782146619667\\
2.217	0.0297624118513369\\
2.218	0.0297466216168072\\
2.219	0.029730843945039\\
2.22	0.0297150788227079\\
2.221	0.0296993262365106\\
2.222	0.0296835861731584\\
2.223	0.0296678586193817\\
2.224	0.0296521435619255\\
2.225	0.0296364409875558\\
2.226	0.0296207508830566\\
2.227	0.029605073235226\\
2.228	0.0295894080308834\\
2.229	0.0295737552568607\\
2.23	0.029558114900011\\
2.231	0.0295424869472072\\
2.232	0.0295268713853307\\
2.233	0.0295112682012899\\
2.234	0.0294956773820054\\
2.235	0.0294800989144157\\
2.236	0.029464532785477\\
2.237	0.0294489789821633\\
2.238	0.0294334374914627\\
2.239	0.0294179083003865\\
2.24	0.0294023913959567\\
2.241	0.0293868867652147\\
2.242	0.0293713943952216\\
2.243	0.0293559142730526\\
2.244	0.0293404463857989\\
2.245	0.0293249907205748\\
2.246	0.0293095472645035\\
2.247	0.0292941160047295\\
2.248	0.0292786969284151\\
2.249	0.0292632900227368\\
2.25	0.0292478952748905\\
2.251	0.0292325126720865\\
2.252	0.0292171422015528\\
2.253	0.0292017838505352\\
2.254	0.0291864376062954\\
2.255	0.0291711034561128\\
2.256	0.0291557813872814\\
2.257	0.0291404713871124\\
2.258	0.029125173442937\\
2.259	0.0291098875420968\\
2.26	0.0290946136719565\\
2.261	0.0290793518198935\\
2.262	0.0290641019733044\\
2.263	0.0290488641195967\\
2.264	0.0290336382462009\\
2.265	0.0290184243405633\\
2.266	0.0290032223901395\\
2.267	0.0289880323824114\\
2.268	0.0289728543048717\\
2.269	0.0289576881450291\\
2.27	0.0289425338904117\\
2.271	0.0289273915285602\\
2.272	0.0289122610470347\\
2.273	0.0288971424334097\\
2.274	0.028882035675279\\
2.275	0.0288669407602473\\
2.276	0.0288518576759387\\
2.277	0.028836786409995\\
2.278	0.0288217269500723\\
2.279	0.0288066792838428\\
2.28	0.0287916433989928\\
2.281	0.0287766192832279\\
2.282	0.0287616069242702\\
2.283	0.0287466063098538\\
2.284	0.0287316174277343\\
2.285	0.0287166402656762\\
2.286	0.0287016748114652\\
2.287	0.0286867210529032\\
2.288	0.0286717789778042\\
2.289	0.028656848574002\\
2.29	0.0286419298293445\\
2.291	0.028627022731694\\
2.292	0.0286121272689304\\
2.293	0.0285972434289476\\
2.294	0.0285823711996596\\
2.295	0.0285675105689904\\
2.296	0.0285526615248841\\
2.297	0.0285378240552987\\
2.298	0.0285229981482065\\
2.299	0.0285081837915975\\
2.3	0.028493380973476\\
2.301	0.028478589681864\\
2.302	0.028463809904796\\
2.303	0.0284490416303242\\
2.304	0.0284342848465151\\
2.305	0.028419539541451\\
2.306	0.0284048057032305\\
2.307	0.028390083319966\\
2.308	0.0283753723797879\\
2.309	0.0283606728708392\\
2.31	0.0283459847812786\\
2.311	0.0283313080992826\\
2.312	0.0283166428130404\\
2.313	0.0283019889107567\\
2.314	0.0282873463806546\\
2.315	0.0282727152109654\\
2.316	0.0282580953899441\\
2.317	0.0282434869058559\\
2.318	0.0282288897469822\\
2.319	0.0282143039016205\\
2.32	0.0281997293580787\\
2.321	0.0281851661046879\\
2.322	0.0281706141297882\\
2.323	0.0281560734217354\\
2.324	0.0281415439689034\\
2.325	0.0281270257596784\\
2.326	0.0281125187824607\\
2.327	0.0280980230256702\\
2.328	0.028083538477734\\
2.329	0.0280690651271041\\
2.33	0.0280546029622375\\
2.331	0.0280401519716147\\
2.332	0.0280257121437231\\
2.333	0.0280112834670714\\
2.334	0.0279968659301773\\
2.335	0.0279824595215796\\
2.336	0.0279680642298281\\
2.337	0.0279536800434865\\
2.338	0.0279393069511364\\
2.339	0.0279249449413701\\
2.34	0.0279105940027975\\
2.341	0.0278962541240428\\
2.342	0.0278819252937428\\
2.343	0.0278676075005535\\
2.344	0.0278533007331383\\
2.345	0.0278390049801835\\
2.346	0.027824720230381\\
2.347	0.0278104464724471\\
2.348	0.0277961836951022\\
2.349	0.0277819318870893\\
2.35	0.0277676910371625\\
2.351	0.0277534611340897\\
2.352	0.0277392421666534\\
2.353	0.0277250341236535\\
2.354	0.027710836993899\\
2.355	0.0276966507662184\\
2.356	0.0276824754294527\\
2.357	0.0276683109724534\\
2.358	0.0276541573840934\\
2.359	0.0276400146532527\\
2.36	0.0276258827688292\\
2.361	0.0276117617197382\\
2.362	0.0275976514949008\\
2.363	0.027583552083259\\
2.364	0.0275694634737675\\
2.365	0.0275553856553934\\
2.366	0.0275413186171178\\
2.367	0.0275272623479399\\
2.368	0.0275132168368692\\
2.369	0.0274991820729298\\
2.37	0.0274851580451578\\
2.371	0.0274711447426093\\
2.372	0.0274571421543488\\
2.373	0.0274431502694554\\
2.374	0.0274291690770259\\
2.375	0.0274151985661657\\
2.376	0.0274012387259965\\
2.377	0.0273872895456577\\
2.378	0.0273733510142957\\
2.379	0.027359423121073\\
2.38	0.0273455058551697\\
2.381	0.027331599205775\\
2.382	0.0273177031620939\\
2.383	0.027303817713344\\
2.384	0.0272899428487587\\
2.385	0.0272760785575823\\
2.386	0.0272622248290748\\
2.387	0.0272483816525106\\
2.388	0.027234549017173\\
2.389	0.0272207269123648\\
2.39	0.0272069153273993\\
2.391	0.0271931142516042\\
2.392	0.0271793236743196\\
2.393	0.0271655435848999\\
2.394	0.0271517739727134\\
2.395	0.0271380148271412\\
2.396	0.0271242661375783\\
2.397	0.0271105278934325\\
2.398	0.0270968000841254\\
2.399	0.0270830826990913\\
2.4	0.0270693757277805\\
2.401	0.0270556791596537\\
2.402	0.0270419929841861\\
2.403	0.027028317190867\\
2.404	0.0270146517691963\\
2.405	0.0270009967086882\\
2.406	0.0269873519988746\\
2.407	0.0269737176292928\\
2.408	0.0269600935894996\\
2.409	0.0269464798690624\\
2.41	0.0269328764575629\\
2.411	0.0269192833445935\\
2.412	0.0269057005197624\\
2.413	0.0268921279726904\\
2.414	0.0268785656930088\\
2.415	0.026865013670367\\
2.416	0.0268514718944228\\
2.417	0.0268379403548487\\
2.418	0.0268244190413309\\
2.419	0.0268109079435686\\
2.42	0.0267974070512711\\
2.421	0.0267839163541641\\
2.422	0.0267704358419856\\
2.423	0.0267569655044859\\
2.424	0.026743505331428\\
2.425	0.0267300553125853\\
2.426	0.0267166154377509\\
2.427	0.026703185696725\\
2.428	0.0266897660793202\\
2.429	0.0266763565753667\\
2.43	0.0266629571747039\\
2.431	0.0266495678671834\\
2.432	0.0266361886426711\\
2.433	0.0266228194910472\\
2.434	0.0266094604022005\\
2.435	0.026596111366036\\
2.436	0.0265827723724694\\
2.437	0.0265694434114288\\
2.438	0.0265561244728598\\
2.439	0.026542815546712\\
2.44	0.0265295166229542\\
2.441	0.026516227691566\\
2.442	0.0265029487425394\\
2.443	0.0264896797658771\\
2.444	0.0264764207515977\\
2.445	0.0264631716897323\\
2.446	0.0264499325703191\\
2.447	0.0264367033834141\\
2.448	0.0264234841190856\\
2.449	0.0264102747674109\\
2.45	0.0263970753184815\\
2.451	0.026383885762403\\
2.452	0.0263707060892902\\
2.453	0.0263575362892734\\
2.454	0.0263443763524922\\
2.455	0.0263312262691002\\
2.456	0.0263180860292618\\
2.457	0.0263049556231589\\
2.458	0.0262918350409773\\
2.459	0.0262787242729203\\
2.46	0.0262656233092056\\
2.461	0.026252532140056\\
2.462	0.0262394507557104\\
2.463	0.0262263791464239\\
2.464	0.0262133173024566\\
2.465	0.0262002652140847\\
2.466	0.0261872228715934\\
2.467	0.0261741902652854\\
2.468	0.0261611673854727\\
2.469	0.0261481542224757\\
2.47	0.0261351507666312\\
2.471	0.0261221570082899\\
2.472	0.0261091729378062\\
2.473	0.0260961985455559\\
2.474	0.0260832338219217\\
2.475	0.0260702787572971\\
2.476	0.0260573333420933\\
2.477	0.0260443975667251\\
2.478	0.0260314714216285\\
2.479	0.0260185548972434\\
2.48	0.0260056479840252\\
2.481	0.025992750672442\\
2.482	0.0259798629529708\\
2.483	0.0259669848161028\\
2.484	0.0259541162523416\\
2.485	0.0259412572521995\\
2.486	0.0259284078062034\\
2.487	0.0259155679048888\\
2.488	0.0259027375388072\\
2.489	0.0258899166985174\\
2.49	0.0258771053745939\\
2.491	0.0258643035576185\\
2.492	0.025851511238189\\
2.493	0.0258387284069137\\
2.494	0.0258259550544082\\
2.495	0.0258131911713075\\
2.496	0.0258004367482503\\
2.497	0.025787691775891\\
2.498	0.0257749562448968\\
2.499	0.0257622301459435\\
2.5	0.0257495134697194\\
2.501	0.0257368062069254\\
2.502	0.0257241083482693\\
2.503	0.0257114198844786\\
2.504	0.0256987408062841\\
2.505	0.0256860711044329\\
2.506	0.0256734107696825\\
2.507	0.0256607597927996\\
2.508	0.0256481181645647\\
2.509	0.025635485875771\\
2.51	0.025622862917217\\
2.511	0.0256102492797208\\
2.512	0.0255976449541038\\
2.513	0.0255850499312054\\
2.514	0.025572464201872\\
2.515	0.0255598877569607\\
2.516	0.0255473205873447\\
2.517	0.025534762683904\\
2.518	0.0255222140375313\\
2.519	0.0255096746391299\\
2.52	0.0254971444796155\\
2.521	0.0254846235499144\\
2.522	0.025472111840962\\
2.523	0.0254596093437076\\
2.524	0.0254471160491132\\
2.525	0.0254346319481442\\
2.526	0.0254221570317874\\
2.527	0.0254096912910313\\
2.528	0.025397234716884\\
2.529	0.0253847873003554\\
2.53	0.0253723490324749\\
2.531	0.0253599199042771\\
2.532	0.0253474999068093\\
2.533	0.0253350890311328\\
2.534	0.0253226872683143\\
2.535	0.0253102946094366\\
2.536	0.0252979110455911\\
2.537	0.0252855365678784\\
2.538	0.025273171167413\\
2.539	0.0252608148353186\\
2.54	0.0252484675627294\\
2.541	0.0252361293407919\\
2.542	0.0252238001606617\\
2.543	0.0252114800135086\\
2.544	0.0251991688905076\\
2.545	0.0251868667828514\\
2.546	0.0251745736817348\\
2.547	0.0251622895783719\\
2.548	0.0251500144639838\\
2.549	0.0251377483298008\\
2.55	0.0251254911670653\\
2.551	0.0251132429670307\\
2.552	0.0251010037209607\\
2.553	0.0250887734201317\\
2.554	0.0250765520558272\\
2.555	0.0250643396193428\\
2.556	0.0250521361019835\\
2.557	0.0250399414950699\\
2.558	0.0250277557899263\\
2.559	0.025015578977893\\
2.56	0.0250034110503154\\
2.561	0.0249912519985553\\
2.562	0.0249791018139813\\
2.563	0.0249669604879728\\
2.564	0.0249548280119214\\
2.565	0.0249427043772279\\
2.566	0.0249305895753036\\
2.567	0.0249184835975704\\
2.568	0.0249063864354611\\
2.569	0.0248942980804152\\
2.57	0.0248822185238904\\
2.571	0.0248701477573476\\
2.572	0.0248580857722587\\
2.573	0.024846032560113\\
2.574	0.0248339881124\\
2.575	0.0248219524206252\\
2.576	0.0248099254763066\\
2.577	0.0247979072709654\\
2.578	0.024785897796141\\
2.579	0.0247738970433762\\
2.58	0.0247619050042296\\
2.581	0.0247499216702654\\
2.582	0.02473794703306\\
2.583	0.0247259810842007\\
2.584	0.0247140238152834\\
2.585	0.0247020752179168\\
2.586	0.0246901352837181\\
2.587	0.0246782040043119\\
2.588	0.0246662813713368\\
2.589	0.0246543673764421\\
2.59	0.0246424620112826\\
2.591	0.0246305652675272\\
2.592	0.0246186771368517\\
2.593	0.0246067976109465\\
2.594	0.0245949266815089\\
2.595	0.0245830643402449\\
2.596	0.0245712105788751\\
2.597	0.0245593653891234\\
2.598	0.0245475287627297\\
2.599	0.0245357006914411\\
2.6	0.0245238811670152\\
2.601	0.0245120701812187\\
2.602	0.0245002677258306\\
2.603	0.024488473792637\\
2.604	0.0244766883734364\\
2.605	0.0244649114600328\\
2.606	0.0244531430442461\\
2.607	0.0244413831179031\\
2.608	0.0244296316728381\\
2.609	0.0244178887008974\\
2.61	0.0244061541939402\\
2.611	0.0243944281438306\\
2.612	0.0243827105424419\\
2.613	0.0243710013816631\\
2.614	0.0243593006533889\\
2.615	0.0243476083495224\\
2.616	0.0243359244619796\\
2.617	0.0243242489826851\\
2.618	0.0243125819035708\\
2.619	0.0243009232165825\\
2.62	0.0242892729136734\\
2.621	0.0242776309868056\\
2.622	0.0242659974279515\\
2.623	0.0242543722290947\\
2.624	0.0242427553822253\\
2.625	0.0242311468793464\\
2.626	0.0242195467124677\\
2.627	0.02420795487361\\
2.628	0.0241963713548028\\
2.629	0.0241847961480879\\
2.63	0.0241732292455126\\
2.631	0.0241616706391348\\
2.632	0.0241501203210248\\
2.633	0.0241385782832584\\
2.634	0.0241270445179236\\
2.635	0.0241155190171156\\
2.636	0.0241040017729439\\
2.637	0.0240924927775197\\
2.638	0.0240809920229683\\
2.639	0.0240694995014277\\
2.64	0.0240580152050374\\
2.641	0.0240465391259512\\
2.642	0.024035071256332\\
2.643	0.024023611588353\\
2.644	0.0240121601141912\\
2.645	0.0240007168260412\\
2.646	0.0239892817160996\\
2.647	0.0239778547765752\\
2.648	0.0239664359996894\\
2.649	0.0239550253776653\\
2.65	0.0239436229027419\\
2.651	0.0239322285671655\\
2.652	0.0239208423631911\\
2.653	0.023909464283081\\
2.654	0.0238980943191098\\
2.655	0.023886732463561\\
2.656	0.0238753787087269\\
2.657	0.0238640330469071\\
2.658	0.0238526954704117\\
2.659	0.0238413659715615\\
2.66	0.0238300445426827\\
2.661	0.0238187311761155\\
2.662	0.023807425864204\\
2.663	0.0237961285993062\\
2.664	0.0237848393737856\\
2.665	0.0237735581800145\\
2.666	0.0237622850103794\\
2.667	0.0237510198572686\\
2.668	0.0237397627130846\\
2.669	0.0237285135702372\\
2.67	0.0237172724211465\\
2.671	0.0237060392582382\\
2.672	0.0236948140739504\\
2.673	0.0236835968607298\\
2.674	0.023672387611029\\
2.675	0.0236611863173124\\
2.676	0.0236499929720519\\
2.677	0.0236388075677318\\
2.678	0.0236276300968399\\
2.679	0.0236164605518745\\
2.68	0.0236052989253466\\
2.681	0.0235941452097723\\
2.682	0.0235829993976751\\
2.683	0.0235718614815923\\
2.684	0.0235607314540651\\
2.685	0.0235496093076488\\
2.686	0.0235384950349005\\
2.687	0.0235273886283931\\
2.688	0.0235162900807051\\
2.689	0.0235051993844202\\
2.69	0.0234941165321381\\
2.691	0.0234830415164637\\
2.692	0.0234719743300076\\
2.693	0.0234609149653942\\
2.694	0.0234498634152533\\
2.695	0.0234388196722239\\
2.696	0.0234277837289572\\
2.697	0.023416755578106\\
2.698	0.0234057352123376\\
2.699	0.0233947226243281\\
2.7	0.0233837178067571\\
2.701	0.0233727207523167\\
2.702	0.0233617314537078\\
2.703	0.0233507499036385\\
2.704	0.0233397760948257\\
2.705	0.0233288100199953\\
2.706	0.0233178516718802\\
2.707	0.0233069010432256\\
2.708	0.0232959581267806\\
2.709	0.0232850229153048\\
2.71	0.0232740954015682\\
2.711	0.0232631755783466\\
2.712	0.0232522634384242\\
2.713	0.0232413589745946\\
2.714	0.0232304621796633\\
2.715	0.0232195730464362\\
2.716	0.023208691567735\\
2.717	0.0231978177363867\\
2.718	0.0231869515452257\\
2.719	0.0231760929870966\\
2.72	0.0231652420548532\\
2.721	0.0231543987413563\\
2.722	0.0231435630394738\\
2.723	0.0231327349420827\\
2.724	0.023121914442072\\
2.725	0.0231111015323329\\
2.726	0.0231002962057687\\
2.727	0.0230894984552901\\
2.728	0.0230787082738182\\
2.729	0.0230679256542778\\
2.73	0.0230571505896044\\
2.731	0.0230463830727441\\
2.732	0.0230356230966464\\
2.733	0.0230248706542753\\
2.734	0.0230141257385945\\
2.735	0.0230033883425858\\
2.736	0.0229926584592288\\
2.737	0.0229819360815213\\
2.738	0.0229712212024626\\
2.739	0.0229605138150628\\
2.74	0.0229498139123372\\
2.741	0.0229391214873154\\
2.742	0.0229284365330269\\
2.743	0.0229177590425174\\
2.744	0.0229070890088341\\
2.745	0.0228964264250369\\
2.746	0.0228857712841908\\
2.747	0.0228751235793716\\
2.748	0.0228644833036604\\
2.749	0.022853850450149\\
2.75	0.0228432250119326\\
2.751	0.0228326069821208\\
2.752	0.0228219963538283\\
2.753	0.0228113931201737\\
2.754	0.0228007972742912\\
2.755	0.0227902088093188\\
2.756	0.0227796277183998\\
2.757	0.0227690539946916\\
2.758	0.0227584876313554\\
2.759	0.0227479286215626\\
2.76	0.0227373769584887\\
2.761	0.0227268326353212\\
2.762	0.0227162956452549\\
2.763	0.02270576598149\\
2.764	0.0226952436372372\\
2.765	0.0226847286057126\\
2.766	0.0226742208801429\\
2.767	0.0226637204537621\\
2.768	0.0226532273198092\\
2.769	0.0226427414715342\\
2.77	0.022632262902194\\
2.771	0.0226217916050526\\
2.772	0.022611327573383\\
2.773	0.0226008708004652\\
2.774	0.0225904212795847\\
2.775	0.0225799790040409\\
2.776	0.0225695439671334\\
2.777	0.0225591161621761\\
2.778	0.0225486955824863\\
2.779	0.0225382822213902\\
2.78	0.0225278760722247\\
2.781	0.0225174771283285\\
2.782	0.0225070853830509\\
2.783	0.0224967008297536\\
2.784	0.0224863234617967\\
2.785	0.0224759532725542\\
2.786	0.0224655902554076\\
2.787	0.0224552344037452\\
2.788	0.0224448857109589\\
2.789	0.022434544170455\\
2.79	0.0224242097756431\\
2.791	0.02241388251994\\
2.792	0.0224035623967751\\
2.793	0.0223932493995793\\
2.794	0.0223829435217926\\
2.795	0.0223726447568655\\
2.796	0.022362353098254\\
2.797	0.0223520685394192\\
2.798	0.0223417910738348\\
2.799	0.0223315206949799\\
2.8	0.0223212573963369\\
2.801	0.0223110011714027\\
2.802	0.0223007520136758\\
2.803	0.022290509916667\\
2.804	0.0222802748738911\\
2.805	0.022270046878873\\
2.806	0.0222598259251399\\
2.807	0.0222496120062328\\
2.808	0.0222394051156964\\
2.809	0.0222292052470845\\
2.81	0.0222190123939576\\
2.811	0.0222088265498819\\
2.812	0.0221986477084339\\
2.813	0.0221884758631958\\
2.814	0.0221783110077585\\
2.815	0.0221681531357163\\
2.816	0.022158002240678\\
2.817	0.0221478583162504\\
2.818	0.0221377213560583\\
2.819	0.0221275913537227\\
2.82	0.0221174683028806\\
2.821	0.0221073521971729\\
2.822	0.0220972430302471\\
2.823	0.0220871407957599\\
2.824	0.0220770454873715\\
2.825	0.0220669570987546\\
2.826	0.022056875623587\\
2.827	0.0220468010555503\\
2.828	0.0220367333883367\\
2.829	0.0220266726156488\\
2.83	0.0220166187311879\\
2.831	0.0220065717286708\\
2.832	0.0219965316018147\\
2.833	0.0219864983443507\\
2.834	0.021976471950012\\
2.835	0.0219664524125402\\
2.836	0.0219564397256846\\
2.837	0.0219464338832012\\
2.838	0.0219364348788549\\
2.839	0.0219264427064125\\
2.84	0.0219164573596551\\
2.841	0.0219064788323653\\
2.842	0.0218965071183366\\
2.843	0.0218865422113641\\
2.844	0.0218765841052573\\
2.845	0.0218666327938273\\
2.846	0.0218566882708924\\
2.847	0.0218467505302833\\
2.848	0.0218368195658307\\
2.849	0.0218268953713761\\
2.85	0.0218169779407695\\
2.851	0.0218070672678632\\
2.852	0.0217971633465179\\
2.853	0.0217872661706071\\
2.854	0.0217773757340023\\
2.855	0.0217674920305875\\
2.856	0.0217576150542538\\
2.857	0.0217477447988941\\
2.858	0.0217378812584172\\
2.859	0.0217280244267286\\
2.86	0.0217181742977477\\
2.861	0.0217083308653994\\
2.862	0.0216984941236138\\
2.863	0.0216886640663283\\
2.864	0.021678840687489\\
2.865	0.0216690239810475\\
2.866	0.0216592139409624\\
2.867	0.0216494105611975\\
2.868	0.0216396138357258\\
2.869	0.0216298237585271\\
2.87	0.0216200403235867\\
2.871	0.0216102635248951\\
2.872	0.0216004933564555\\
2.873	0.0215907298122726\\
2.874	0.0215809728863583\\
2.875	0.0215712225727334\\
2.876	0.0215614788654239\\
2.877	0.0215517417584632\\
2.878	0.0215420112458915\\
2.879	0.0215322873217545\\
2.88	0.0215225699801067\\
2.881	0.021512859215008\\
2.882	0.0215031550205254\\
2.883	0.0214934573907311\\
2.884	0.0214837663197045\\
2.885	0.0214740818015358\\
2.886	0.0214644038303167\\
2.887	0.0214547324001479\\
2.888	0.0214450675051339\\
2.889	0.0214354091393911\\
2.89	0.0214257572970382\\
2.891	0.0214161119722025\\
2.892	0.0214064731590167\\
2.893	0.0213968408516205\\
2.894	0.0213872150441592\\
2.895	0.0213775957307902\\
2.896	0.0213679829056677\\
2.897	0.0213583765629615\\
2.898	0.0213487766968434\\
2.899	0.0213391833014924\\
2.9	0.0213295963710944\\
2.901	0.0213200158998426\\
2.902	0.0213104418819352\\
2.903	0.0213008743115761\\
2.904	0.0212913131829797\\
2.905	0.021281758490364\\
2.906	0.0212722102279521\\
2.907	0.0212626683899764\\
2.908	0.0212531329706742\\
2.909	0.021243603964292\\
2.91	0.021234081365078\\
2.911	0.0212245651672909\\
2.912	0.0212150553651931\\
2.913	0.0212055519530541\\
2.914	0.021196054925154\\
2.915	0.0211865642757711\\
2.916	0.0211770799991964\\
2.917	0.0211676020897276\\
2.918	0.0211581305416626\\
2.919	0.0211486653493136\\
2.92	0.0211392065069926\\
2.921	0.0211297540090225\\
2.922	0.0211203078497313\\
2.923	0.0211108680234506\\
2.924	0.0211014345245211\\
2.925	0.0210920073472902\\
2.926	0.0210825864861111\\
2.927	0.0210731719353401\\
2.928	0.0210637636893463\\
2.929	0.0210543617424985\\
2.93	0.0210449660891747\\
2.931	0.0210355767237616\\
2.932	0.0210261936406475\\
2.933	0.0210168168342282\\
2.934	0.0210074462989098\\
2.935	0.0209980820290987\\
2.936	0.0209887240192117\\
2.937	0.0209793722636711\\
2.938	0.0209700267569026\\
2.939	0.0209606874933428\\
2.94	0.0209513544674298\\
2.941	0.0209420276736108\\
2.942	0.0209327071063381\\
2.943	0.0209233927600714\\
2.944	0.0209140846292755\\
2.945	0.0209047827084206\\
2.946	0.020895486991984\\
2.947	0.0208861974744501\\
2.948	0.0208769141503087\\
2.949	0.0208676370140548\\
2.95	0.0208583660601889\\
2.951	0.0208491012832202\\
2.952	0.0208398426776633\\
2.953	0.0208305902380364\\
2.954	0.0208213439588683\\
2.955	0.0208121038346878\\
2.956	0.0208028698600362\\
2.957	0.0207936420294565\\
2.958	0.0207844203374989\\
2.959	0.0207752047787189\\
2.96	0.0207659953476824\\
2.961	0.020756792038954\\
2.962	0.0207475948471103\\
2.963	0.02073840376673\\
2.964	0.0207292187924022\\
2.965	0.020720039918718\\
2.966	0.0207108671402771\\
2.967	0.0207017004516814\\
2.968	0.020692539847543\\
2.969	0.0206833853224779\\
2.97	0.020674236871109\\
2.971	0.0206650944880646\\
2.972	0.0206559581679784\\
2.973	0.0206468279054892\\
2.974	0.0206377036952468\\
2.975	0.0206285855318988\\
2.976	0.0206194734101057\\
2.977	0.0206103673245313\\
2.978	0.0206012672698446\\
2.979	0.0205921732407219\\
2.98	0.0205830852318432\\
2.981	0.0205740032378987\\
2.982	0.0205649272535773\\
2.983	0.02055585727358\\
2.984	0.0205467932926133\\
2.985	0.0205377353053873\\
2.986	0.0205286833066154\\
2.987	0.0205196372910237\\
2.988	0.0205105972533381\\
2.989	0.0205015631882954\\
2.99	0.0204925350906304\\
2.991	0.020483512955094\\
2.992	0.0204744967764334\\
2.993	0.0204654865494085\\
2.994	0.0204564822687825\\
2.995	0.0204474839293205\\
2.996	0.0204384915258\\
2.997	0.0204295050529986\\
2.998	0.0204205245057061\\
2.999	0.0204115498787107\\
3	0.0204025811668096\\
3.001	0.0203936183648086\\
3.002	0.0203846614675136\\
3.003	0.0203757104697413\\
3.004	0.02036676536631\\
3.005	0.020357826152047\\
3.006	0.0203488928217812\\
3.007	0.0203399653703542\\
3.008	0.0203310437926039\\
3.009	0.0203221280833823\\
3.01	0.0203132182375416\\
3.011	0.0203043142499428\\
3.012	0.0202954161154505\\
3.013	0.0202865238289363\\
3.014	0.0202776373852771\\
3.015	0.0202687567793536\\
3.016	0.0202598820060533\\
3.017	0.0202510130602729\\
3.018	0.0202421499369088\\
3.019	0.0202332926308664\\
3.02	0.0202244411370547\\
3.021	0.0202155954503915\\
3.022	0.0202067555657965\\
3.023	0.0201979214781964\\
3.024	0.020189093182525\\
3.025	0.0201802706737197\\
3.026	0.0201714539467233\\
3.027	0.0201626429964836\\
3.028	0.0201538378179595\\
3.029	0.0201450384061062\\
3.03	0.0201362447558928\\
3.031	0.0201274568622871\\
3.032	0.0201186747202673\\
3.033	0.0201098983248169\\
3.034	0.0201011276709195\\
3.035	0.0200923627535712\\
3.036	0.0200836035677696\\
3.037	0.0200748501085179\\
3.038	0.0200661023708246\\
3.039	0.020057360349707\\
3.04	0.0200486240401823\\
3.041	0.0200398934372785\\
3.042	0.0200311685360237\\
3.043	0.0200224493314582\\
3.044	0.020013735818619\\
3.045	0.020005027992557\\
3.046	0.0199963258483233\\
3.047	0.0199876293809762\\
3.048	0.0199789385855791\\
3.049	0.019970253457199\\
3.05	0.019961573990912\\
3.051	0.0199529001817975\\
3.052	0.0199442320249386\\
3.053	0.0199355695154253\\
3.054	0.019926912648355\\
3.055	0.0199182614188267\\
3.056	0.0199096158219465\\
3.057	0.0199009758528259\\
3.058	0.0198923415065817\\
3.059	0.019883712778336\\
3.06	0.0198750896632163\\
3.061	0.0198664721563535\\
3.062	0.0198578602528876\\
3.063	0.0198492539479602\\
3.064	0.0198406532367184\\
3.065	0.0198320581143197\\
3.066	0.0198234685759182\\
3.067	0.0198148846166806\\
3.068	0.0198063062317768\\
3.069	0.0197977334163788\\
3.07	0.0197891661656691\\
3.071	0.0197806044748301\\
3.072	0.0197720483390533\\
3.073	0.0197634977535337\\
3.074	0.0197549527134733\\
3.075	0.0197464132140741\\
3.076	0.0197378792505507\\
3.077	0.0197293508181176\\
3.078	0.0197208279119963\\
3.079	0.0197123105274137\\
3.08	0.0197037986596005\\
3.081	0.0196952923037923\\
3.082	0.0196867914552339\\
3.083	0.0196782961091699\\
3.084	0.019669806260854\\
3.085	0.0196613219055415\\
3.086	0.0196528430384966\\
3.087	0.0196443696549853\\
3.088	0.0196359017502825\\
3.089	0.0196274393196614\\
3.09	0.0196189823584092\\
3.091	0.0196105308618115\\
3.092	0.0196020848251628\\
3.093	0.0195936442437574\\
3.094	0.0195852091129023\\
3.095	0.0195767794279043\\
3.096	0.0195683551840755\\
3.097	0.0195599363767336\\
3.098	0.0195515230012049\\
3.099	0.019543115052814\\
3.1	0.0195347125268963\\
3.101	0.0195263154187906\\
3.102	0.0195179237238374\\
3.103	0.0195095374373864\\
3.104	0.0195011565547922\\
3.105	0.0194927810714116\\
3.106	0.0194844109826082\\
3.107	0.0194760462837493\\
3.108	0.0194676869702093\\
3.109	0.0194593330373642\\
3.11	0.019450984480601\\
3.111	0.0194426412953046\\
3.112	0.0194343034768689\\
3.113	0.0194259710206914\\
3.114	0.0194176439221749\\
3.115	0.0194093221767275\\
3.116	0.0194010057797627\\
3.117	0.0193926947266974\\
3.118	0.0193843890129539\\
3.119	0.01937608863396\\
3.12	0.0193677935851468\\
3.121	0.0193595038619545\\
3.122	0.0193512194598213\\
3.123	0.0193429403741963\\
3.124	0.0193346666005318\\
3.125	0.0193263981342824\\
3.126	0.0193181349709128\\
3.127	0.0193098771058864\\
3.128	0.0193016245346751\\
3.129	0.0192933772527564\\
3.13	0.0192851352556112\\
3.131	0.0192768985387222\\
3.132	0.0192686670975828\\
3.133	0.0192604409276882\\
3.134	0.0192522200245371\\
3.135	0.0192440043836353\\
3.136	0.0192357940004939\\
3.137	0.0192275888706259\\
3.138	0.0192193889895496\\
3.139	0.0192111943527902\\
3.14	0.0192030049558785\\
3.141	0.0191948207943451\\
3.142	0.0191866418637296\\
3.143	0.0191784681595752\\
3.144	0.0191702996774321\\
3.145	0.0191621364128487\\
3.146	0.0191539783613841\\
3.147	0.019145825518601\\
3.148	0.0191376778800656\\
3.149	0.0191295354413512\\
3.15	0.0191213981980312\\
3.151	0.0191132661456876\\
3.152	0.0191051392799064\\
3.153	0.0190970175962786\\
3.154	0.0190889010903987\\
3.155	0.0190807897578669\\
3.156	0.0190726835942847\\
3.157	0.0190645825952647\\
3.158	0.0190564867564191\\
3.159	0.0190483960733658\\
3.16	0.0190403105417296\\
3.161	0.0190322301571353\\
3.162	0.0190241549152184\\
3.163	0.0190160848116125\\
3.164	0.0190080198419622\\
3.165	0.0189999600019135\\
3.166	0.0189919052871144\\
3.167	0.0189838556932216\\
3.168	0.0189758112158955\\
3.169	0.0189677718508019\\
3.17	0.0189597375936081\\
3.171	0.0189517084399888\\
3.172	0.0189436843856221\\
3.173	0.0189356654261896\\
3.174	0.018927651557382\\
3.175	0.0189196427748879\\
3.176	0.0189116390744051\\
3.177	0.0189036404516365\\
3.178	0.0188956469022852\\
3.179	0.018887658422063\\
3.18	0.0188796750066853\\
3.181	0.0188716966518694\\
3.182	0.0188637233533395\\
3.183	0.0188557551068254\\
3.184	0.0188477919080583\\
3.185	0.0188398337527769\\
3.186	0.0188318806367231\\
3.187	0.018823932555641\\
3.188	0.0188159895052848\\
3.189	0.0188080514814075\\
3.19	0.0188001184797688\\
3.191	0.0187921904961339\\
3.192	0.0187842675262715\\
3.193	0.0187763495659539\\
3.194	0.0187684366109604\\
3.195	0.0187605286570705\\
3.196	0.0187526257000741\\
3.197	0.0187447277357595\\
3.198	0.0187368347599222\\
3.199	0.0187289467683627\\
3.2	0.0187210637568853\\
3.201	0.0187131857212997\\
3.202	0.018705312657417\\
3.203	0.0186974445610559\\
3.204	0.0186895814280383\\
3.205	0.0186817232541898\\
3.206	0.0186738700353395\\
3.207	0.0186660217673271\\
3.208	0.0186581784459872\\
3.209	0.0186503400671665\\
3.21	0.0186425066267102\\
3.211	0.018634678120474\\
3.212	0.0186268545443138\\
3.213	0.0186190358940888\\
3.214	0.0186112221656671\\
3.215	0.0186034133549189\\
3.216	0.0185956094577158\\
3.217	0.0185878104699366\\
3.218	0.0185800163874674\\
3.219	0.0185722272061906\\
3.22	0.0185644429220027\\
3.221	0.018556663530795\\
3.222	0.0185488890284695\\
3.223	0.0185411194109317\\
3.224	0.0185333546740889\\
3.225	0.0185255948138536\\
3.226	0.0185178398261439\\
3.227	0.0185100897068811\\
3.228	0.0185023444519921\\
3.229	0.0184946040574037\\
3.23	0.0184868685190533\\
3.231	0.0184791378328786\\
3.232	0.0184714119948222\\
3.233	0.0184636910008305\\
3.234	0.0184559748468551\\
3.235	0.0184482635288514\\
3.236	0.0184405570427799\\
3.237	0.0184328553846029\\
3.238	0.0184251585502899\\
3.239	0.0184174665358139\\
3.24	0.0184097793371478\\
3.241	0.0184020969502772\\
3.242	0.0183944193711838\\
3.243	0.0183867465958585\\
3.244	0.018379078620292\\
3.245	0.0183714154404857\\
3.246	0.0183637570524375\\
3.247	0.0183561034521542\\
3.248	0.0183484546356478\\
3.249	0.0183408105989304\\
3.25	0.0183331713380213\\
3.251	0.0183255368489412\\
3.252	0.0183179071277184\\
3.253	0.0183102821703827\\
3.254	0.0183026619729691\\
3.255	0.0182950465315184\\
3.256	0.0182874358420708\\
3.257	0.0182798299006741\\
3.258	0.0182722287033812\\
3.259	0.0182646322462467\\
3.26	0.0182570405253291\\
3.261	0.0182494535366917\\
3.262	0.0182418712764054\\
3.263	0.0182342937405373\\
3.264	0.018226720925167\\
3.265	0.018219152826374\\
3.266	0.0182115894402397\\
3.267	0.0182040307628561\\
3.268	0.0181964767903118\\
3.269	0.0181889275187039\\
3.27	0.0181813829441317\\
3.271	0.0181738430627032\\
3.272	0.0181663078705228\\
3.273	0.0181587773637037\\
3.274	0.0181512515383631\\
3.275	0.0181437303906211\\
3.276	0.0181362139166019\\
3.277	0.0181287021124348\\
3.278	0.018121194974249\\
3.279	0.0181136924981864\\
3.28	0.0181061946803815\\
3.281	0.0180987015169833\\
3.282	0.0180912130041371\\
3.283	0.0180837291379969\\
3.284	0.0180762499147189\\
3.285	0.0180687753304625\\
3.286	0.0180613053813943\\
3.287	0.0180538400636792\\
3.288	0.0180463793734926\\
3.289	0.0180389233070084\\
3.29	0.0180314718604073\\
3.291	0.0180240250298755\\
3.292	0.0180165828115975\\
3.293	0.0180091452017663\\
3.294	0.018001712196579\\
3.295	0.0179942837922358\\
3.296	0.0179868599849371\\
3.297	0.017979440770894\\
3.298	0.0179720261463174\\
3.299	0.0179646161074203\\
3.3	0.017957210650426\\
3.301	0.0179498097715545\\
3.302	0.0179424134670345\\
3.303	0.0179350217330949\\
3.304	0.0179276345659733\\
3.305	0.0179202519619075\\
3.306	0.0179128739171404\\
3.307	0.0179055004279185\\
3.308	0.0178981314904902\\
3.309	0.0178907671011128\\
3.31	0.0178834072560417\\
3.311	0.0178760519515411\\
3.312	0.0178687011838754\\
3.313	0.0178613549493143\\
3.314	0.0178540132441309\\
3.315	0.0178466760646039\\
3.316	0.0178393434070134\\
3.317	0.0178320152676434\\
3.318	0.0178246916427849\\
3.319	0.0178173725287287\\
3.32	0.0178100579217713\\
3.321	0.0178027478182123\\
3.322	0.0177954422143571\\
3.323	0.0177881411065144\\
3.324	0.0177808444909928\\
3.325	0.0177735523641083\\
3.326	0.0177662647221819\\
3.327	0.0177589815615331\\
3.328	0.0177517028784919\\
3.329	0.0177444286693884\\
3.33	0.0177371589305544\\
3.331	0.0177298936583288\\
3.332	0.0177226328490541\\
3.333	0.0177153764990745\\
3.334	0.0177081246047397\\
3.335	0.0177008771624028\\
3.336	0.0176936341684204\\
3.337	0.0176863956191529\\
3.338	0.0176791615109622\\
3.339	0.0176719318402192\\
3.34	0.0176647066032949\\
3.341	0.0176574857965619\\
3.342	0.0176502694164018\\
3.343	0.0176430574591944\\
3.344	0.0176358499213283\\
3.345	0.017628646799194\\
3.346	0.0176214480891836\\
3.347	0.0176142537876949\\
3.348	0.0176070638911288\\
3.349	0.0175998783958899\\
3.35	0.0175926972983866\\
3.351	0.0175855205950306\\
3.352	0.0175783482822371\\
3.353	0.0175711803564269\\
3.354	0.0175640168140241\\
3.355	0.0175568576514511\\
3.356	0.0175497028651428\\
3.357	0.0175425524515287\\
3.358	0.017535406407049\\
3.359	0.0175282647281456\\
3.36	0.0175211274112606\\
3.361	0.0175139944528446\\
3.362	0.0175068658493487\\
3.363	0.0174997415972289\\
3.364	0.0174926216929432\\
3.365	0.0174855061329566\\
3.366	0.0174783949137325\\
3.367	0.0174712880317447\\
3.368	0.0174641854834636\\
3.369	0.0174570872653668\\
3.37	0.0174499933739369\\
3.371	0.0174429038056569\\
3.372	0.0174358185570149\\
3.373	0.0174287376245026\\
3.374	0.0174216610046152\\
3.375	0.0174145886938497\\
3.376	0.0174075206887103\\
3.377	0.0174004569857029\\
3.378	0.0173933975813334\\
3.379	0.0173863424721183\\
3.38	0.0173792916545725\\
3.381	0.0173722451252161\\
3.382	0.0173652028805709\\
3.383	0.0173581649171659\\
3.384	0.0173511312315302\\
3.385	0.0173441018201981\\
3.386	0.0173370766797074\\
3.387	0.0173300558065996\\
3.388	0.0173230391974162\\
3.389	0.0173160268487091\\
3.39	0.0173090187570271\\
3.391	0.0173020149189256\\
3.392	0.0172950153309639\\
3.393	0.017288019989703\\
3.394	0.0172810288917074\\
3.395	0.0172740420335487\\
3.396	0.0172670594117967\\
3.397	0.0172600810230286\\
3.398	0.0172531068638229\\
3.399	0.0172461369307619\\
3.4	0.0172391712204316\\
3.401	0.0172322097294231\\
3.402	0.0172252524543275\\
3.403	0.0172182993917431\\
3.404	0.0172113505382683\\
3.405	0.0172044058905083\\
3.406	0.0171974654450668\\
3.407	0.0171905291985563\\
3.408	0.0171835971475893\\
3.409	0.0171766692887854\\
3.41	0.0171697456187605\\
3.411	0.0171628261341414\\
3.412	0.0171559108315549\\
3.413	0.0171489997076311\\
3.414	0.0171420927590056\\
3.415	0.0171351899823122\\
3.416	0.0171282913741955\\
3.417	0.017121396931298\\
3.418	0.0171145066502678\\
3.419	0.0171076205277547\\
3.42	0.0171007385604121\\
3.421	0.0170938607449003\\
3.422	0.0170869870778798\\
3.423	0.0170801175560129\\
3.424	0.0170732521759707\\
3.425	0.0170663909344206\\
3.426	0.0170595338280375\\
3.427	0.0170526808535012\\
3.428	0.0170458320074935\\
3.429	0.0170389872866945\\
3.43	0.0170321466877965\\
3.431	0.0170253102074867\\
3.432	0.0170184778424627\\
3.433	0.0170116495894188\\
3.434	0.0170048254450599\\
3.435	0.0169980054060872\\
3.436	0.016991189469211\\
3.437	0.0169843776311396\\
3.438	0.0169775698885886\\
3.439	0.0169707662382734\\
3.44	0.0169639666769186\\
3.441	0.0169571712012466\\
3.442	0.0169503798079838\\
3.443	0.0169435924938597\\
3.444	0.0169368092556113\\
3.445	0.0169300300899753\\
3.446	0.0169232549936904\\
3.447	0.0169164839635005\\
3.448	0.0169097169961532\\
3.449	0.0169029540883994\\
3.45	0.0168961952369902\\
3.451	0.0168894404386855\\
3.452	0.0168826896902416\\
3.453	0.0168759429884258\\
3.454	0.0168692003300013\\
3.455	0.0168624617117388\\
3.456	0.0168557271304106\\
3.457	0.0168489965827945\\
3.458	0.0168422700656681\\
3.459	0.0168355475758144\\
3.46	0.0168288291100183\\
3.461	0.0168221146650716\\
3.462	0.0168154042377626\\
3.463	0.0168086978248887\\
3.464	0.0168019954232488\\
3.465	0.0167952970296437\\
3.466	0.0167886026408777\\
3.467	0.0167819122537605\\
3.468	0.0167752258651017\\
3.469	0.0167685434717182\\
3.47	0.0167618650704249\\
3.471	0.0167551906580439\\
3.472	0.0167485202313973\\
3.473	0.0167418537873161\\
3.474	0.0167351913226277\\
3.475	0.0167285328341666\\
3.476	0.0167218783187675\\
3.477	0.0167152277732718\\
3.478	0.0167085811945231\\
3.479	0.0167019385793648\\
3.48	0.016695299924649\\
3.481	0.0166886652272247\\
3.482	0.0166820344839511\\
3.483	0.0166754076916824\\
3.484	0.0166687848472851\\
3.485	0.0166621659476185\\
3.486	0.0166555509895545\\
3.487	0.0166489399699632\\
3.488	0.0166423328857181\\
3.489	0.0166357297336965\\
3.49	0.0166291305107773\\
3.491	0.0166225352138465\\
3.492	0.0166159438397901\\
3.493	0.0166093563854961\\
3.494	0.0166027728478557\\
3.495	0.0165961932237693\\
3.496	0.0165896175101317\\
3.497	0.0165830457038467\\
3.498	0.0165764778018183\\
3.499	0.0165699138009536\\
3.5	0.0165633536981655\\
3.501	0.0165567974903684\\
3.502	0.0165502451744768\\
3.503	0.016543696747414\\
3.504	0.0165371522060997\\
3.505	0.0165306115474628\\
3.506	0.0165240747684319\\
3.507	0.0165175418659409\\
3.508	0.0165110128369221\\
3.509	0.0165044876783149\\
3.51	0.0164979663870621\\
3.511	0.0164914489601085\\
3.512	0.0164849353943985\\
3.513	0.016478425686886\\
3.514	0.0164719198345225\\
3.515	0.0164654178342634\\
3.516	0.0164589196830711\\
3.517	0.0164524253779064\\
3.518	0.0164459349157351\\
3.519	0.0164394482935268\\
3.52	0.0164329655082511\\
3.521	0.0164264865568828\\
3.522	0.0164200114364004\\
3.523	0.0164135401437839\\
3.524	0.0164070726760155\\
3.525	0.0164006090300841\\
3.526	0.0163941492029753\\
3.527	0.0163876931916853\\
3.528	0.0163812409932085\\
3.529	0.016374792604541\\
3.53	0.0163683480226844\\
3.531	0.0163619072446455\\
3.532	0.0163554702674276\\
3.533	0.0163490370880446\\
3.534	0.0163426077035052\\
3.535	0.0163361821108303\\
3.536	0.016329760307034\\
3.537	0.0163233422891409\\
3.538	0.0163169280541737\\
3.539	0.0163105175991625\\
3.54	0.0163041109211353\\
3.541	0.0162977080171274\\
3.542	0.0162913088841723\\
3.543	0.0162849135193142\\
3.544	0.01627852191959\\
3.545	0.0162721340820493\\
3.546	0.0162657500037362\\
3.547	0.0162593696817037\\
3.548	0.0162529931130049\\
3.549	0.0162466202946963\\
3.55	0.016240251223838\\
3.551	0.016233885897492\\
3.552	0.0162275243127254\\
3.553	0.0162211664666021\\
3.554	0.0162148123561963\\
3.555	0.0162084619785823\\
3.556	0.0162021153308345\\
3.557	0.0161957724100343\\
3.558	0.0161894332132633\\
3.559	0.0161830977376063\\
3.56	0.0161767659801537\\
3.561	0.0161704379379941\\
3.562	0.0161641136082231\\
3.563	0.0161577929879364\\
3.564	0.0161514760742349\\
3.565	0.016145162864218\\
3.566	0.0161388533549935\\
3.567	0.0161325475436698\\
3.568	0.0161262454273565\\
3.569	0.0161199470031672\\
3.57	0.016113652268217\\
3.571	0.0161073612196283\\
3.572	0.0161010738545233\\
3.573	0.0160947901700226\\
3.574	0.0160885101632591\\
3.575	0.0160822338313604\\
3.576	0.0160759611714596\\
3.577	0.0160696921806949\\
3.578	0.0160634268562028\\
3.579	0.0160571651951269\\
3.58	0.0160509071946109\\
3.581	0.0160446528518037\\
3.582	0.0160384021638524\\
3.583	0.0160321551279115\\
3.584	0.0160259117411368\\
3.585	0.0160196720006844\\
3.586	0.0160134359037194\\
3.587	0.016007203447403\\
3.588	0.016000974628902\\
3.589	0.0159947494453867\\
3.59	0.015988527894029\\
3.591	0.0159823099720029\\
3.592	0.0159760956764874\\
3.593	0.0159698850046635\\
3.594	0.015963677953712\\
3.595	0.0159574745208193\\
3.596	0.0159512747031751\\
3.597	0.0159450784979711\\
3.598	0.0159388859024006\\
3.599	0.0159326969136586\\
3.6	0.0159265115289475\\
3.601	0.0159203297454695\\
3.602	0.0159141515604269\\
3.603	0.0159079769710289\\
3.604	0.0159018059744866\\
3.605	0.0158956385680131\\
3.606	0.0158894747488212\\
3.607	0.0158833145141344\\
3.608	0.0158771578611692\\
3.609	0.0158710047871526\\
3.61	0.0158648552893084\\
3.611	0.0158587093648688\\
3.612	0.0158525670110627\\
3.613	0.0158464282251263\\
3.614	0.0158402930042989\\
3.615	0.0158341613458166\\
3.616	0.0158280332469243\\
3.617	0.0158219087048668\\
3.618	0.0158157877168907\\
3.619	0.0158096702802499\\
3.62	0.0158035563921946\\
3.621	0.0157974460499819\\
3.622	0.0157913392508711\\
3.623	0.0157852359921211\\
3.624	0.0157791362709983\\
3.625	0.0157730400847687\\
3.626	0.0157669474307003\\
3.627	0.0157608583060664\\
3.628	0.0157547727081386\\
3.629	0.0157486906341973\\
3.63	0.0157426120815209\\
3.631	0.0157365370473919\\
3.632	0.015730465529094\\
3.633	0.0157243975239165\\
3.634	0.015718333029147\\
3.635	0.0157122720420819\\
3.636	0.015706214560014\\
3.637	0.0157001605802431\\
3.638	0.0156941101000676\\
3.639	0.0156880631167908\\
3.64	0.0156820196277216\\
3.641	0.0156759796301653\\
3.642	0.0156699431214324\\
3.643	0.0156639100988389\\
3.644	0.0156578805597007\\
3.645	0.0156518545013355\\
3.646	0.0156458319210646\\
3.647	0.0156398128162127\\
3.648	0.0156337971841047\\
3.649	0.0156277850220707\\
3.65	0.0156217763274427\\
3.651	0.015615771097556\\
3.652	0.0156097693297426\\
3.653	0.0156037710213468\\
3.654	0.0155977761697077\\
3.655	0.0155917847721714\\
3.656	0.015585796826084\\
3.657	0.0155798123287951\\
3.658	0.0155738312776563\\
3.659	0.0155678536700208\\
3.66	0.0155618795032488\\
3.661	0.015555908774699\\
3.662	0.0155499414817335\\
3.663	0.0155439776217143\\
3.664	0.0155380171920125\\
3.665	0.0155320601899973\\
3.666	0.0155261066130379\\
3.667	0.0155201564585123\\
3.668	0.0155142097237952\\
3.669	0.01550826640627\\
3.67	0.0155023265033165\\
3.671	0.0154963900123182\\
3.672	0.0154904569306655\\
3.673	0.0154845272557473\\
3.674	0.0154786009849541\\
3.675	0.0154726781156835\\
3.676	0.0154667586453314\\
3.677	0.0154608425712972\\
3.678	0.0154549298909838\\
3.679	0.0154490206017961\\
3.68	0.0154431147011405\\
3.681	0.0154372121864288\\
3.682	0.0154313130550712\\
3.683	0.0154254173044812\\
3.684	0.0154195249320797\\
3.685	0.0154136359352837\\
3.686	0.0154077503115158\\
3.687	0.015401868058202\\
3.688	0.0153959891727666\\
3.689	0.0153901136526411\\
3.69	0.015384241495255\\
3.691	0.0153783726980468\\
3.692	0.0153725072584496\\
3.693	0.0153666451739038\\
3.694	0.0153607864418515\\
3.695	0.0153549310597363\\
3.696	0.0153490790250057\\
3.697	0.0153432303351071\\
3.698	0.0153373849874949\\
3.699	0.0153315429796184\\
3.7	0.0153257043089372\\
3.701	0.0153198689729095\\
3.702	0.015314036968995\\
3.703	0.015308208294659\\
3.704	0.0153023829473682\\
3.705	0.0152965609245879\\
3.706	0.0152907422237902\\
3.707	0.0152849268424493\\
3.708	0.0152791147780391\\
3.709	0.015273306028039\\
3.71	0.0152675005899283\\
3.711	0.01526169846119\\
3.712	0.0152558996393104\\
3.713	0.0152501041217761\\
3.714	0.015244311906077\\
3.715	0.015238522989705\\
3.716	0.0152327373701553\\
3.717	0.0152269550449251\\
3.718	0.0152211760115133\\
3.719	0.0152154002674223\\
3.72	0.0152096278101563\\
3.721	0.0152038586372214\\
3.722	0.0151980927461253\\
3.723	0.0151923301343828\\
3.724	0.0151865707995036\\
3.725	0.015180814739006\\
3.726	0.0151750619504085\\
3.727	0.0151693124312313\\
3.728	0.0151635661789964\\
3.729	0.015157823191231\\
3.73	0.0151520834654608\\
3.731	0.0151463469992166\\
3.732	0.0151406137900327\\
3.733	0.0151348838354401\\
3.734	0.0151291571329804\\
3.735	0.0151234336801878\\
3.736	0.0151177134746092\\
3.737	0.0151119965137845\\
3.738	0.0151062827952639\\
3.739	0.0151005723165927\\
3.74	0.0150948650753229\\
3.741	0.0150891610690085\\
3.742	0.0150834602952052\\
3.743	0.0150777627514707\\
3.744	0.0150720684353658\\
3.745	0.0150663773444499\\
3.746	0.015060689476293\\
3.747	0.0150550048284579\\
3.748	0.0150493233985163\\
3.749	0.0150436451840381\\
3.75	0.0150379701825987\\
3.751	0.015032298391775\\
3.752	0.0150266298091459\\
3.753	0.0150209644322885\\
3.754	0.0150153022587904\\
3.755	0.0150096432862359\\
3.756	0.0150039875122108\\
3.757	0.0149983349343064\\
3.758	0.0149926855501157\\
3.759	0.0149870393572318\\
3.76	0.014981396353253\\
3.761	0.014975756535776\\
3.762	0.0149701199024044\\
3.763	0.0149644864507419\\
3.764	0.0149588561783922\\
3.765	0.0149532290829644\\
3.766	0.0149476051620692\\
3.767	0.0149419844133192\\
3.768	0.0149363668343288\\
3.769	0.0149307524227158\\
3.77	0.0149251411760964\\
3.771	0.0149195330920975\\
3.772	0.0149139281683386\\
3.773	0.0149083264024465\\
3.774	0.0149027277920499\\
3.775	0.0148971323347808\\
3.776	0.0148915400282679\\
3.777	0.0148859508701502\\
3.778	0.0148803648580635\\
3.779	0.0148747819896453\\
3.78	0.0148692022625401\\
3.781	0.0148636256743888\\
3.782	0.0148580522228396\\
3.783	0.0148524819055389\\
3.784	0.0148469147201382\\
3.785	0.0148413506642893\\
3.786	0.014835789735649\\
3.787	0.0148302319318709\\
3.788	0.0148246772506173\\
3.789	0.0148191256895469\\
3.79	0.0148135772463256\\
3.791	0.0148080319186175\\
3.792	0.0148024897040919\\
3.793	0.0147969506004184\\
3.794	0.0147914146052663\\
3.795	0.0147858817163158\\
3.796	0.0147803519312379\\
3.797	0.0147748252477147\\
3.798	0.0147693016634278\\
3.799	0.0147637811760575\\
3.8	0.0147582637832908\\
3.801	0.014752749482815\\
3.802	0.0147472382723191\\
3.803	0.0147417301494954\\
3.804	0.0147362251120366\\
3.805	0.0147307231576423\\
3.806	0.0147252242840068\\
3.807	0.0147197284888314\\
3.808	0.0147142357698211\\
3.809	0.0147087461246773\\
3.81	0.0147032595511085\\
3.811	0.0146977760468232\\
3.812	0.0146922956095334\\
3.813	0.0146868182369513\\
3.814	0.0146813439267923\\
3.815	0.0146758726767739\\
3.816	0.0146704044846171\\
3.817	0.0146649393480409\\
3.818	0.0146594772647717\\
3.819	0.0146540182325339\\
3.82	0.0146485622490555\\
3.821	0.0146431093120682\\
3.822	0.0146376594193036\\
3.823	0.014632212568495\\
3.824	0.0146267687573793\\
3.825	0.0146213279836971\\
3.826	0.0146158902451869\\
3.827	0.0146104555395929\\
3.828	0.0146050238646591\\
3.829	0.014599595218133\\
3.83	0.0145941695977641\\
3.831	0.0145887470013015\\
3.832	0.0145833274265019\\
3.833	0.0145779108711181\\
3.834	0.0145724973329067\\
3.835	0.014567086809631\\
3.836	0.0145616792990495\\
3.837	0.0145562747989274\\
3.838	0.0145508733070301\\
3.839	0.0145454748211247\\
3.84	0.0145400793389836\\
3.841	0.014534686858374\\
3.842	0.0145292973770754\\
3.843	0.0145239108928603\\
3.844	0.0145185274035082\\
3.845	0.0145131469067987\\
3.846	0.0145077694005149\\
3.847	0.0145023948824416\\
3.848	0.0144970233503638\\
3.849	0.0144916548020699\\
3.85	0.0144862892353519\\
3.851	0.0144809266480017\\
3.852	0.0144755670378114\\
3.853	0.0144702104025818\\
3.854	0.0144648567401102\\
3.855	0.0144595060481958\\
3.856	0.0144541583246411\\
3.857	0.0144488135672542\\
3.858	0.0144434717738378\\
3.859	0.0144381329422032\\
3.86	0.0144327970701621\\
3.861	0.0144274641555242\\
3.862	0.0144221341961064\\
3.863	0.0144168071897255\\
3.864	0.0144114831342002\\
3.865	0.0144061620273526\\
3.866	0.0144008438670031\\
3.867	0.0143955286509776\\
3.868	0.0143902163771052\\
3.869	0.0143849070432118\\
3.87	0.0143796006471302\\
3.871	0.0143742971866931\\
3.872	0.0143689966597353\\
3.873	0.0143636990640932\\
3.874	0.0143584043976066\\
3.875	0.0143531126581156\\
3.876	0.0143478238434636\\
3.877	0.0143425379514959\\
3.878	0.0143372549800578\\
3.879	0.0143319749270017\\
3.88	0.0143266977901746\\
3.881	0.0143214235674307\\
3.882	0.014316152256626\\
3.883	0.0143108838556163\\
3.884	0.0143056183622612\\
3.885	0.0143003557744183\\
3.886	0.0142950960899544\\
3.887	0.0142898393067323\\
3.888	0.014284585422617\\
3.889	0.0142793344354804\\
3.89	0.0142740863431907\\
3.891	0.0142688411436218\\
3.892	0.0142635988346473\\
3.893	0.0142583594141446\\
3.894	0.0142531228799889\\
3.895	0.0142478892300648\\
3.896	0.014242658462253\\
3.897	0.0142374305744362\\
3.898	0.0142322055645021\\
3.899	0.014226983430337\\
3.9	0.0142217641698341\\
3.901	0.0142165477808831\\
3.902	0.0142113342613772\\
3.903	0.0142061236092133\\
3.904	0.0142009158222898\\
3.905	0.0141957108985054\\
3.906	0.0141905088357621\\
3.907	0.014185309631964\\
3.908	0.0141801132850148\\
3.909	0.014174919792822\\
3.91	0.0141697291532967\\
3.911	0.0141645413643499\\
3.912	0.0141593564238924\\
3.913	0.0141541743298408\\
3.914	0.014148995080113\\
3.915	0.0141438186726255\\
3.916	0.0141386451053016\\
3.917	0.0141334743760613\\
3.918	0.0141283064828297\\
3.919	0.0141231414235357\\
3.92	0.0141179791961044\\
3.921	0.0141128197984681\\
3.922	0.0141076632285575\\
3.923	0.0141025094843066\\
3.924	0.014097358563653\\
3.925	0.0140922104645327\\
3.926	0.014087065184885\\
3.927	0.0140819227226547\\
3.928	0.0140767830757813\\
3.929	0.0140716462422112\\
3.93	0.0140665122198929\\
3.931	0.0140613810067745\\
3.932	0.0140562526008061\\
3.933	0.0140511269999415\\
3.934	0.0140460042021342\\
3.935	0.0140408842053432\\
3.936	0.014035767007524\\
3.937	0.0140306526066372\\
3.938	0.0140255410006471\\
3.939	0.0140204321875146\\
3.94	0.0140153261652074\\
3.941	0.0140102229316934\\
3.942	0.0140051224849422\\
3.943	0.0140000248229217\\
3.944	0.0139949299436104\\
3.945	0.0139898378449779\\
3.946	0.0139847485250044\\
3.947	0.0139796619816686\\
3.948	0.0139745782129506\\
3.949	0.0139694972168325\\
3.95	0.0139644189912964\\
3.951	0.0139593435343333\\
3.952	0.0139542708439269\\
3.953	0.0139492009180664\\
3.954	0.0139441337547463\\
3.955	0.0139390693519594\\
3.956	0.0139340077077001\\
3.957	0.0139289488199648\\
3.958	0.0139238926867531\\
3.959	0.013918839306065\\
3.96	0.0139137886759038\\
3.961	0.0139087407942728\\
3.962	0.0139036956591791\\
3.963	0.0138986532686296\\
3.964	0.0138936136206347\\
3.965	0.0138885767132049\\
3.966	0.0138835425443542\\
3.967	0.0138785111120967\\
3.968	0.0138734824144517\\
3.969	0.0138684564494351\\
3.97	0.0138634332150698\\
3.971	0.013858412709375\\
3.972	0.0138533949303774\\
3.973	0.0138483798761015\\
3.974	0.0138433675445757\\
3.975	0.0138383579338281\\
3.976	0.0138333510418924\\
3.977	0.0138283468667986\\
3.978	0.0138233454065819\\
3.979	0.0138183466592814\\
3.98	0.0138133506229323\\
3.981	0.0138083572955772\\
3.982	0.0138033666752566\\
3.983	0.0137983787600131\\
3.984	0.0137933935478944\\
3.985	0.0137884110369466\\
3.986	0.0137834312252174\\
3.987	0.0137784541107582\\
3.988	0.013773479691622\\
3.989	0.0137685079658638\\
3.99	0.0137635389315367\\
3.991	0.0137585725867009\\
3.992	0.0137536089294166\\
3.993	0.0137486479577404\\
3.994	0.0137436896697398\\
3.995	0.0137387340634785\\
3.996	0.0137337811370219\\
3.997	0.0137288308884376\\
3.998	0.013723883315798\\
3.999	0.0137189384171723\\
4	0.013713996190635\\
};

\addplot [color=blue, dashed, mark=+, mark repeat = 8, mark options={solid, blue}, each nth point=100, filter discard warning=false, unbounded coords=discard, forget plot]
  table[row sep=crcr]{%
4	0.013713996190635\\
4.001	0.0137090566342604\\
4.002	0.0137041197461265\\
4.003	0.0136991855243114\\
4.004	0.0136942539668965\\
4.005	0.0136893250719599\\
4.006	0.0136843988375901\\
4.007	0.0136794752618705\\
4.008	0.0136745543428898\\
4.009	0.0136696360787329\\
4.01	0.013664720467494\\
4.011	0.0136598075072651\\
4.012	0.0136548971961403\\
4.013	0.0136499895322135\\
4.014	0.0136450845135858\\
4.015	0.0136401821383512\\
4.016	0.013635282404616\\
4.017	0.0136303853104796\\
4.018	0.0136254908540465\\
4.019	0.0136205990334233\\
4.02	0.013615709846718\\
4.021	0.0136108232920407\\
4.022	0.0136059393675012\\
4.023	0.0136010580712114\\
4.024	0.0135961794012882\\
4.025	0.013591303355847\\
4.026	0.0135864299330049\\
4.027	0.0135815591308823\\
4.028	0.0135766909476001\\
4.029	0.0135718253812822\\
4.03	0.0135669624300512\\
4.031	0.0135621020920347\\
4.032	0.0135572443653604\\
4.033	0.0135523892481579\\
4.034	0.0135475367385585\\
4.035	0.0135426868346951\\
4.036	0.0135378395347026\\
4.037	0.0135329948367175\\
4.038	0.0135281527388784\\
4.039	0.0135233132393235\\
4.04	0.0135184763361949\\
4.041	0.0135136420276361\\
4.042	0.0135088103117909\\
4.043	0.0135039811868065\\
4.044	0.0134991546508285\\
4.045	0.0134943307020094\\
4.046	0.0134895093385001\\
4.047	0.0134846905584531\\
4.048	0.0134798743600211\\
4.049	0.0134750607413636\\
4.05	0.0134702497006352\\
4.051	0.0134654412359989\\
4.052	0.0134606353456128\\
4.053	0.0134558320276401\\
4.054	0.0134510312802476\\
4.055	0.0134462331015985\\
4.056	0.0134414374898633\\
4.057	0.0134366444432086\\
4.058	0.0134318539598066\\
4.059	0.0134270660378313\\
4.06	0.0134222806754547\\
4.061	0.0134174978708526\\
4.062	0.0134127176222059\\
4.063	0.0134079399276885\\
4.064	0.0134031647854851\\
4.065	0.0133983921937766\\
4.066	0.0133936221507476\\
4.067	0.0133888546545826\\
4.068	0.0133840897034698\\
4.069	0.0133793272955973\\
4.07	0.0133745674291568\\
4.071	0.0133698101023381\\
4.072	0.0133650553133364\\
4.073	0.0133603030603471\\
4.074	0.013355553341567\\
4.075	0.0133508061551932\\
4.076	0.0133460614994281\\
4.077	0.0133413193724703\\
4.078	0.0133365797725258\\
4.079	0.0133318426977986\\
4.08	0.0133271081464947\\
4.081	0.0133223761168217\\
4.082	0.0133176466069891\\
4.083	0.0133129196152098\\
4.084	0.0133081951396967\\
4.085	0.0133034731786612\\
4.086	0.0132987537303215\\
4.087	0.013294036792896\\
4.088	0.0132893223646011\\
4.089	0.0132846104436606\\
4.09	0.0132799010282945\\
4.091	0.0132751941167264\\
4.092	0.0132704897071836\\
4.093	0.0132657877978932\\
4.094	0.0132610883870807\\
4.095	0.0132563914729804\\
4.096	0.0132516970538195\\
4.097	0.0132470051278357\\
4.098	0.0132423156932617\\
4.099	0.0132376287483336\\
4.1	0.0132329442912891\\
4.101	0.0132282623203679\\
4.102	0.0132235828338132\\
4.103	0.0132189058298646\\
4.104	0.0132142313067689\\
4.105	0.0132095592627692\\
4.106	0.0132048896961159\\
4.107	0.0132002226050556\\
4.108	0.0131955579878387\\
4.109	0.0131908958427172\\
4.11	0.0131862361679449\\
4.111	0.0131815789617775\\
4.112	0.0131769242224706\\
4.113	0.0131722719482834\\
4.114	0.013167622137475\\
4.115	0.0131629747883046\\
4.116	0.0131583298990385\\
4.117	0.0131536874679377\\
4.118	0.0131490474932683\\
4.119	0.0131444099733002\\
4.12	0.0131397749063016\\
4.121	0.0131351422905404\\
4.122	0.01313051212429\\
4.123	0.0131258844058237\\
4.124	0.0131212591334151\\
4.125	0.0131166363053445\\
4.126	0.0131120159198854\\
4.127	0.01310739797532\\
4.128	0.0131027824699288\\
4.129	0.0130981694019923\\
4.13	0.013093558769798\\
4.131	0.0130889505716283\\
4.132	0.0130843448057725\\
4.133	0.0130797414705164\\
4.134	0.0130751405641529\\
4.135	0.0130705420849715\\
4.136	0.0130659460312668\\
4.137	0.0130613524013334\\
4.138	0.0130567611934662\\
4.139	0.0130521724059616\\
4.14	0.0130475860371213\\
4.141	0.0130430020852437\\
4.142	0.0130384205486322\\
4.143	0.0130338414255906\\
4.144	0.0130292647144223\\
4.145	0.0130246904134363\\
4.146	0.0130201185209362\\
4.147	0.0130155490352362\\
4.148	0.0130109819546451\\
4.149	0.0130064172774738\\
4.15	0.0130018550020399\\
4.151	0.0129972951266559\\
4.152	0.0129927376496379\\
4.153	0.0129881825693072\\
4.154	0.0129836298839834\\
4.155	0.0129790795919842\\
4.156	0.0129745316916363\\
4.157	0.0129699861812611\\
4.158	0.012965443059187\\
4.159	0.0129609023237389\\
4.16	0.0129563639732453\\
4.161	0.0129518280060381\\
4.162	0.0129472944204476\\
4.163	0.0129427632148076\\
4.164	0.0129382343874518\\
4.165	0.0129337079367158\\
4.166	0.0129291838609369\\
4.167	0.012924662158456\\
4.168	0.0129201428276104\\
4.169	0.0129156258667447\\
4.17	0.0129111112741995\\
4.171	0.0129065990483213\\
4.172	0.0129020891874561\\
4.173	0.0128975816899501\\
4.174	0.0128930765541515\\
4.175	0.0128885737784135\\
4.176	0.0128840733610875\\
4.177	0.0128795753005253\\
4.178	0.0128750795950801\\
4.179	0.0128705862431122\\
4.18	0.0128660952429769\\
4.181	0.0128616065930327\\
4.182	0.0128571202916419\\
4.183	0.012852636337163\\
4.184	0.0128481547279637\\
4.185	0.0128436754624044\\
4.186	0.0128391985388561\\
4.187	0.012834723955681\\
4.188	0.012830251711252\\
4.189	0.0128257818039383\\
4.19	0.0128213142321112\\
4.191	0.0128168489941451\\
4.192	0.0128123860884131\\
4.193	0.0128079255132931\\
4.194	0.0128034672671617\\
4.195	0.0127990113483971\\
4.196	0.012794557755381\\
4.197	0.0127901064864933\\
4.198	0.0127856575401193\\
4.199	0.0127812109146426\\
4.2	0.0127767666084502\\
4.201	0.0127723246199256\\
4.202	0.0127678849474631\\
4.203	0.0127634475894478\\
4.204	0.012759012544274\\
4.205	0.0127545798103359\\
4.206	0.012750149386024\\
4.207	0.0127457212697362\\
4.208	0.01274129545987\\
4.209	0.0127368719548251\\
4.21	0.0127324507529973\\
4.211	0.0127280318527916\\
4.212	0.0127236152526091\\
4.213	0.0127192009508548\\
4.214	0.0127147889459334\\
4.215	0.0127103792362515\\
4.216	0.0127059718202176\\
4.217	0.0127015666962418\\
4.218	0.0126971638627342\\
4.219	0.0126927633181086\\
4.22	0.012688365060777\\
4.221	0.0126839690891565\\
4.222	0.0126795754016609\\
4.223	0.012675183996711\\
4.224	0.0126707948727223\\
4.225	0.0126664080281191\\
4.226	0.0126620234613224\\
4.227	0.0126576411707546\\
4.228	0.0126532611548402\\
4.229	0.0126488834120053\\
4.23	0.0126445079406796\\
4.231	0.0126401347392893\\
4.232	0.012635763806264\\
4.233	0.012631395140037\\
4.234	0.0126270287390415\\
4.235	0.0126226646017109\\
4.236	0.0126183027264801\\
4.237	0.012613943111786\\
4.238	0.0126095857560671\\
4.239	0.0126052306577655\\
4.24	0.0126008778153182\\
4.241	0.0125965272271689\\
4.242	0.0125921788917616\\
4.243	0.0125878328075419\\
4.244	0.0125834889729557\\
4.245	0.0125791473864485\\
4.246	0.0125748080464732\\
4.247	0.0125704709514771\\
4.248	0.0125661360999114\\
4.249	0.0125618034902324\\
4.25	0.0125574731208928\\
4.251	0.0125531449903473\\
4.252	0.012548819097054\\
4.253	0.0125444954394691\\
4.254	0.0125401740160562\\
4.255	0.0125358548252734\\
4.256	0.0125315378655824\\
4.257	0.0125272231354501\\
4.258	0.0125229106333382\\
4.259	0.0125186003577138\\
4.26	0.0125142923070456\\
4.261	0.0125099864798024\\
4.262	0.012505682874453\\
4.263	0.0125013814894697\\
4.264	0.0124970823233248\\
4.265	0.0124927853744943\\
4.266	0.0124884906414522\\
4.267	0.0124841981226762\\
4.268	0.0124799078166422\\
4.269	0.0124756197218314\\
4.27	0.0124713338367251\\
4.271	0.0124670501598043\\
4.272	0.0124627686895522\\
4.273	0.0124584894244535\\
4.274	0.0124542123629947\\
4.275	0.0124499375036624\\
4.276	0.0124456648449467\\
4.277	0.0124413943853341\\
4.278	0.0124371261233183\\
4.279	0.0124328600573911\\
4.28	0.0124285961860462\\
4.281	0.012424334507779\\
4.282	0.012420075021085\\
4.283	0.0124158177244631\\
4.284	0.0124115626164087\\
4.285	0.0124073096954262\\
4.286	0.0124030589600146\\
4.287	0.0123988104086781\\
4.288	0.0123945640399192\\
4.289	0.0123903198522441\\
4.29	0.0123860778441589\\
4.291	0.0123818380141714\\
4.292	0.0123776003607912\\
4.293	0.0123733648825279\\
4.294	0.0123691315778931\\
4.295	0.0123649004453998\\
4.296	0.0123606714835649\\
4.297	0.0123564446908997\\
4.298	0.0123522200659227\\
4.299	0.0123479976071525\\
4.3	0.0123437773131094\\
4.301	0.0123395591823101\\
4.302	0.0123353432132802\\
4.303	0.0123311294045401\\
4.304	0.012326917754617\\
4.305	0.0123227082620332\\
4.306	0.0123185009253177\\
4.307	0.012314295742998\\
4.308	0.0123100927136033\\
4.309	0.0123058918356644\\
4.31	0.0123016931077142\\
4.311	0.0122974965282836\\
4.312	0.0122933020959088\\
4.313	0.0122891098091245\\
4.314	0.0122849196664667\\
4.315	0.0122807316664755\\
4.316	0.0122765458076888\\
4.317	0.0122723620886482\\
4.318	0.0122681805078955\\
4.319	0.0122640010639739\\
4.32	0.0122598237554268\\
4.321	0.0122556485807994\\
4.322	0.0122514755386387\\
4.323	0.0122473046274951\\
4.324	0.0122431358459156\\
4.325	0.0122389691924507\\
4.326	0.0122348046656526\\
4.327	0.0122306422640737\\
4.328	0.0122264819862696\\
4.329	0.0122223238307964\\
4.33	0.0122181677962079\\
4.331	0.0122140138810636\\
4.332	0.0122098620839211\\
4.333	0.0122057124033432\\
4.334	0.0122015648378913\\
4.335	0.0121974193861263\\
4.336	0.012193276046613\\
4.337	0.0121891348179162\\
4.338	0.012184995698604\\
4.339	0.0121808586872412\\
4.34	0.0121767237823995\\
4.341	0.0121725909826473\\
4.342	0.0121684602865582\\
4.343	0.012164331692702\\
4.344	0.0121602051996526\\
4.345	0.0121560808059868\\
4.346	0.0121519585102785\\
4.347	0.0121478383111082\\
4.348	0.0121437202070513\\
4.349	0.0121396041966886\\
4.35	0.0121354902786024\\
4.351	0.0121313784513717\\
4.352	0.0121272687135825\\
4.353	0.0121231610638191\\
4.354	0.0121190555006674\\
4.355	0.0121149520227135\\
4.356	0.0121108506285452\\
4.357	0.0121067513167539\\
4.358	0.0121026540859273\\
4.359	0.0120985589346585\\
4.36	0.0120944658615407\\
4.361	0.0120903748651688\\
4.362	0.012086285944136\\
4.363	0.0120821990970406\\
4.364	0.0120781143224811\\
4.365	0.0120740316190524\\
4.366	0.0120699509853583\\
4.367	0.0120658724199991\\
4.368	0.012061795921575\\
4.369	0.0120577214886932\\
4.37	0.0120536491199559\\
4.371	0.0120495788139703\\
4.372	0.0120455105693438\\
4.373	0.0120414443846837\\
4.374	0.0120373802585991\\
4.375	0.012033318189701\\
4.376	0.0120292581766019\\
4.377	0.0120252002179146\\
4.378	0.0120211443122535\\
4.379	0.0120170904582331\\
4.38	0.0120130386544712\\
4.381	0.0120089888995842\\
4.382	0.0120049411921901\\
4.383	0.0120008955309103\\
4.384	0.0119968519143665\\
4.385	0.0119928103411802\\
4.386	0.0119887708099764\\
4.387	0.0119847333193768\\
4.388	0.0119806978680081\\
4.389	0.0119766644544992\\
4.39	0.011972633077475\\
4.391	0.0119686037355677\\
4.392	0.0119645764274061\\
4.393	0.0119605511516241\\
4.394	0.0119565279068503\\
4.395	0.0119525066917223\\
4.396	0.0119484875048723\\
4.397	0.0119444703449396\\
4.398	0.0119404552105582\\
4.399	0.0119364421003674\\
4.4	0.01193243101301\\
4.401	0.0119284219471218\\
4.402	0.0119244149013475\\
4.403	0.01192040987433\\
4.404	0.0119164068647137\\
4.405	0.0119124058711435\\
4.406	0.0119084068922657\\
4.407	0.0119044099267267\\
4.408	0.0119004149731765\\
4.409	0.0118964220302651\\
4.41	0.0118924310966424\\
4.411	0.011888442170962\\
4.412	0.0118844552518773\\
4.413	0.0118804703380402\\
4.414	0.0118764874281094\\
4.415	0.0118725065207386\\
4.416	0.0118685276145865\\
4.417	0.0118645507083119\\
4.418	0.0118605758005756\\
4.419	0.0118566028900382\\
4.42	0.0118526319753638\\
4.421	0.0118486630552113\\
4.422	0.0118446961282483\\
4.423	0.011840731193141\\
4.424	0.0118367682485534\\
4.425	0.0118328072931568\\
4.426	0.0118288483256173\\
4.427	0.011824891344606\\
4.428	0.0118209363487924\\
4.429	0.0118169833368515\\
4.43	0.0118130323074563\\
4.431	0.0118090832592799\\
4.432	0.011805136190997\\
4.433	0.0118011911012879\\
4.434	0.0117972479888255\\
4.435	0.0117933068522937\\
4.436	0.0117893676903709\\
4.437	0.0117854305017353\\
4.438	0.0117814952850726\\
4.439	0.0117775620390645\\
4.44	0.0117736307623968\\
4.441	0.011769701453753\\
4.442	0.0117657741118204\\
4.443	0.0117618487352882\\
4.444	0.0117579253228435\\
4.445	0.0117540038731772\\
4.446	0.01175008438498\\
4.447	0.011746166856943\\
4.448	0.0117422512877603\\
4.449	0.0117383376761264\\
4.45	0.0117344260207357\\
4.451	0.0117305163202861\\
4.452	0.0117266085734737\\
4.453	0.0117227027789983\\
4.454	0.0117187989355578\\
4.455	0.0117148970418555\\
4.456	0.011710997096591\\
4.457	0.0117070990984676\\
4.458	0.0117032030461903\\
4.459	0.0116993089384625\\
4.46	0.0116954167739927\\
4.461	0.0116915265514859\\
4.462	0.0116876382696525\\
4.463	0.0116837519272011\\
4.464	0.0116798675228402\\
4.465	0.0116759850552839\\
4.466	0.0116721045232442\\
4.467	0.011668225925435\\
4.468	0.0116643492605704\\
4.469	0.0116604745273658\\
4.47	0.011656601724539\\
4.471	0.0116527308508054\\
4.472	0.011648861904888\\
4.473	0.011644994885506\\
4.474	0.0116411297913785\\
4.475	0.0116372666212285\\
4.476	0.0116334053737788\\
4.477	0.0116295460477556\\
4.478	0.0116256886418835\\
4.479	0.0116218331548872\\
4.48	0.0116179795854947\\
4.481	0.0116141279324378\\
4.482	0.0116102781944409\\
4.483	0.0116064303702395\\
4.484	0.0116025844585614\\
4.485	0.0115987404581421\\
4.486	0.0115948983677132\\
4.487	0.0115910581860117\\
4.488	0.0115872199117728\\
4.489	0.0115833835437318\\
4.49	0.0115795490806292\\
4.491	0.011575716521202\\
4.492	0.0115718858641909\\
4.493	0.0115680571083381\\
4.494	0.0115642302523824\\
4.495	0.0115604052950715\\
4.496	0.0115565822351478\\
4.497	0.0115527610713553\\
4.498	0.0115489418024417\\
4.499	0.0115451244271529\\
4.5	0.0115413089442384\\
4.501	0.0115374953524476\\
4.502	0.0115336836505318\\
4.503	0.011529873837242\\
4.504	0.0115260659113279\\
4.505	0.0115222598715476\\
4.506	0.0115184557166508\\
4.507	0.0115146534453974\\
4.508	0.0115108530565422\\
4.509	0.0115070545488436\\
4.51	0.0115032579210581\\
4.511	0.0114994631719476\\
4.512	0.0114956703002722\\
4.513	0.0114918793047938\\
4.514	0.0114880901842742\\
4.515	0.0114843029374772\\
4.516	0.0114805175631698\\
4.517	0.0114767340601158\\
4.518	0.0114729524270825\\
4.519	0.0114691726628369\\
4.52	0.0114653947661498\\
4.521	0.0114616187357903\\
4.522	0.0114578445705273\\
4.523	0.0114540722691352\\
4.524	0.0114503018303864\\
4.525	0.0114465332530536\\
4.526	0.0114427665359127\\
4.527	0.0114390016777399\\
4.528	0.0114352386773131\\
4.529	0.0114314775334066\\
4.53	0.0114277182448035\\
4.531	0.01142396081028\\
4.532	0.011420205228621\\
4.533	0.0114164514986062\\
4.534	0.0114126996190169\\
4.535	0.01140894958864\\
4.536	0.0114052014062604\\
4.537	0.0114014550706614\\
4.538	0.0113977105806331\\
4.539	0.0113939679349606\\
4.54	0.0113902271324342\\
4.541	0.011386488171846\\
4.542	0.0113827510519826\\
4.543	0.011379015771638\\
4.544	0.0113752823296061\\
4.545	0.0113715507246805\\
4.546	0.0113678209556536\\
4.547	0.0113640930213244\\
4.548	0.0113603669204885\\
4.549	0.0113566426519434\\
4.55	0.0113529202144882\\
4.551	0.0113491996069239\\
4.552	0.0113454808280498\\
4.553	0.0113417638766684\\
4.554	0.0113380487515808\\
4.555	0.0113343354515933\\
4.556	0.0113306239755087\\
4.557	0.0113269143221348\\
4.558	0.0113232064902764\\
4.559	0.0113195004787414\\
4.56	0.0113157962863379\\
4.561	0.0113120939118776\\
4.562	0.0113083933541702\\
4.563	0.0113046946120257\\
4.564	0.0113009976842591\\
4.565	0.0112973025696821\\
4.566	0.0112936092671099\\
4.567	0.0112899177753558\\
4.568	0.0112862280932404\\
4.569	0.0112825402195789\\
4.57	0.0112788541531881\\
4.571	0.0112751698928903\\
4.572	0.0112714874375026\\
4.573	0.0112678067858489\\
4.574	0.0112641279367498\\
4.575	0.0112604508890293\\
4.576	0.0112567756415114\\
4.577	0.0112531021930202\\
4.578	0.0112494305423834\\
4.579	0.0112457606884266\\
4.58	0.0112420926299777\\
4.581	0.0112384263658676\\
4.582	0.011234761894924\\
4.583	0.0112310992159781\\
4.584	0.011227438327861\\
4.585	0.0112237792294074\\
4.586	0.0112201219194503\\
4.587	0.0112164663968244\\
4.588	0.0112128126603643\\
4.589	0.0112091607089067\\
4.59	0.0112055105412896\\
4.591	0.0112018621563497\\
4.592	0.0111982155529304\\
4.593	0.0111945707298684\\
4.594	0.0111909276860054\\
4.595	0.011187286420185\\
4.596	0.011183646931249\\
4.597	0.011180009218041\\
4.598	0.0111763732794081\\
4.599	0.011172739114194\\
4.6	0.0111691067212476\\
4.601	0.011165476099416\\
4.602	0.0111618472475481\\
4.603	0.0111582201644911\\
4.604	0.0111545948490992\\
4.605	0.0111509713002231\\
4.606	0.0111473495167136\\
4.607	0.0111437294974266\\
4.608	0.0111401112412128\\
4.609	0.0111364947469319\\
4.61	0.0111328800134363\\
4.611	0.0111292670395855\\
4.612	0.0111256558242374\\
4.613	0.0111220463662498\\
4.614	0.011118438664484\\
4.615	0.0111148327177979\\
4.616	0.0111112285250581\\
4.617	0.0111076260851224\\
4.618	0.0111040253968575\\
4.619	0.0111004264591283\\
4.62	0.011096829270798\\
4.621	0.0110932338307332\\
4.622	0.0110896401378024\\
4.623	0.0110860481908741\\
4.624	0.0110824579888167\\
4.625	0.0110788695305004\\
4.626	0.0110752828147955\\
4.627	0.011071697840574\\
4.628	0.0110681146067098\\
4.629	0.0110645331120747\\
4.63	0.0110609533555444\\
4.631	0.0110573753359962\\
4.632	0.0110537990523021\\
4.633	0.0110502245033448\\
4.634	0.0110466516879981\\
4.635	0.0110430806051429\\
4.636	0.0110395112536601\\
4.637	0.0110359436324288\\
4.638	0.0110323777403316\\
4.639	0.0110288135762531\\
4.64	0.011025251139074\\
4.641	0.0110216904276808\\
4.642	0.0110181314409576\\
4.643	0.0110145741777909\\
4.644	0.0110110186370704\\
4.645	0.0110074648176806\\
4.646	0.0110039127185129\\
4.647	0.0110003623384571\\
4.648	0.0109968136764031\\
4.649	0.0109932667312442\\
4.65	0.0109897215018719\\
4.651	0.0109861779871796\\
4.652	0.0109826361860605\\
4.653	0.0109790960974134\\
4.654	0.0109755577201316\\
4.655	0.0109720210531137\\
4.656	0.0109684860952566\\
4.657	0.010964952845459\\
4.658	0.010961421302623\\
4.659	0.0109578914656456\\
4.66	0.0109543633334308\\
4.661	0.0109508369048807\\
4.662	0.0109473121788977\\
4.663	0.0109437891543873\\
4.664	0.0109402678302537\\
4.665	0.0109367482054044\\
4.666	0.0109332302787433\\
4.667	0.0109297140491798\\
4.668	0.0109261995156213\\
4.669	0.0109226866769792\\
4.67	0.0109191755321625\\
4.671	0.0109156660800824\\
4.672	0.0109121583196519\\
4.673	0.0109086522497837\\
4.674	0.0109051478693907\\
4.675	0.0109016451773893\\
4.676	0.0108981441726925\\
4.677	0.0108946448542184\\
4.678	0.0108911472208835\\
4.679	0.0108876512716076\\
4.68	0.0108841570053091\\
4.681	0.0108806644209061\\
4.682	0.0108771735173221\\
4.683	0.0108736842934771\\
4.684	0.0108701967482929\\
4.685	0.0108667108806948\\
4.686	0.0108632266896063\\
4.687	0.0108597441739526\\
4.688	0.0108562633326574\\
4.689	0.0108527841646513\\
4.69	0.0108493066688595\\
4.691	0.0108458308442128\\
4.692	0.0108423566896363\\
4.693	0.0108388842040643\\
4.694	0.0108354133864275\\
4.695	0.0108319442356546\\
4.696	0.0108284767506834\\
4.697	0.0108250109304429\\
4.698	0.0108215467738706\\
4.699	0.0108180842799008\\
4.7	0.0108146234474695\\
4.701	0.0108111642755144\\
4.702	0.0108077067629733\\
4.703	0.0108042509087838\\
4.704	0.0108007967118873\\
4.705	0.0107973441712232\\
4.706	0.010793893285733\\
4.707	0.0107904440543596\\
4.708	0.0107869964760461\\
4.709	0.0107835505497338\\
4.71	0.0107801062743711\\
4.711	0.0107766636488993\\
4.712	0.0107732226722685\\
4.713	0.0107697833434255\\
4.714	0.0107663456613167\\
4.715	0.0107629096248925\\
4.716	0.0107594752331011\\
4.717	0.0107560424848927\\
4.718	0.0107526113792211\\
4.719	0.0107491819150383\\
4.72	0.0107457540912961\\
4.721	0.0107423279069483\\
4.722	0.0107389033609504\\
4.723	0.0107354804522561\\
4.724	0.0107320591798246\\
4.725	0.0107286395426129\\
4.726	0.0107252215395768\\
4.727	0.0107218051696769\\
4.728	0.0107183904318724\\
4.729	0.0107149773251258\\
4.73	0.0107115658483945\\
4.731	0.0107081560006446\\
4.732	0.0107047477808369\\
4.733	0.0107013411879358\\
4.734	0.0106979362209056\\
4.735	0.0106945328787127\\
4.736	0.0106911311603248\\
4.737	0.0106877310647047\\
4.738	0.0106843325908255\\
4.739	0.0106809357376516\\
4.74	0.0106775405041546\\
4.741	0.0106741468893059\\
4.742	0.0106707548920753\\
4.743	0.0106673645114359\\
4.744	0.0106639757463594\\
4.745	0.0106605885958206\\
4.746	0.010657203058793\\
4.747	0.0106538191342533\\
4.748	0.0106504368211766\\
4.749	0.0106470561185397\\
4.75	0.0106436770253211\\
4.751	0.0106402995404995\\
4.752	0.0106369236630535\\
4.753	0.0106335493919634\\
4.754	0.0106301767262114\\
4.755	0.0106268056647778\\
4.756	0.0106234362066449\\
4.757	0.0106200683507982\\
4.758	0.0106167020962218\\
4.759	0.0106133374418977\\
4.76	0.0106099743868153\\
4.761	0.0106066129299602\\
4.762	0.0106032530703182\\
4.763	0.0105998948068802\\
4.764	0.0105965381386337\\
4.765	0.010593183064568\\
4.766	0.0105898295836742\\
4.767	0.0105864776949449\\
4.768	0.0105831273973713\\
4.769	0.010579778689948\\
4.77	0.0105764315716659\\
4.771	0.0105730860415214\\
4.772	0.0105697420985109\\
4.773	0.010566399741629\\
4.774	0.0105630589698738\\
4.775	0.0105597197822416\\
4.776	0.0105563821777324\\
4.777	0.010553046155346\\
4.778	0.0105497117140807\\
4.779	0.0105463788529399\\
4.78	0.0105430475709234\\
4.781	0.010539717867033\\
4.782	0.0105363897402757\\
4.783	0.0105330631896532\\
4.784	0.0105297382141689\\
4.785	0.0105264148128317\\
4.786	0.0105230929846467\\
4.787	0.010519772728621\\
4.788	0.0105164540437634\\
4.789	0.010513136929081\\
4.79	0.0105098213835841\\
4.791	0.0105065074062853\\
4.792	0.0105031949961933\\
4.793	0.0104998841523205\\
4.794	0.0104965748736809\\
4.795	0.010493267159287\\
4.796	0.010489961008151\\
4.797	0.0104866564192925\\
4.798	0.0104833533917237\\
4.799	0.0104800519244641\\
4.8	0.0104767520165279\\
4.801	0.0104734536669362\\
4.802	0.010470156874705\\
4.803	0.0104668616388572\\
4.804	0.0104635679584106\\
4.805	0.0104602758323882\\
4.806	0.0104569852598111\\
4.807	0.0104536962397024\\
4.808	0.0104504087710851\\
4.809	0.0104471228529839\\
4.81	0.0104438384844254\\
4.811	0.0104405556644327\\
4.812	0.0104372743920358\\
4.813	0.0104339946662595\\
4.814	0.0104307164861321\\
4.815	0.0104274398506821\\
4.816	0.0104241647589411\\
4.817	0.0104208912099395\\
4.818	0.0104176192027055\\
4.819	0.0104143487362744\\
4.82	0.0104110798096784\\
4.821	0.0104078124219491\\
4.822	0.0104045465721221\\
4.823	0.0104012822592328\\
4.824	0.0103980194823148\\
4.825	0.0103947582404071\\
4.826	0.0103914985325471\\
4.827	0.01038824035777\\
4.828	0.0103849837151166\\
4.829	0.0103817286036278\\
4.83	0.0103784750223408\\
4.831	0.010375222970298\\
4.832	0.0103719724465421\\
4.833	0.0103687234501137\\
4.834	0.0103654759800573\\
4.835	0.0103622300354171\\
4.836	0.0103589856152393\\
4.837	0.0103557427185645\\
4.838	0.0103525013444443\\
4.839	0.0103492614919229\\
4.84	0.0103460231600501\\
4.841	0.0103427863478718\\
4.842	0.0103395510544395\\
4.843	0.0103363172788011\\
4.844	0.0103330850200098\\
4.845	0.0103298542771135\\
4.846	0.0103266250491689\\
4.847	0.0103233973352257\\
4.848	0.0103201711343406\\
4.849	0.0103169464455632\\
4.85	0.010313723267954\\
4.851	0.010310501600566\\
4.852	0.0103072814424561\\
4.853	0.0103040627926809\\
4.854	0.0103008456503009\\
4.855	0.0102976300143744\\
4.856	0.0102944158839602\\
4.857	0.0102912032581166\\
4.858	0.0102879921359094\\
4.859	0.010284782516397\\
4.86	0.0102815743986415\\
4.861	0.0102783677817087\\
4.862	0.0102751626646604\\
4.863	0.0102719590465625\\
4.864	0.0102687569264805\\
4.865	0.0102655563034819\\
4.866	0.0102623571766287\\
4.867	0.0102591595449937\\
4.868	0.0102559634076442\\
4.869	0.010252768763646\\
4.87	0.0102495756120735\\
4.871	0.0102463839519942\\
4.872	0.0102431937824807\\
4.873	0.0102400051026041\\
4.874	0.0102368179114372\\
4.875	0.0102336322080543\\
4.876	0.0102304479915301\\
4.877	0.0102272652609372\\
4.878	0.010224084015352\\
4.879	0.0102209042538508\\
4.88	0.0102177259755116\\
4.881	0.0102145491794126\\
4.882	0.0102113738646299\\
4.883	0.0102082000302453\\
4.884	0.0102050276753367\\
4.885	0.0102018567989841\\
4.886	0.0101986874002709\\
4.887	0.0101955194782786\\
4.888	0.0101923530320889\\
4.889	0.0101891880607869\\
4.89	0.0101860245634562\\
4.891	0.01018286253918\\
4.892	0.0101797019870471\\
4.893	0.0101765429061409\\
4.894	0.0101733852955483\\
4.895	0.0101702291543599\\
4.896	0.0101670744816609\\
4.897	0.0101639212765434\\
4.898	0.0101607695380945\\
4.899	0.0101576192654065\\
4.9	0.0101544704575698\\
4.901	0.0101513231136767\\
4.902	0.0101481772328196\\
4.903	0.0101450328140942\\
4.904	0.0101418898565893\\
4.905	0.0101387483594042\\
4.906	0.0101356083216331\\
4.907	0.0101324697423717\\
4.908	0.0101293326207177\\
4.909	0.0101261969557669\\
4.91	0.0101230627466204\\
4.911	0.0101199299923742\\
4.912	0.0101167986921311\\
4.913	0.010113668844987\\
4.914	0.0101105404500466\\
4.915	0.010107413506411\\
4.916	0.0101042880131832\\
4.917	0.0101011639694644\\
4.918	0.0100980413743592\\
4.919	0.0100949202269724\\
4.92	0.0100918005264088\\
4.921	0.0100886822717747\\
4.922	0.0100855654621768\\
4.923	0.0100824500967232\\
4.924	0.0100793361745186\\
4.925	0.010076223694675\\
4.926	0.0100731126563005\\
4.927	0.0100700030585053\\
4.928	0.010066894900401\\
4.929	0.0100637881810979\\
4.93	0.0100606828997076\\
4.931	0.0100575790553421\\
4.932	0.0100544766471184\\
4.933	0.0100513756741485\\
4.934	0.0100482761355458\\
4.935	0.0100451780304276\\
4.936	0.010042081357911\\
4.937	0.0100389861171113\\
4.938	0.0100358923071457\\
4.939	0.0100327999271332\\
4.94	0.0100297089761927\\
4.941	0.0100266194534431\\
4.942	0.010023531358005\\
4.943	0.0100204446890011\\
4.944	0.0100173594455502\\
4.945	0.0100142756267765\\
4.946	0.0100111932318026\\
4.947	0.0100081122597508\\
4.948	0.0100050327097474\\
4.949	0.0100019545809165\\
4.95	0.00999887787238407\\
4.951	0.00999580258327626\\
4.952	0.00999272871271906\\
4.953	0.00998965625984205\\
4.954	0.00998658522377127\\
4.955	0.00998351560363808\\
4.956	0.00998044739857029\\
4.957	0.00997738060769926\\
4.958	0.00997431523015635\\
4.959	0.00997125126507292\\
4.96	0.00996818871158034\\
4.961	0.00996512756881351\\
4.962	0.00996206783590559\\
4.963	0.00995900951198969\\
4.964	0.00995595259620075\\
4.965	0.00995289708767544\\
4.966	0.00994984298555046\\
4.967	0.0099467902889625\\
4.968	0.00994373899704826\\
4.969	0.00994068910894796\\
4.97	0.00993764062379832\\
4.971	0.00993459354074133\\
4.972	0.00993154785891548\\
4.973	0.00992850357746278\\
4.974	0.00992546069552347\\
4.975	0.00992241921224135\\
4.976	0.00991937912675844\\
4.977	0.00991634043822032\\
4.978	0.00991330314576722\\
4.979	0.00991026724854827\\
4.98	0.00990723274570726\\
4.981	0.00990419963638978\\
4.982	0.00990116791974316\\
4.983	0.00989813759491653\\
4.984	0.00989510866105547\\
4.985	0.0098920811173091\\
4.986	0.0098890549628301\\
4.987	0.00988603019676404\\
4.988	0.00988300681826537\\
4.989	0.00987998482648322\\
4.99	0.00987696422057205\\
4.991	0.00987394499968097\\
4.992	0.00987092716296623\\
4.993	0.00986791070958226\\
4.994	0.00986489563868176\\
4.995	0.00986188194941917\\
4.996	0.00985886964095428\\
4.997	0.00985585871244155\\
4.998	0.00985284916303719\\
4.999	0.009849840991901\\
5	0.00984683419818921\\
5.001	0.00984382878106338\\
5.002	0.00984082473968151\\
5.003	0.00983782207320516\\
5.004	0.00983482078079589\\
5.005	0.00983182086161527\\
5.006	0.00982882231482307\\
5.007	0.00982582513958619\\
5.008	0.0098228293350644\\
5.009	0.00981983490042637\\
5.01	0.00981684183483367\\
5.011	0.0098138501374514\\
5.012	0.00981085980745\\
5.013	0.00980787084399104\\
5.014	0.00980488324624496\\
5.015	0.00980189701338041\\
5.016	0.0097989121445643\\
5.017	0.00979592863896706\\
5.018	0.00979294649575913\\
5.019	0.00978996571410917\\
5.02	0.00978698629318941\\
5.021	0.00978400823217385\\
5.022	0.00978103153023113\\
5.023	0.00977805618653882\\
5.024	0.00977508220026735\\
5.025	0.00977210957059071\\
5.026	0.00976913829668646\\
5.027	0.00976616837772859\\
5.028	0.00976319981289464\\
5.029	0.00976023260136039\\
5.03	0.00975726674230515\\
5.031	0.0097543022349047\\
5.032	0.00975133907833836\\
5.033	0.00974837727178723\\
5.034	0.00974541681442886\\
5.035	0.00974245770544613\\
5.036	0.00973949994401835\\
5.037	0.00973654352933018\\
5.038	0.00973358846056094\\
5.039	0.00973063473689706\\
5.04	0.00972768235751964\\
5.041	0.00972473132161333\\
5.042	0.00972178162836457\\
5.043	0.00971883327695799\\
5.044	0.00971588626657827\\
5.045	0.00971294059641536\\
5.046	0.00970999626565572\\
5.047	0.00970705327348753\\
5.048	0.00970411161909901\\
5.049	0.00970117130167836\\
5.05	0.00969823232041733\\
5.051	0.00969529467450592\\
5.052	0.00969235836313409\\
5.053	0.00968942338549539\\
5.054	0.00968648974078157\\
5.055	0.00968355742818439\\
5.056	0.00968062644690093\\
5.057	0.00967769679612118\\
5.058	0.00967476847504223\\
5.059	0.00967184148285938\\
5.06	0.00966891581876794\\
5.061	0.00966599148196501\\
5.062	0.00966306847164766\\
5.063	0.00966014678701477\\
5.064	0.00965722642726341\\
5.065	0.00965430739159245\\
5.066	0.00965138967920431\\
5.067	0.00964847328929608\\
5.068	0.00964555822107016\\
5.069	0.0096426444737272\\
5.07	0.00963973204646962\\
5.071	0.00963682093849982\\
5.072	0.00963391114902379\\
5.073	0.00963100267724037\\
5.074	0.0096280955223591\\
5.075	0.00962518968358239\\
5.076	0.00962228516011621\\
5.077	0.00961938195116652\\
5.078	0.00961648005594107\\
5.079	0.0096135794736476\\
5.08	0.00961068020349209\\
5.081	0.00960778224468761\\
5.082	0.00960488559643835\\
5.083	0.00960199025795738\\
5.084	0.00959909622845245\\
5.085	0.00959620350713841\\
5.086	0.00959331209322478\\
5.087	0.00959042198592286\\
5.088	0.00958753318444749\\
5.089	0.00958464568801176\\
5.09	0.00958175949582873\\
5.091	0.00957887460711326\\
5.092	0.0095759910210802\\
5.093	0.00957310873694794\\
5.094	0.00957022775392957\\
5.095	0.00956734807124349\\
5.096	0.00956446968810631\\
5.097	0.00956159260373823\\
5.098	0.00955871681735587\\
5.099	0.00955584232818119\\
5.1	0.0095529691354308\\
5.101	0.00955009723832667\\
5.102	0.00954722663609253\\
5.103	0.00954435732794501\\
5.104	0.00954148931311138\\
5.105	0.00953862259081006\\
5.106	0.00953575716026833\\
5.107	0.00953289302070637\\
5.108	0.00953003017135323\\
5.109	0.0095271686114291\\
5.11	0.00952430834016482\\
5.111	0.00952144935678234\\
5.112	0.0095185916605125\\
5.113	0.00951573525057903\\
5.114	0.00951288012621276\\
5.115	0.00951002628664277\\
5.116	0.00950717373109455\\
5.117	0.00950432245880251\\
5.118	0.00950147246899213\\
5.119	0.0094986237608996\\
5.12	0.00949577633375398\\
5.121	0.0094929301867861\\
5.122	0.00949008531923035\\
5.123	0.00948724173031934\\
5.124	0.00948439941928747\\
5.125	0.00948155838536913\\
5.126	0.00947871862780048\\
5.127	0.00947588014581413\\
5.128	0.00947304293864804\\
5.129	0.00947020700553836\\
5.13	0.00946737234572304\\
5.131	0.00946453895844002\\
5.132	0.00946170684292724\\
5.133	0.00945887599842443\\
5.134	0.00945604642416953\\
5.135	0.00945321811940403\\
5.136	0.00945039108336942\\
5.137	0.00944756531530366\\
5.138	0.00944474081445179\\
5.139	0.0094419175800553\\
5.14	0.00943909561135747\\
5.141	0.00943627490760157\\
5.142	0.00943345546803087\\
5.143	0.00943063729189042\\
5.144	0.00942782037842704\\
5.145	0.00942500472688401\\
5.146	0.00942219033650993\\
5.147	0.00941937720654984\\
5.148	0.00941656533625235\\
5.149	0.00941375472486605\\
5.15	0.00941094537163778\\
5.151	0.00940813727581791\\
5.152	0.00940533043665503\\
5.153	0.00940252485340132\\
5.154	0.00939972052530713\\
5.155	0.00939691745162285\\
5.156	0.00939411563160064\\
5.157	0.00939131506449442\\
5.158	0.00938851574955457\\
5.159	0.0093857176860368\\
5.16	0.00938292087319503\\
5.161	0.00938012531028498\\
5.162	0.0093773309965588\\
5.163	0.00937453793127574\\
5.164	0.00937174611368974\\
5.165	0.00936895554306005\\
5.166	0.00936616621864239\\
5.167	0.00936337813969423\\
5.168	0.00936059130547662\\
5.169	0.00935780571524703\\
5.17	0.00935502136826472\\
5.171	0.0093522382637925\\
5.172	0.00934945640108964\\
5.173	0.00934667577941539\\
5.174	0.00934389639803435\\
5.175	0.00934111825620931\\
5.176	0.00933834135320133\\
5.177	0.00933556568827676\\
5.178	0.00933279126069486\\
5.179	0.00933001806972555\\
5.18	0.00932724611463165\\
5.181	0.00932447539467773\\
5.182	0.00932170590913195\\
5.183	0.00931893765726066\\
5.184	0.00931617063833201\\
5.185	0.00931340485161236\\
5.186	0.00931064029637163\\
5.187	0.00930787697187796\\
5.188	0.00930511487739949\\
5.189	0.00930235401220969\\
5.19	0.0092995943755767\\
5.191	0.00929683596677222\\
5.192	0.00929407878506794\\
5.193	0.00929132282973733\\
5.194	0.00928856810005207\\
5.195	0.00928581459528566\\
5.196	0.00928306231471154\\
5.197	0.00928031125760498\\
5.198	0.00927756142323943\\
5.199	0.00927481281089193\\
5.2	0.00927206541983949\\
5.201	0.00926931924935559\\
5.202	0.00926657429871902\\
5.203	0.00926383056720859\\
5.204	0.00926108805409953\\
5.205	0.00925834675867243\\
5.206	0.00925560668020786\\
5.207	0.00925286781798285\\
5.208	0.00925013017127796\\
5.209	0.00924739373937733\\
5.21	0.00924465852155798\\
5.211	0.00924192451710404\\
5.212	0.00923919172529963\\
5.213	0.00923646014542356\\
5.214	0.00923372977676173\\
5.215	0.00923100061859827\\
5.216	0.00922827267021908\\
5.217	0.00922554593090474\\
5.218	0.00922282039994649\\
5.219	0.00922009607662488\\
5.22	0.00921737296023117\\
5.221	0.00921465105004948\\
5.222	0.00921193034536927\\
5.223	0.00920921084547999\\
5.224	0.00920649254966577\\
5.225	0.0092037754572214\\
5.226	0.00920105956743278\\
5.227	0.00919834487959115\\
5.228	0.00919563139298774\\
5.229	0.00919291910691378\\
5.23	0.00919020802066228\\
5.231	0.00918749813352449\\
5.232	0.0091847894447934\\
5.233	0.0091820819537638\\
5.234	0.00917937565972693\\
5.235	0.00917667056197935\\
5.236	0.00917396665981585\\
5.237	0.00917126395253121\\
5.238	0.00916856243942377\\
5.239	0.00916586211978654\\
5.24	0.00916316299291964\\
5.241	0.00916046505811785\\
5.242	0.00915776831468307\\
5.243	0.00915507276191008\\
5.244	0.00915237839910077\\
5.245	0.00914968522555526\\
5.246	0.00914699324057011\\
5.247	0.00914430244344899\\
5.248	0.0091416128334938\\
5.249	0.00913892441000463\\
5.25	0.00913623717228162\\
5.251	0.00913355111963199\\
5.252	0.00913086625135762\\
5.253	0.0091281825667604\\
5.254	0.00912550006514579\\
5.255	0.00912281874581922\\
5.256	0.00912013860808614\\
5.257	0.00911745965125021\\
5.258	0.00911478187462045\\
5.259	0.00911210527750228\\
5.26	0.00910942985920471\\
5.261	0.00910675561903318\\
5.262	0.00910408255629669\\
5.263	0.00910141067030601\\
5.264	0.00909873996036659\\
5.265	0.00909607042579275\\
5.266	0.00909340206589349\\
5.267	0.0090907348799778\\
5.268	0.00908806886736002\\
5.269	0.00908540402734914\\
5.27	0.00908274035925949\\
5.271	0.00908007786240361\\
5.272	0.00907741653609584\\
5.273	0.00907475637964872\\
5.274	0.00907209739237658\\
5.275	0.00906943957359552\\
5.276	0.00906678292261986\\
5.277	0.00906412743876572\\
5.278	0.00906147312135097\\
5.279	0.00905881996969171\\
5.28	0.00905616798310405\\
5.281	0.00905351716090763\\
5.282	0.00905086750242035\\
5.283	0.00904821900696007\\
5.284	0.00904557167384823\\
5.285	0.00904292550240449\\
5.286	0.00904028049194672\\
5.287	0.00903763664179813\\
5.288	0.00903499395128193\\
5.289	0.00903235241971601\\
5.29	0.00902971204642533\\
5.291	0.00902707283073134\\
5.292	0.00902443477195902\\
5.293	0.0090217978694298\\
5.294	0.00901916212247222\\
5.295	0.00901652753040771\\
5.296	0.00901389409256304\\
5.297	0.00901126180826317\\
5.298	0.00900863067683488\\
5.299	0.00900600069760493\\
5.3	0.00900337186990186\\
5.301	0.00900074419305241\\
5.302	0.00899811766638514\\
5.303	0.0089954922892268\\
5.304	0.00899286806091126\\
5.305	0.00899024498076528\\
5.306	0.00898762304811918\\
5.307	0.00898500226230325\\
5.308	0.00898238262265139\\
5.309	0.00897976412849388\\
5.31	0.00897714677916106\\
5.311	0.00897453057398856\\
5.312	0.00897191551230669\\
5.313	0.00896930159345288\\
5.314	0.00896668881675922\\
5.315	0.00896407718155956\\
5.316	0.00896146668718956\\
5.317	0.00895885733298663\\
5.318	0.00895624911828463\\
5.319	0.008953642042421\\
5.32	0.00895103610473313\\
5.321	0.00894843130455669\\
5.322	0.00894582764123264\\
5.323	0.0089432251140984\\
5.324	0.00894062372249316\\
5.325	0.00893802346575612\\
5.326	0.00893542434322647\\
5.327	0.00893282635424519\\
5.328	0.00893022949815503\\
5.329	0.0089276337742934\\
5.33	0.0089250391820066\\
5.331	0.00892244572063383\\
5.332	0.00891985338951962\\
5.333	0.0089172621880067\\
5.334	0.00891467211543961\\
5.335	0.0089120831711611\\
5.336	0.00890949535451568\\
5.337	0.00890690866485144\\
5.338	0.00890432310151112\\
5.339	0.00890173866384281\\
5.34	0.00889915535119279\\
5.341	0.00889657316290737\\
5.342	0.00889399209833464\\
5.343	0.00889141215682265\\
5.344	0.0088888333377195\\
5.345	0.00888625564037504\\
5.346	0.00888367906413912\\
5.347	0.00888110360835981\\
5.348	0.00887852927239052\\
5.349	0.00887595605557756\\
5.35	0.00887338395727788\\
5.351	0.00887081297683778\\
5.352	0.00886824311361423\\
5.353	0.00886567436695884\\
5.354	0.00886310673622148\\
5.355	0.00886054022076088\\
5.356	0.00885797481992689\\
5.357	0.00885541053307826\\
5.358	0.0088528473595666\\
5.359	0.00885028529874887\\
5.36	0.00884772434998204\\
5.361	0.0088451645126213\\
5.362	0.00884260578602358\\
5.363	0.00884004816954587\\
5.364	0.00883749166254866\\
5.365	0.00883493626438892\\
5.366	0.0088323819744236\\
5.367	0.00882982879201499\\
5.368	0.00882727671652184\\
5.369	0.00882472574730286\\
5.37	0.00882217588372036\\
5.371	0.00881962712513662\\
5.372	0.00881707947091037\\
5.373	0.00881453292040391\\
5.374	0.00881198747298306\\
5.375	0.00880944312800835\\
5.376	0.00880689988484207\\
5.377	0.00880435774285004\\
5.378	0.00880181670139812\\
5.379	0.00879927675984682\\
5.38	0.00879673791756552\\
5.381	0.0087942001739183\\
5.382	0.00879166352827099\\
5.383	0.00878912797998943\\
5.384	0.00878659352844302\\
5.385	0.00878406017299938\\
5.386	0.00878152791302433\\
5.387	0.00877899674788729\\
5.388	0.00877646667695764\\
5.389	0.00877393769960477\\
5.39	0.00877140981519808\\
5.391	0.00876888302310697\\
5.392	0.00876635732270437\\
5.393	0.00876383271336145\\
5.394	0.00876130919444762\\
5.395	0.00875878676533759\\
5.396	0.00875626542540076\\
5.397	0.00875374517401362\\
5.398	0.00875122601054734\\
5.399	0.00874870793437488\\
5.4	0.0087461909448745\\
5.401	0.00874367504141738\\
5.402	0.00874116022338178\\
5.403	0.00873864649014067\\
5.404	0.0087361338410723\\
5.405	0.00873362227555141\\
5.406	0.00873111179295627\\
5.407	0.00872860239266338\\
5.408	0.00872609407405278\\
5.409	0.00872358683650098\\
5.41	0.00872108067938626\\
5.411	0.00871857560209044\\
5.412	0.00871607160399179\\
5.413	0.00871356868447037\\
5.414	0.00871106684290801\\
5.415	0.00870856607868475\\
5.416	0.00870606639118066\\
5.417	0.0087035677797811\\
5.418	0.00870107024386435\\
5.419	0.00869857378281758\\
5.42	0.00869607839602082\\
5.421	0.00869358408286125\\
5.422	0.00869109084271891\\
5.423	0.00868859867498095\\
5.424	0.00868610757903099\\
5.425	0.00868361755425617\\
5.426	0.00868112860004189\\
5.427	0.00867864071577351\\
5.428	0.00867615390083998\\
5.429	0.00867366815462667\\
5.43	0.00867118347652074\\
5.431	0.0086686998659129\\
5.432	0.00866621732219031\\
5.433	0.00866373584474012\\
5.434	0.00866125543295659\\
5.435	0.00865877608622334\\
5.436	0.0086562978039364\\
5.437	0.00865382058548292\\
5.438	0.00865134443025717\\
5.439	0.0086488693376463\\
5.44	0.00864639530704814\\
5.441	0.00864392233784983\\
5.442	0.00864145042944742\\
5.443	0.00863897958123161\\
5.444	0.00863650979260022\\
5.445	0.00863404106294396\\
5.446	0.00863157339166065\\
5.447	0.00862910677814277\\
5.448	0.00862664122178636\\
5.449	0.00862417672198745\\
5.45	0.0086217132781421\\
5.451	0.0086192508896481\\
5.452	0.00861678955590328\\
5.453	0.00861432927630368\\
5.454	0.00861187005024888\\
5.455	0.00860941187713671\\
5.456	0.00860695475636497\\
5.457	0.00860449868733504\\
5.458	0.0086020436694465\\
5.459	0.00859958970209718\\
5.46	0.00859713678469198\\
5.461	0.00859468491662874\\
5.462	0.0085922340973088\\
5.463	0.00858978432613711\\
5.464	0.00858733560251324\\
5.465	0.00858488792584211\\
5.466	0.0085824412955251\\
5.467	0.00857999571096713\\
5.468	0.00857755117157133\\
5.469	0.00857510767674263\\
5.47	0.00857266522588773\\
5.471	0.008570223818408\\
5.472	0.00856778345371367\\
5.473	0.00856534413120791\\
5.474	0.00856290585029917\\
5.475	0.00856046861039239\\
5.476	0.00855803241089781\\
5.477	0.00855559725122035\\
5.478	0.00855316313077203\\
5.479	0.00855073004895779\\
5.48	0.00854829800518964\\
5.481	0.00854586699887427\\
5.482	0.0085434370294255\\
5.483	0.00854100809625002\\
5.484	0.00853858019876164\\
5.485	0.00853615333637059\\
5.486	0.00853372750848713\\
5.487	0.00853130271452507\\
5.488	0.00852887895389642\\
5.489	0.008526456226015\\
5.49	0.00852403453029282\\
5.491	0.0085216138661437\\
5.492	0.00851919423298142\\
5.493	0.00851677563022335\\
5.494	0.00851435805728151\\
5.495	0.00851194151357149\\
5.496	0.00850952599851063\\
5.497	0.00850711151151629\\
5.498	0.00850469805200227\\
5.499	0.00850228561938593\\
5.5	0.0084998742130864\\
5.501	0.00849746383252103\\
5.502	0.00849505447710897\\
5.503	0.00849264614626755\\
5.504	0.00849023883941591\\
5.505	0.00848783255597318\\
5.506	0.00848542729536206\\
5.507	0.00848302305699988\\
5.508	0.00848061984030934\\
5.509	0.00847821764471135\\
5.51	0.00847581646962503\\
5.511	0.00847341631447662\\
5.512	0.00847101717868703\\
5.513	0.00846861906167717\\
5.514	0.0084662219628715\\
5.515	0.00846382588169448\\
5.516	0.00846143081757056\\
5.517	0.00845903676992243\\
5.518	0.00845664373817456\\
5.519	0.00845425172175496\\
5.52	0.00845186072008808\\
5.521	0.00844947073259839\\
5.522	0.00844708175871567\\
5.523	0.00844469379786261\\
5.524	0.00844230684947078\\
5.525	0.00843992091296464\\
5.526	0.00843753598777397\\
5.527	0.00843515207332857\\
5.528	0.00843276916905467\\
5.529	0.00843038727438206\\
5.53	0.0084280063887423\\
5.531	0.00842562651156342\\
5.532	0.00842324764227698\\
5.533	0.00842086978031453\\
5.534	0.00841849292510766\\
5.535	0.00841611707608614\\
5.536	0.00841374223268332\\
5.537	0.00841136839433076\\
5.538	0.00840899556046359\\
5.539	0.00840662373051337\\
5.54	0.00840425290391522\\
5.541	0.00840188308010248\\
5.542	0.00839951425850849\\
5.543	0.00839714643857015\\
5.544	0.00839477961972079\\
5.545	0.0083924138013991\\
5.546	0.00839004898303841\\
5.547	0.0083876851640774\\
5.548	0.00838532234395117\\
5.549	0.00838296052209841\\
5.55	0.00838059969795601\\
5.551	0.00837823987096264\\
5.552	0.0083758810405552\\
5.553	0.0083735232061759\\
5.554	0.00837116636726165\\
5.555	0.00836881052325289\\
5.556	0.00836645567358829\\
5.557	0.00836410181771008\\
5.558	0.0083617489550587\\
5.559	0.0083593970850746\\
5.56	0.00835704620720179\\
5.561	0.00835469632087893\\
5.562	0.0083523474255518\\
5.563	0.00834999952066084\\
5.564	0.00834765260565007\\
5.565	0.00834530667996347\\
5.566	0.00834296174304505\\
5.567	0.00834061779433881\\
5.568	0.00833827483328875\\
5.569	0.00833593285934242\\
5.57	0.00833359187194382\\
5.571	0.00833125187053874\\
5.572	0.00832891285457293\\
5.573	0.00832657482349575\\
5.574	0.00832423777675118\\
5.575	0.00832190171379033\\
5.576	0.0083195666340572\\
5.577	0.00831723253700289\\
5.578	0.00831489942207497\\
5.579	0.00831256728872276\\
5.58	0.00831023613639559\\
5.581	0.00830790596454278\\
5.582	0.00830557677261545\\
5.583	0.0083032485600647\\
5.584	0.00830092132633986\\
5.585	0.00829859507089381\\
5.586	0.00829626979317766\\
5.587	0.00829394549264251\\
5.588	0.00829162216874302\\
5.589	0.0082892998209303\\
5.59	0.008286978448659\\
5.591	0.00828465805138201\\
5.592	0.00828233862855399\\
5.593	0.00828002017962959\\
5.594	0.0082777027040617\\
5.595	0.00827538620130852\\
5.596	0.00827307067082295\\
5.597	0.00827075611206318\\
5.598	0.00826844252448389\\
5.599	0.0082661299075415\\
5.6	0.00826381826069422\\
5.601	0.00826150758340027\\
5.602	0.00825919787511609\\
5.603	0.00825688913529987\\
5.604	0.00825458136341162\\
5.605	0.00825227455890953\\
5.606	0.00824996872125183\\
5.607	0.00824766384990028\\
5.608	0.00824535994431486\\
5.609	0.00824305700395556\\
5.61	0.00824075502828236\\
5.611	0.00823845401675705\\
5.612	0.00823615396884136\\
5.613	0.00823385488399886\\
5.614	0.00823155676168952\\
5.615	0.00822925960137688\\
5.616	0.00822696340252627\\
5.617	0.00822466816459766\\
5.618	0.00822237388705638\\
5.619	0.00822008056936774\\
5.62	0.00821778821099528\\
5.621	0.00821549681140432\\
5.622	0.00821320637006195\\
5.623	0.00821091688642994\\
5.624	0.00820862835997715\\
5.625	0.00820634079017069\\
5.626	0.00820405417647585\\
5.627	0.00820176851836152\\
5.628	0.00819948381529301\\
5.629	0.00819720006673919\\
5.63	0.0081949172721707\\
5.631	0.00819263543105286\\
5.632	0.00819035454285633\\
5.633	0.00818807460705173\\
5.634	0.00818579562310617\\
5.635	0.00818351759049207\\
5.636	0.00818124050868008\\
5.637	0.00817896437713905\\
5.638	0.0081766891953432\\
5.639	0.00817441496276139\\
5.64	0.00817214167886782\\
5.641	0.00816986934313313\\
5.642	0.00816759795503152\\
5.643	0.0081653275140372\\
5.644	0.00816305801962081\\
5.645	0.00816078947125654\\
5.646	0.00815852186842037\\
5.647	0.00815625521058649\\
5.648	0.0081539894972309\\
5.649	0.00815172472782599\\
5.65	0.00814946090184954\\
5.651	0.0081471980187775\\
5.652	0.00814493607808586\\
5.653	0.00814267507925059\\
5.654	0.00814041502175122\\
5.655	0.00813815590506195\\
5.656	0.00813589772866408\\
5.657	0.00813364049203535\\
5.658	0.00813138419465176\\
5.659	0.00812912883599459\\
5.66	0.00812687441554161\\
5.661	0.00812462093277411\\
5.662	0.00812236838717162\\
5.663	0.00812011677821545\\
5.664	0.00811786610538334\\
5.665	0.00811561636815838\\
5.666	0.00811336756602365\\
5.667	0.00811111969845868\\
5.668	0.00810887276494654\\
5.669	0.00810662676496854\\
5.67	0.00810438169801131\\
5.671	0.0081021375635526\\
5.672	0.00809989436108083\\
5.673	0.00809765209007729\\
5.674	0.00809541075002862\\
5.675	0.0080931703404179\\
5.676	0.00809093086072998\\
5.677	0.00808869231044973\\
5.678	0.00808645468906555\\
5.679	0.00808421799606229\\
5.68	0.00808198223092482\\
5.681	0.00807974739314155\\
5.682	0.00807751348220087\\
5.683	0.00807528049758766\\
5.684	0.00807304843879209\\
5.685	0.00807081730530079\\
5.686	0.00806858709660219\\
5.687	0.00806635781218823\\
5.688	0.00806412945154378\\
5.689	0.00806190201416257\\
5.69	0.00805967549953301\\
5.691	0.00805744990714352\\
5.692	0.0080552252364896\\
5.693	0.0080530014870579\\
5.694	0.00805077865834036\\
5.695	0.00804855674983074\\
5.696	0.00804633576102098\\
5.697	0.00804411569140306\\
5.698	0.00804189654046894\\
5.699	0.00803967830771235\\
5.7	0.00803746099262703\\
5.701	0.00803524459470673\\
5.702	0.00803302911344694\\
5.703	0.00803081454833965\\
5.704	0.00802860089888213\\
5.705	0.00802638816456813\\
5.706	0.00802417634489316\\
5.707	0.00802196543935629\\
5.708	0.00801975544744948\\
5.709	0.0080175463686718\\
5.71	0.00801533820252054\\
5.711	0.00801313094849299\\
5.712	0.00801092460608466\\
5.713	0.0080087191747964\\
5.714	0.0080065146541255\\
5.715	0.00800431104356925\\
5.716	0.00800210834262849\\
5.717	0.00799990655080407\\
5.718	0.0079977056675915\\
5.719	0.00799550569249519\\
5.72	0.00799330662501418\\
5.721	0.00799110846464757\\
5.722	0.00798891121089795\\
5.723	0.00798671486326796\\
5.724	0.00798451942125666\\
5.725	0.00798232488437023\\
5.726	0.00798013125210595\\
5.727	0.00797793852397177\\
5.728	0.00797574669946677\\
5.729	0.00797355577809711\\
5.73	0.00797136575936541\\
5.731	0.00796917664277785\\
5.732	0.00796698842783705\\
5.733	0.0079648011140474\\
5.734	0.00796261470091686\\
5.735	0.00796042918794804\\
5.736	0.00795824457464889\\
5.737	0.00795606086052381\\
5.738	0.00795387804508252\\
5.739	0.00795169612782765\\
5.74	0.00794951510827069\\
5.741	0.00794733498591604\\
5.742	0.00794515576027344\\
5.743	0.00794297743085259\\
5.744	0.00794079999715791\\
5.745	0.00793862345870266\\
5.746	0.00793644781499303\\
5.747	0.00793427306553873\\
5.748	0.00793209920985305\\
5.749	0.00792992624744393\\
5.75	0.0079277541778211\\
5.751	0.00792558300049784\\
5.752	0.00792341271498387\\
5.753	0.00792124332079069\\
5.754	0.00791907481743159\\
5.755	0.00791690720441807\\
5.756	0.00791474048126162\\
5.757	0.00791257464747908\\
5.758	0.00791040970257839\\
5.759	0.00790824564607817\\
5.76	0.00790608247748992\\
5.761	0.00790392019632691\\
5.762	0.00790175880210597\\
5.763	0.00789959829434217\\
5.764	0.00789743867254877\\
5.765	0.00789527993624262\\
5.766	0.00789312208494053\\
5.767	0.00789096511815757\\
5.768	0.00788880903541056\\
5.769	0.00788665383621634\\
5.77	0.00788449952009351\\
5.771	0.00788234608655713\\
5.772	0.00788019353512759\\
5.773	0.00787804186532348\\
5.774	0.00787589107665987\\
5.775	0.00787374116866069\\
5.776	0.00787159214084099\\
5.777	0.00786944399272116\\
5.778	0.00786729672382336\\
5.779	0.00786515033366619\\
5.78	0.00786300482177005\\
5.781	0.00786086018765708\\
5.782	0.00785871643084768\\
5.783	0.00785657355086222\\
5.784	0.00785443154722465\\
5.785	0.00785229041945712\\
5.786	0.00785015016708002\\
5.787	0.00784801078961905\\
5.788	0.00784587228659461\\
5.789	0.00784373465753241\\
5.79	0.0078415979019546\\
5.791	0.0078394620193869\\
5.792	0.00783732700935325\\
5.793	0.00783519287137757\\
5.794	0.00783305960498559\\
5.795	0.00783092720970302\\
5.796	0.00782879568505557\\
5.797	0.00782666503056895\\
5.798	0.00782453524577065\\
5.799	0.00782240633018638\\
5.8	0.00782027828334364\\
5.801	0.00781815110476991\\
5.802	0.00781602479399268\\
5.803	0.00781389935053944\\
5.804	0.00781177477393946\\
5.805	0.00780965106372022\\
5.806	0.007807528219411\\
5.807	0.00780540624054282\\
5.808	0.00780328512664497\\
5.809	0.00780116487724491\\
5.81	0.00779904549187549\\
5.811	0.00779692697006595\\
5.812	0.00779480931134735\\
5.813	0.0077926925152525\\
5.814	0.00779057658131066\\
5.815	0.00778846150905466\\
5.816	0.0077863472980173\\
5.817	0.00778423394772965\\
5.818	0.00778212145772628\\
5.819	0.00778000982754001\\
5.82	0.0077778990567019\\
5.821	0.0077757891447483\\
5.822	0.00777368009121204\\
5.823	0.00777157189562949\\
5.824	0.00776946455753169\\
5.825	0.00776735807645679\\
5.826	0.00776525245193938\\
5.827	0.00776314768351583\\
5.828	0.00776104377072073\\
5.829	0.00775894071309047\\
5.83	0.0077568385101614\\
5.831	0.00775473716147168\\
5.832	0.00775263666655768\\
5.833	0.00775053702495754\\
5.834	0.00774843823620941\\
5.835	0.00774634029984966\\
5.836	0.00774424321541822\\
5.837	0.00774214698245501\\
5.838	0.0077400516004964\\
5.839	0.00773795706908231\\
5.84	0.00773586338775445\\
5.841	0.00773377055605273\\
5.842	0.00773167857351531\\
5.843	0.00772958743968388\\
5.844	0.00772749715410015\\
5.845	0.00772540771630403\\
5.846	0.00772331912583901\\
5.847	0.00772123138224501\\
5.848	0.0077191444850655\\
5.849	0.00771705843384218\\
5.85	0.00771497322811854\\
5.851	0.00771288886743804\\
5.852	0.00771080535134239\\
5.853	0.00770872267937861\\
5.854	0.00770664085108663\\
5.855	0.00770455986601348\\
5.856	0.00770247972370441\\
5.857	0.0077004004237029\\
5.858	0.0076983219655542\\
5.859	0.00769624434880356\\
5.86	0.00769416757299979\\
5.861	0.00769209163768458\\
5.862	0.00769001654240853\\
5.863	0.00768794228671688\\
5.864	0.00768586887015488\\
5.865	0.00768379629227312\\
5.866	0.00768172455261862\\
5.867	0.00767965365073664\\
5.868	0.00767758358617954\\
5.869	0.00767551435849434\\
5.87	0.00767344596722808\\
5.871	0.00767137841193311\\
5.872	0.00766931169215823\\
5.873	0.00766724580745048\\
5.874	0.007665180757364\\
5.875	0.00766311654144758\\
5.876	0.00766105315925003\\
5.877	0.00765899061032727\\
5.878	0.00765692889422454\\
5.879	0.00765486801049953\\
5.88	0.00765280795869927\\
5.881	0.00765074873837968\\
5.882	0.00764869034909132\\
5.883	0.00764663279038835\\
5.884	0.00764457606182312\\
5.885	0.00764252016294797\\
5.886	0.00764046509331884\\
5.887	0.00763841085248984\\
5.888	0.00763635744001334\\
5.889	0.00763430485544703\\
5.89	0.00763225309834148\\
5.891	0.00763020216825616\\
5.892	0.00762815206474521\\
5.893	0.00762610278736275\\
5.894	0.00762405433566826\\
5.895	0.00762200670921587\\
5.896	0.00761995990756326\\
5.897	0.00761791393026634\\
5.898	0.00761586877688458\\
5.899	0.00761382444697389\\
5.9	0.00761178094009374\\
5.901	0.00760973825580002\\
5.902	0.007607696393654\\
5.903	0.00760565535321334\\
5.904	0.00760361513403751\\
5.905	0.00760157573568421\\
5.906	0.00759953715771644\\
5.907	0.00759749939969012\\
5.908	0.00759546246117004\\
5.909	0.00759342634171389\\
5.91	0.00759139104088291\\
5.911	0.00758935655823834\\
5.912	0.00758732289334318\\
5.913	0.0075852900457587\\
5.914	0.00758325801504434\\
5.915	0.00758122680076667\\
5.916	0.00757919640248517\\
5.917	0.00757716681976461\\
5.918	0.00757513805216803\\
5.919	0.00757311009925843\\
5.92	0.00757108296059883\\
5.921	0.0075690566357558\\
5.922	0.00756703112429058\\
5.923	0.00756500642577151\\
5.924	0.00756298253975984\\
5.925	0.00756095946582569\\
5.926	0.00755893720352852\\
5.927	0.00755691575244022\\
5.928	0.00755489511212382\\
5.929	0.0075528752821441\\
5.93	0.00755085626207297\\
5.931	0.00754883805147166\\
5.932	0.00754682064991208\\
5.933	0.00754480405696079\\
5.934	0.00754278827218258\\
5.935	0.00754077329514935\\
5.936	0.00753875912542945\\
5.937	0.00753674576258945\\
5.938	0.00753473320619946\\
5.939	0.00753272145582962\\
5.94	0.00753071051104826\\
5.941	0.0075287003714255\\
5.942	0.00752669103653325\\
5.943	0.00752468250593985\\
5.944	0.0075226747792172\\
5.945	0.00752066785593719\\
5.946	0.00751866173566995\\
5.947	0.0075166564179856\\
5.948	0.00751465190245959\\
5.949	0.00751264818866204\\
5.95	0.00751064527616485\\
5.951	0.00750864316454347\\
5.952	0.00750664185336802\\
5.953	0.00750464134221396\\
5.954	0.00750264163065317\\
5.955	0.00750064271826112\\
5.956	0.00749864460461147\\
5.957	0.00749664728927968\\
5.958	0.00749465077183764\\
5.959	0.00749265505186436\\
5.96	0.00749066012893174\\
5.961	0.00748866600261699\\
5.962	0.00748667267249559\\
5.963	0.00748468013814474\\
5.964	0.0074826883991399\\
5.965	0.0074806974550583\\
5.966	0.0074787073054754\\
5.967	0.00747671794997196\\
5.968	0.00747472938812166\\
5.969	0.00747274161950529\\
5.97	0.00747075464370006\\
5.971	0.00746876846028499\\
5.972	0.0074667830688373\\
5.973	0.007464798468936\\
5.974	0.00746281466016185\\
5.975	0.00746083164209566\\
5.976	0.00745884941431285\\
5.977	0.00745686797639777\\
5.978	0.00745488732792765\\
5.979	0.00745290746848504\\
5.98	0.00745092839765071\\
5.981	0.00744895011500724\\
5.982	0.00744697262013183\\
5.983	0.00744499591261061\\
5.984	0.00744301999202435\\
5.985	0.0074410448579556\\
5.986	0.00743907050998516\\
5.987	0.00743709694769734\\
5.988	0.00743512417067649\\
5.989	0.00743315217850338\\
5.99	0.00743118097076412\\
5.991	0.00742921054704127\\
5.992	0.00742724090691915\\
5.993	0.00742527204998389\\
5.994	0.00742330397581981\\
5.995	0.00742133668400946\\
5.996	0.00741937017414251\\
5.997	0.00741740444579975\\
5.998	0.0074154394985726\\
5.999	0.00741347533204184\\
6	0.00741151194579714\\
6.001	0.00740954933942461\\
6.002	0.00740758751251214\\
6.003	0.00740562646464582\\
6.004	0.00740366619541177\\
6.005	0.00740170670440143\\
6.006	0.00739974799120091\\
6.007	0.00739779005539809\\
6.008	0.00739583289658263\\
6.009	0.00739387651434242\\
6.01	0.0073919209082689\\
6.011	0.00738996607794817\\
6.012	0.00738801202297346\\
6.013	0.00738605874293263\\
6.014	0.00738410623741714\\
6.015	0.00738215450601487\\
6.016	0.00738020354832081\\
6.017	0.00737825336392284\\
6.018	0.00737630395241418\\
6.019	0.00737435531338626\\
6.02	0.00737240744642875\\
6.021	0.00737046035113664\\
6.022	0.00736851402710137\\
6.023	0.00736656847391615\\
6.024	0.00736462369117241\\
6.025	0.00736267967846516\\
6.026	0.00736073643538582\\
6.027	0.00735879396153116\\
6.028	0.00735685225649263\\
6.029	0.00735491131986521\\
6.03	0.00735297115124567\\
6.031	0.00735103175022545\\
6.032	0.00734909311640131\\
6.033	0.00734715524937002\\
6.034	0.0073452181487248\\
6.035	0.00734328181406241\\
6.036	0.00734134624497962\\
6.037	0.0073394114410732\\
6.038	0.00733747740193813\\
6.039	0.00733554412717297\\
6.04	0.00733361161637447\\
6.041	0.00733167986913941\\
6.042	0.0073297488850681\\
6.043	0.00732781866375554\\
6.044	0.00732588920480204\\
6.045	0.00732396050780615\\
6.046	0.00732203257236463\\
6.047	0.00732010539807959\\
6.048	0.00731817898454779\\
6.049	0.00731625333136954\\
6.05	0.00731432843814517\\
6.051	0.00731240430447677\\
6.052	0.00731048092996112\\
6.053	0.00730855831420207\\
6.054	0.00730663645679819\\
6.055	0.00730471535735155\\
6.056	0.00730279501546249\\
6.057	0.00730087543073665\\
6.058	0.0072989566027708\\
6.059	0.00729703853117236\\
6.06	0.00729512121553988\\
6.061	0.00729320465547723\\
6.062	0.00729128885058827\\
6.063	0.00728937380047512\\
6.064	0.00728745950474341\\
6.065	0.00728554596299524\\
6.066	0.00728363317483449\\
6.067	0.0072817211398668\\
6.068	0.00727980985769605\\
6.069	0.00727789932792611\\
6.07	0.0072759895501644\\
6.071	0.00727408052401302\\
6.072	0.00727217224908117\\
6.073	0.00727026472497272\\
6.074	0.0072683579512951\\
6.075	0.00726645192765396\\
6.076	0.00726454665365495\\
6.077	0.00726264212890726\\
6.078	0.00726073835301477\\
6.079	0.00725883532558846\\
6.08	0.00725693304623576\\
6.081	0.0072550315145623\\
6.082	0.0072531307301773\\
6.083	0.00725123069268818\\
6.084	0.00724933140170769\\
6.085	0.00724743285683971\\
6.086	0.00724553505769698\\
6.087	0.00724363800388694\\
6.088	0.00724174169502056\\
6.089	0.00723984613070883\\
6.09	0.00723795131055915\\
6.091	0.0072360572341843\\
6.092	0.00723416390119347\\
6.093	0.00723227131119941\\
6.094	0.00723037946381311\\
6.095	0.00722848835864554\\
6.096	0.00722659799530767\\
6.097	0.00722470837341227\\
6.098	0.00722281949257386\\
6.099	0.00722093135240165\\
6.1	0.00721904395250839\\
6.101	0.00721715729251038\\
6.102	0.00721527137201861\\
6.103	0.00721338619064582\\
6.104	0.00721150174800833\\
6.105	0.00720961804371889\\
6.106	0.00720773507739203\\
6.107	0.00720585284864228\\
6.108	0.00720397135708417\\
6.109	0.00720209060233401\\
6.11	0.00720021058400455\\
6.111	0.00719833130171388\\
6.112	0.00719645275507652\\
6.113	0.00719457494370879\\
6.114	0.00719269786722876\\
6.115	0.00719082152524919\\
6.116	0.00718894591738994\\
6.117	0.00718707104326732\\
6.118	0.00718519690249941\\
6.119	0.00718332349470252\\
6.12	0.00718145081949473\\
6.121	0.0071795788764959\\
6.122	0.00717770766532055\\
6.123	0.00717583718559034\\
6.124	0.00717396743692511\\
6.125	0.0071720984189394\\
6.126	0.00717023013125662\\
6.127	0.00716836257349485\\
6.128	0.00716649574527572\\
6.129	0.00716462964621556\\
6.13	0.00716276427593776\\
6.131	0.00716089963406041\\
6.132	0.00715903572020693\\
6.133	0.00715717253399717\\
6.134	0.00715531007505277\\
6.135	0.00715344834299536\\
6.136	0.00715158733744481\\
6.137	0.0071497270580263\\
6.138	0.0071478675043597\\
6.139	0.0071460086760684\\
6.14	0.00714415057277584\\
6.141	0.00714229319410364\\
6.142	0.00714043653967522\\
6.143	0.00713858060911576\\
6.144	0.00713672540204868\\
6.145	0.00713487091809561\\
6.146	0.00713301715688175\\
6.147	0.00713116411803405\\
6.148	0.00712931180117593\\
6.149	0.00712746020592903\\
6.15	0.00712560933192385\\
6.151	0.00712375917878205\\
6.152	0.00712190974613236\\
6.153	0.00712006103359819\\
6.154	0.00711821304080651\\
6.155	0.00711636576738428\\
6.156	0.00711451921295669\\
6.157	0.00711267337715249\\
6.158	0.00711082825959686\\
6.159	0.00710898385992031\\
6.16	0.00710714017774805\\
6.161	0.00710529721270703\\
6.162	0.00710345496442777\\
6.163	0.00710161343253901\\
6.164	0.00709977261666594\\
6.165	0.00709793251644086\\
6.166	0.00709609313149073\\
6.167	0.00709425446144607\\
6.168	0.00709241650593739\\
6.169	0.00709057926459167\\
6.17	0.00708874273704119\\
6.171	0.00708690692291469\\
6.172	0.0070850718218427\\
6.173	0.00708323743345929\\
6.174	0.00708140375739141\\
6.175	0.00707957079327137\\
6.176	0.00707773854073146\\
6.177	0.00707590699940397\\
6.178	0.00707407616891942\\
6.179	0.00707224604891188\\
6.18	0.00707041663901009\\
6.181	0.0070685879388499\\
6.182	0.00706675994806538\\
6.183	0.00706493266628527\\
6.184	0.0070631060931472\\
6.185	0.00706128022828167\\
6.186	0.00705945507132455\\
6.187	0.00705763062190812\\
6.188	0.00705580687967\\
6.189	0.00705398384424072\\
6.19	0.00705216151525789\\
6.191	0.00705033989235559\\
6.192	0.00704851897516789\\
6.193	0.00704669876333419\\
6.194	0.007044879256485\\
6.195	0.00704306045425973\\
6.196	0.00704124235629422\\
6.197	0.00703942496222432\\
6.198	0.00703760827168765\\
6.199	0.00703579228431828\\
6.2	0.00703397699975739\\
6.201	0.00703216241763904\\
6.202	0.00703034853760443\\
6.203	0.0070285353592876\\
6.204	0.00702672288232797\\
6.205	0.00702491110636494\\
6.206	0.00702310003103612\\
6.207	0.00702128965597915\\
6.208	0.00701947998083519\\
6.209	0.00701767100524364\\
6.21	0.00701586272884214\\
6.211	0.00701405515127185\\
6.212	0.0070122482721704\\
6.213	0.00701044209118074\\
6.214	0.00700863660794404\\
6.215	0.00700683182209616\\
6.216	0.0070050277332836\\
6.217	0.00700322434114398\\
6.218	0.00700142164531847\\
6.219	0.00699961964545004\\
6.22	0.00699781834118163\\
6.221	0.00699601773215264\\
6.222	0.00699421781800602\\
6.223	0.00699241859838473\\
6.224	0.00699062007293172\\
6.225	0.00698882224128994\\
6.226	0.00698702510310234\\
6.227	0.00698522865801188\\
6.228	0.00698343290566328\\
6.229	0.0069816378456995\\
6.23	0.00697984347776526\\
6.231	0.00697804980150352\\
6.232	0.00697625681656078\\
6.233	0.00697446452257999\\
6.234	0.00697267291920767\\
6.235	0.00697088200608853\\
6.236	0.00696909178286909\\
6.237	0.00696730224919229\\
6.238	0.00696551340470464\\
6.239	0.00696372524905442\\
6.24	0.00696193778188814\\
6.241	0.00696015100285052\\
6.242	0.00695836491158808\\
6.243	0.00695657950774908\\
6.244	0.00695479479098005\\
6.245	0.00695301076092925\\
6.246	0.00695122741724497\\
6.247	0.00694944475957371\\
6.248	0.00694766278756553\\
6.249	0.00694588150086695\\
6.25	0.00694410089912623\\
6.251	0.00694232098199343\\
6.252	0.00694054174911862\\
6.253	0.0069387632001483\\
6.254	0.00693698533473608\\
6.255	0.00693520815252668\\
6.256	0.00693343165317373\\
6.257	0.00693165583632727\\
6.258	0.00692988070163558\\
6.259	0.00692810624875229\\
6.26	0.00692633247732566\\
6.261	0.00692455938700753\\
6.262	0.00692278697744975\\
6.263	0.00692101524830235\\
6.264	0.00691924419922074\\
6.265	0.00691747382985319\\
6.266	0.00691570413985332\\
6.267	0.00691393512887295\\
6.268	0.0069121667965657\\
6.269	0.0069103991425834\\
6.27	0.00690863216657966\\
6.271	0.00690686586820988\\
6.272	0.0069051002471241\\
6.273	0.00690333530297771\\
6.274	0.00690157103542433\\
6.275	0.00689980744411933\\
6.276	0.00689804452871634\\
6.277	0.00689628228886896\\
6.278	0.00689452072423435\\
6.279	0.00689275983446436\\
6.28	0.00689099961921791\\
6.281	0.00688924007814862\\
6.282	0.00688748121091187\\
6.283	0.00688572301716484\\
6.284	0.00688396549656467\\
6.285	0.00688220864876499\\
6.286	0.00688045247342295\\
6.287	0.0068786969701975\\
6.288	0.00687694213874224\\
6.289	0.00687518797871789\\
6.29	0.00687343448978162\\
6.291	0.0068716816715888\\
6.292	0.00686992952380017\\
6.293	0.00686817804607287\\
6.294	0.0068664272380623\\
6.295	0.00686467709943273\\
6.296	0.00686292762983776\\
6.297	0.00686117882893988\\
6.298	0.00685943069639627\\
6.299	0.00685768323186764\\
6.3	0.00685593643501292\\
6.301	0.00685419030549284\\
6.302	0.00685244484296632\\
6.303	0.00685070004709409\\
6.304	0.00684895591753865\\
6.305	0.00684721245395714\\
6.306	0.00684546965601385\\
6.307	0.0068437275233677\\
6.308	0.00684198605568298\\
6.309	0.00684024525261684\\
6.31	0.00683850511383532\\
6.311	0.00683676563899738\\
6.312	0.00683502682776904\\
6.313	0.00683328867980748\\
6.314	0.00683155119478052\\
6.315	0.00682981437234886\\
6.316	0.00682807821217501\\
6.317	0.00682634271392324\\
6.318	0.0068246078772578\\
6.319	0.0068228737018412\\
6.32	0.00682114018733593\\
6.321	0.0068194073334098\\
6.322	0.00681767513972531\\
6.323	0.0068159436059485\\
6.324	0.00681421273174188\\
6.325	0.00681248251676969\\
6.326	0.00681075296070155\\
6.327	0.00680902406319994\\
6.328	0.00680729582393091\\
6.329	0.00680556824256051\\
6.33	0.00680384131875478\\
6.331	0.00680211505218153\\
6.332	0.00680038944250505\\
6.333	0.00679866448939137\\
6.334	0.00679694019251009\\
6.335	0.00679521655152904\\
6.336	0.00679349356611247\\
6.337	0.00679177123593\\
6.338	0.00679004956064766\\
6.339	0.00678832853993505\\
6.34	0.00678660817346\\
6.341	0.00678488846089209\\
6.342	0.00678316940189738\\
6.343	0.00678145099614724\\
6.344	0.00677973324330949\\
6.345	0.00677801614305196\\
6.346	0.00677629969504778\\
6.347	0.00677458389896479\\
6.348	0.00677286875447081\\
6.349	0.00677115426123898\\
6.35	0.0067694404189389\\
6.351	0.00676772722724017\\
6.352	0.00676601468581417\\
6.353	0.00676430279433049\\
6.354	0.00676259155246228\\
6.355	0.00676088095988092\\
6.356	0.00675917101625778\\
6.357	0.00675746172126246\\
6.358	0.0067557530745681\\
6.359	0.00675404507584965\\
6.36	0.0067523377247749\\
6.361	0.00675063102102058\\
6.362	0.00674892496425628\\
6.363	0.00674721955415691\\
6.364	0.00674551479039565\\
6.365	0.00674381067264385\\
6.366	0.00674210720057822\\
6.367	0.00674040437387191\\
6.368	0.0067387021921963\\
6.369	0.00673700065522809\\
6.37	0.0067352997626422\\
6.371	0.00673359951411179\\
6.372	0.00673189990931178\\
6.373	0.0067302009479171\\
6.374	0.00672850262960445\\
6.375	0.00672680495404876\\
6.376	0.00672510792092496\\
6.377	0.00672341152990974\\
6.378	0.00672171578067982\\
6.379	0.00672002067291011\\
6.38	0.00671832620627733\\
6.381	0.00671663238045817\\
6.382	0.00671493919512933\\
6.383	0.00671324664996931\\
6.384	0.00671155474465479\\
6.385	0.00670986347886249\\
6.386	0.00670817285227088\\
6.387	0.00670648286455844\\
6.388	0.00670479351540187\\
6.389	0.00670310480448144\\
6.39	0.00670141673147207\\
6.391	0.00669972929605755\\
6.392	0.00669804249791284\\
6.393	0.00669635633671817\\
6.394	0.0066946708121538\\
6.395	0.00669298592389822\\
6.396	0.00669130167163168\\
6.397	0.00668961805503443\\
6.398	0.00668793507378673\\
6.399	0.00668625272756707\\
6.4	0.00668457101605924\\
6.401	0.00668288993893995\\
6.402	0.00668120949589479\\
6.403	0.00667952968660046\\
6.404	0.00667785051074077\\
6.405	0.00667617196799775\\
6.406	0.00667449405805165\\
6.407	0.00667281678058629\\
6.408	0.00667114013528014\\
6.409	0.00666946412182057\\
6.41	0.00666778873988605\\
6.411	0.00666611398916217\\
6.412	0.00666443986932919\\
6.413	0.00666276638007268\\
6.414	0.00666109352107469\\
6.415	0.00665942129201902\\
6.416	0.00665774969258948\\
6.417	0.00665607872246987\\
6.418	0.00665440838134401\\
6.419	0.00665273866889748\\
6.42	0.0066510695848141\\
6.421	0.00664940112877943\\
6.422	0.00664773330047552\\
6.423	0.00664606609959151\\
6.424	0.00664439952580942\\
6.425	0.00664273357881662\\
6.426	0.00664106825829869\\
6.427	0.00663940356394122\\
6.428	0.00663773949542978\\
6.429	0.00663607605245176\\
6.43	0.00663441323469272\\
6.431	0.00663275104184002\\
6.432	0.00663108947358104\\
6.433	0.00662942852960136\\
6.434	0.0066277682095901\\
6.435	0.00662610851323286\\
6.436	0.00662444944021878\\
6.437	0.00662279099023522\\
6.438	0.00662113316296953\\
6.439	0.00661947595811085\\
6.44	0.00661781937534833\\
6.441	0.00661616341436932\\
6.442	0.00661450807486474\\
6.443	0.00661285335652018\\
6.444	0.00661119925902831\\
6.445	0.00660954578207651\\
6.446	0.00660789292535569\\
6.447	0.0066062406885532\\
6.448	0.00660458907136174\\
6.449	0.00660293807347223\\
6.45	0.00660128769457202\\
6.451	0.00659963793435381\\
6.452	0.00659798879250673\\
6.453	0.00659634026872347\\
6.454	0.00659469236269494\\
6.455	0.00659304507411207\\
6.456	0.00659139840266754\\
6.457	0.00658975234805226\\
6.458	0.00658810690995715\\
6.459	0.0065864620880749\\
6.46	0.00658481788209819\\
6.461	0.00658317429171973\\
6.462	0.00658153131663219\\
6.463	0.00657988895653006\\
6.464	0.00657824721110245\\
6.465	0.0065766060800474\\
6.466	0.00657496556305404\\
6.467	0.00657332565981861\\
6.468	0.00657168637003558\\
6.469	0.00657004769339586\\
6.47	0.00656840962959748\\
6.471	0.00656677217833312\\
6.472	0.00656513533929548\\
6.473	0.00656349911218435\\
6.474	0.00656186349668886\\
6.475	0.00656022849250881\\
6.476	0.0065585940993369\\
6.477	0.00655696031687114\\
6.478	0.00655532714480422\\
6.479	0.00655369458283417\\
6.48	0.00655206263065722\\
6.481	0.00655043128796962\\
6.482	0.00654880055446583\\
6.483	0.00654717042984565\\
6.484	0.00654554091380533\\
6.485	0.00654391200603932\\
6.486	0.00654228370624743\\
6.487	0.00654065601412768\\
6.488	0.0065390289293763\\
6.489	0.00653740245169132\\
6.49	0.00653577658076898\\
6.491	0.00653415131631263\\
6.492	0.00653252665801496\\
6.493	0.00653090260557754\\
6.494	0.00652927915870016\\
6.495	0.00652765631707908\\
6.496	0.00652603408041408\\
6.497	0.00652441244840674\\
6.498	0.00652279142075507\\
6.499	0.0065211709971571\\
6.5	0.00651955117731617\\
6.501	0.00651793196093031\\
6.502	0.00651631334769931\\
6.503	0.00651469533732474\\
6.504	0.00651307792950817\\
6.505	0.00651146112394763\\
6.506	0.00650984492034645\\
6.507	0.00650822931840445\\
6.508	0.00650661431782495\\
6.509	0.00650499991830777\\
6.51	0.00650338611955448\\
6.511	0.00650177292126841\\
6.512	0.00650016032315115\\
6.513	0.00649854832490426\\
6.514	0.0064969369262311\\
6.515	0.00649532612683501\\
6.516	0.00649371592641756\\
6.517	0.00649210632468211\\
6.518	0.00649049732133378\\
6.519	0.00648888891607236\\
6.52	0.00648728110860297\\
6.521	0.00648567389863075\\
6.522	0.00648406728585904\\
6.523	0.00648246126999297\\
6.524	0.0064808558507341\\
6.525	0.00647925102778757\\
6.526	0.00647764680086027\\
6.527	0.00647604316965555\\
6.528	0.00647444013388032\\
6.529	0.00647283769323614\\
6.53	0.0064712358474317\\
6.531	0.00646963459617211\\
6.532	0.00646803393916073\\
6.533	0.00646643387610801\\
6.534	0.00646483440671553\\
6.535	0.00646323553069195\\
6.536	0.00646163724774418\\
6.537	0.00646003955757735\\
6.538	0.00645844245990013\\
6.539	0.00645684595441942\\
6.54	0.00645525004084035\\
6.541	0.00645365471887338\\
6.542	0.00645205998822362\\
6.543	0.00645046584859976\\
6.544	0.0064488722997087\\
6.545	0.00644727934126088\\
6.546	0.00644568697296499\\
6.547	0.00644409519452616\\
6.548	0.00644250400565483\\
6.549	0.00644091340606145\\
6.55	0.00643932339545294\\
6.551	0.00643773397353975\\
6.552	0.00643614514002877\\
6.553	0.00643455689463401\\
6.554	0.00643296923706238\\
6.555	0.00643138216702432\\
6.556	0.0064297956842303\\
6.557	0.00642820978838898\\
6.558	0.00642662447921261\\
6.559	0.0064250397564134\\
6.56	0.00642345561969826\\
6.561	0.0064218720687812\\
6.562	0.00642028910337089\\
6.563	0.00641870672318134\\
6.564	0.00641712492792479\\
6.565	0.00641554371730813\\
6.566	0.00641396309104891\\
6.567	0.00641238304885583\\
6.568	0.00641080359044111\\
6.569	0.00640922471551875\\
6.57	0.00640764642380098\\
6.571	0.00640606871500005\\
6.572	0.00640449158882994\\
6.573	0.0064029150450029\\
6.574	0.00640133908323293\\
6.575	0.00639976370323225\\
6.576	0.00639818890471489\\
6.577	0.00639661468739661\\
6.578	0.00639504105098965\\
6.579	0.00639346799520801\\
6.58	0.00639189551976749\\
6.581	0.0063903236243803\\
6.582	0.00638875230876401\\
6.583	0.00638718157263263\\
6.584	0.00638561141570015\\
6.585	0.00638404183768415\\
6.586	0.00638247283829685\\
6.587	0.00638090441725581\\
6.588	0.00637933657427681\\
6.589	0.00637776930907563\\
6.59	0.00637620262136807\\
6.591	0.00637463651086989\\
6.592	0.00637307097730044\\
6.593	0.00637150602037195\\
6.594	0.00636994163980553\\
6.595	0.00636837783531519\\
6.596	0.00636681460662025\\
6.597	0.00636525195343474\\
6.598	0.00636368987548153\\
6.599	0.00636212837247285\\
6.6	0.00636056744412983\\
6.601	0.00635900709017001\\
6.602	0.00635744731031096\\
6.603	0.00635588810427201\\
6.604	0.00635432947177073\\
6.605	0.00635277141252644\\
6.606	0.00635121392625848\\
6.607	0.00634965701268442\\
6.608	0.00634810067152358\\
6.609	0.00634654490249709\\
6.61	0.00634498970532427\\
6.611	0.00634343507972446\\
6.612	0.006341881025417\\
6.613	0.00634032754212122\\
6.614	0.00633877462956001\\
6.615	0.0063372222874527\\
6.616	0.00633567051551864\\
6.617	0.00633411931348071\\
6.618	0.00633256868105825\\
6.619	0.00633101861797414\\
6.62	0.00632946912394772\\
6.621	0.0063279201987001\\
6.622	0.00632637184195595\\
6.623	0.0063248240534346\\
6.624	0.00632327683285894\\
6.625	0.00632173017995186\\
6.626	0.00632018409443269\\
6.627	0.00631863857602788\\
6.628	0.00631709362445676\\
6.629	0.006315549239444\\
6.63	0.00631400542071248\\
6.631	0.00631246216798687\\
6.632	0.0063109194809865\\
6.633	0.00630937735943782\\
6.634	0.00630783580306549\\
6.635	0.00630629481158884\\
6.636	0.00630475438473788\\
6.637	0.00630321452223193\\
6.638	0.00630167522379743\\
6.639	0.00630013648915906\\
6.64	0.00629859831804147\\
6.641	0.00629706071016756\\
6.642	0.00629552366526553\\
6.643	0.00629398718305829\\
6.644	0.00629245126327227\\
6.645	0.00629091590563391\\
6.646	0.0062893811098661\\
6.647	0.00628784687569706\\
6.648	0.00628631320285145\\
6.649	0.00628478009105748\\
6.65	0.00628324754003806\\
6.651	0.00628171554952317\\
6.652	0.00628018411923925\\
6.653	0.00627865324891097\\
6.654	0.00627712293826654\\
6.655	0.00627559318703241\\
6.656	0.00627406399493857\\
6.657	0.00627253536170969\\
6.658	0.00627100728707397\\
6.659	0.00626947977075965\\
6.66	0.00626795281249493\\
6.661	0.00626642641200981\\
6.662	0.00626490056902895\\
6.663	0.00626337528328236\\
6.664	0.00626185055450001\\
6.665	0.00626032638241014\\
6.666	0.00625880276674273\\
6.667	0.00625727970722423\\
6.668	0.00625575720358462\\
6.669	0.00625423525555568\\
6.67	0.00625271386286563\\
6.671	0.00625119302524446\\
6.672	0.00624967274242216\\
6.673	0.00624815301412873\\
6.674	0.00624663384009594\\
6.675	0.006245115220052\\
6.676	0.00624359715372691\\
6.677	0.00624207964085599\\
6.678	0.00624056268116568\\
6.679	0.00623904627439131\\
6.68	0.00623753042025932\\
6.681	0.00623601511850502\\
6.682	0.00623450036885842\\
6.683	0.00623298617105128\\
6.684	0.00623147252481715\\
6.685	0.00622995942988602\\
6.686	0.00622844688599145\\
6.687	0.00622693489286519\\
6.688	0.0062254234502408\\
6.689	0.00622391255785182\\
6.69	0.00622240221542825\\
6.691	0.0062208924227054\\
6.692	0.00621938317941506\\
6.693	0.00621787448529432\\
6.694	0.00621636634007139\\
6.695	0.00621485874348338\\
6.696	0.0062133516952656\\
6.697	0.00621184519514806\\
6.698	0.00621033924286785\\
6.699	0.00620883383815851\\
6.7	0.0062073289807536\\
6.701	0.00620582467039021\\
6.702	0.0062043209068019\\
6.703	0.00620281768972397\\
6.704	0.00620131501889176\\
6.705	0.00619981289403881\\
6.706	0.00619831131490223\\
6.707	0.0061968102812191\\
6.708	0.00619530979272298\\
6.709	0.00619380984915097\\
6.71	0.00619231045023838\\
6.711	0.0061908115957241\\
6.712	0.00618931328533989\\
6.713	0.00618781551882641\\
6.714	0.00618631829592076\\
6.715	0.00618482161635647\\
6.716	0.00618332547987244\\
6.717	0.00618182988620752\\
6.718	0.00618033483509706\\
6.719	0.00617884032627813\\
6.72	0.00617734635949141\\
6.721	0.0061758529344722\\
6.722	0.00617436005095939\\
6.723	0.00617286770869185\\
6.724	0.00617137590740668\\
6.725	0.00616988464684454\\
6.726	0.00616839392674251\\
6.727	0.0061669037468377\\
6.728	0.00616541410687255\\
6.729	0.00616392500658591\\
6.73	0.0061624364457149\\
6.731	0.00616094842400017\\
6.732	0.00615946094118058\\
6.733	0.00615797399699858\\
6.734	0.00615648759119125\\
6.735	0.00615500172349925\\
6.736	0.00615351639366502\\
6.737	0.00615203160142563\\
6.738	0.00615054734652354\\
6.739	0.00614906362870116\\
6.74	0.00614758044769559\\
6.741	0.00614609780325104\\
6.742	0.00614461569510638\\
6.743	0.00614313412300582\\
6.744	0.00614165308668824\\
6.745	0.00614017258589783\\
6.746	0.00613869262037348\\
6.747	0.00613721318985938\\
6.748	0.0061357342940962\\
6.749	0.00613425593282813\\
6.75	0.00613277810579582\\
6.751	0.00613130081274171\\
6.752	0.00612982405341178\\
6.753	0.0061283478275449\\
6.754	0.00612687213488705\\
6.755	0.00612539697517889\\
6.756	0.00612392234816639\\
6.757	0.00612244825359198\\
6.758	0.0061209746911981\\
6.759	0.00611950166073072\\
6.76	0.00611802916193405\\
6.761	0.00611655719455051\\
6.762	0.00611508575832431\\
6.763	0.00611361485300144\\
6.764	0.00611214447832609\\
6.765	0.00611067463404247\\
6.766	0.00610920531989478\\
6.767	0.00610773653563079\\
6.768	0.00610626828099292\\
6.769	0.00610480055572893\\
6.77	0.00610333335958302\\
6.771	0.0061018666922994\\
6.772	0.00610040055362759\\
6.773	0.00609893494331004\\
6.774	0.0060974698610945\\
6.775	0.00609600530672871\\
6.776	0.0060945412799569\\
6.777	0.00609307778052504\\
6.778	0.00609161480818265\\
6.779	0.00609015236267574\\
6.78	0.00608869044375027\\
6.781	0.006087229051154\\
6.782	0.00608576818463469\\
6.783	0.00608430784393832\\
6.784	0.00608284802881442\\
6.785	0.00608138873901076\\
6.786	0.00607992997427509\\
6.787	0.00607847173435516\\
6.788	0.00607701401899874\\
6.789	0.00607555682795535\\
6.79	0.00607410016097276\\
6.791	0.0060726440178005\\
6.792	0.00607118839818632\\
6.793	0.00606973330188154\\
6.794	0.00606827872863214\\
6.795	0.00606682467818942\\
6.796	0.00606537115030115\\
6.797	0.0060639181447204\\
6.798	0.00606246566119317\\
6.799	0.00606101369947254\\
6.8	0.00605956225930626\\
6.801	0.00605811134044565\\
6.802	0.00605666094264024\\
6.803	0.00605521106564311\\
6.804	0.00605376170920202\\
6.805	0.00605231287306829\\
6.806	0.00605086455699322\\
6.807	0.00604941676072812\\
6.808	0.00604796948402608\\
6.809	0.00604652272663486\\
6.81	0.00604507648830932\\
6.811	0.00604363076879899\\
6.812	0.00604218556785519\\
6.813	0.00604074088523276\\
6.814	0.00603929672068304\\
6.815	0.00603785307395732\\
6.816	0.00603640994480692\\
6.817	0.00603496733298847\\
6.818	0.00603352523824974\\
6.819	0.00603208366034735\\
6.82	0.00603064259903441\\
6.821	0.00602920205406043\\
6.822	0.00602776202518207\\
6.823	0.0060263225121524\\
6.824	0.00602488351472452\\
6.825	0.00602344503265329\\
6.826	0.00602200706569\\
6.827	0.00602056961359132\\
6.828	0.00601913267611032\\
6.829	0.00601769625300186\\
6.83	0.00601626034402081\\
6.831	0.00601482494892025\\
6.832	0.00601339006745683\\
6.833	0.00601195569938362\\
6.834	0.00601052184445727\\
6.835	0.00600908850243265\\
6.836	0.00600765567306638\\
6.837	0.00600622335611156\\
6.838	0.00600479155132483\\
6.839	0.00600336025846282\\
6.84	0.0060019294772804\\
6.841	0.00600049920753598\\
6.842	0.00599906944898265\\
6.843	0.00599764020137883\\
6.844	0.00599621146447937\\
6.845	0.0059947832380427\\
6.846	0.00599335552182545\\
6.847	0.00599192831558426\\
6.848	0.00599050161907755\\
6.849	0.00598907543206018\\
6.85	0.00598764975429056\\
6.851	0.00598622458552711\\
6.852	0.00598479992552647\\
6.853	0.00598337577404706\\
6.854	0.00598195213084729\\
6.855	0.0059805289956838\\
6.856	0.00597910636831678\\
6.857	0.00597768424850464\\
6.858	0.00597626263600404\\
6.859	0.00597484153057515\\
6.86	0.00597342093197639\\
6.861	0.00597200083996796\\
6.862	0.0059705812543065\\
6.863	0.00596916217475396\\
6.864	0.005967743601067\\
6.865	0.00596632553300935\\
6.866	0.00596490797033589\\
6.867	0.00596349091281034\\
6.868	0.00596207436018936\\
6.869	0.00596065831223669\\
6.87	0.00595924276871074\\
6.871	0.0059578277293717\\
6.872	0.00595641319397977\\
6.873	0.00595499916229869\\
6.874	0.0059535856340851\\
6.875	0.00595217260910275\\
6.876	0.00595076008711182\\
6.877	0.00594934806787428\\
6.878	0.00594793655115033\\
6.879	0.00594652553670372\\
6.88	0.00594511502429462\\
6.881	0.00594370501368324\\
6.882	0.0059422955046351\\
6.883	0.00594088649691038\\
6.884	0.00593947799027106\\
6.885	0.00593806998448088\\
6.886	0.0059366624793018\\
6.887	0.0059352554744958\\
6.888	0.00593384896982663\\
6.889	0.00593244296505802\\
6.89	0.00593103745995016\\
6.891	0.00592963245427036\\
6.892	0.00592822794777881\\
6.893	0.00592682394023925\\
6.894	0.00592542043141719\\
6.895	0.0059240174210764\\
6.896	0.00592261490897883\\
6.897	0.00592121289489\\
6.898	0.00591981137857367\\
6.899	0.00591841035979535\\
6.9	0.00591700983831878\\
6.901	0.00591560981390771\\
6.902	0.00591421028632766\\
6.903	0.00591281125534415\\
6.904	0.00591141272072093\\
6.905	0.0059100146822253\\
6.906	0.00590861713962099\\
6.907	0.00590722009267353\\
6.908	0.00590582354115021\\
6.909	0.00590442748481479\\
6.91	0.00590303192343455\\
6.911	0.00590163685677325\\
6.912	0.00590024228459995\\
6.913	0.00589884820668019\\
6.914	0.00589745462277946\\
6.915	0.00589606153266509\\
6.916	0.00589466893610258\\
6.917	0.00589327683286101\\
6.918	0.00589188522270767\\
6.919	0.00589049410540632\\
6.92	0.0058891034807278\\
6.921	0.00588771334843585\\
6.922	0.00588632370830311\\
6.923	0.00588493456009154\\
6.924	0.00588354590357376\\
6.925	0.0058821577385153\\
6.926	0.00588077006468524\\
6.927	0.00587938288185086\\
6.928	0.00587799618978124\\
6.929	0.00587660998824546\\
6.93	0.00587522427701082\\
6.931	0.00587383905584637\\
6.932	0.00587245432452299\\
6.933	0.00587107008280618\\
6.934	0.00586968633046858\\
6.935	0.00586830306727748\\
6.936	0.00586692029300373\\
6.937	0.0058655380074164\\
6.938	0.00586415621028458\\
6.939	0.00586277490137732\\
6.94	0.00586139408046726\\
6.941	0.00586001374732348\\
6.942	0.00585863390171681\\
6.943	0.00585725454341635\\
6.944	0.00585587567219292\\
6.945	0.0058544972878174\\
6.946	0.00585311939006061\\
6.947	0.0058517419786952\\
6.948	0.00585036505349024\\
6.949	0.00584898861421657\\
6.95	0.00584761266064682\\
6.951	0.00584623719255184\\
6.952	0.00584486220970426\\
6.953	0.00584348771187493\\
6.954	0.00584211369883647\\
6.955	0.00584074017035974\\
6.956	0.00583936712621913\\
6.957	0.00583799456618372\\
6.958	0.00583662249002792\\
6.959	0.00583525089752435\\
6.96	0.00583387978844563\\
6.961	0.00583250916256439\\
6.962	0.00583113901965504\\
6.963	0.00582976935948842\\
6.964	0.00582840018183717\\
6.965	0.00582703148647745\\
6.966	0.0058256632731819\\
6.967	0.00582429554172315\\
6.968	0.00582292829187558\\
6.969	0.00582156152341362\\
6.97	0.00582019523610988\\
6.971	0.00581882942974055\\
6.972	0.00581746410407824\\
6.973	0.00581609925889737\\
6.974	0.00581473489397411\\
6.975	0.00581337100908286\\
6.976	0.00581200760399625\\
6.977	0.00581064467849224\\
6.978	0.00580928223234345\\
6.979	0.00580792026532606\\
6.98	0.00580655877721625\\
6.981	0.00580519776778843\\
6.982	0.00580383723681877\\
6.983	0.00580247718408167\\
6.984	0.00580111760935509\\
6.985	0.00579975851241521\\
6.986	0.00579839989303643\\
6.987	0.00579704175099494\\
6.988	0.00579568408606868\\
6.989	0.00579432689803383\\
6.99	0.0057929701866648\\
6.991	0.0057916139517431\\
6.992	0.00579025819304135\\
6.993	0.00578890291033751\\
6.994	0.00578754810341131\\
6.995	0.00578619377203715\\
6.996	0.00578483991599299\\
6.997	0.00578348653505678\\
6.998	0.00578213362900648\\
6.999	0.00578078119762182\\
7	0.0057794292406772\\
7.001	0.00577807775795236\\
7.002	0.00577672674922525\\
7.003	0.0057753762142756\\
7.004	0.00577402615287959\\
7.005	0.00577267656481872\\
7.006	0.00577132744986919\\
7.007	0.00576997880781072\\
7.008	0.00576863063842303\\
7.009	0.0057672829414841\\
7.01	0.00576593571677364\\
7.011	0.00576458896407139\\
7.012	0.00576324268315709\\
7.013	0.00576189687380868\\
7.014	0.00576055153580768\\
7.015	0.00575920666893559\\
7.016	0.00575786227296859\\
7.017	0.0057565183476882\\
7.018	0.00575517489287591\\
7.019	0.00575383190831147\\
7.02	0.00575248939377637\\
7.021	0.00575114734904858\\
7.022	0.00574980577391315\\
7.023	0.00574846466814627\\
7.024	0.00574712403153121\\
7.025	0.00574578386385127\\
7.026	0.0057444441648844\\
7.027	0.00574310493441388\\
7.028	0.00574176617222122\\
7.029	0.00574042787808615\\
7.03	0.00573909005179374\\
7.031	0.00573775269312371\\
7.032	0.00573641580185935\\
7.033	0.00573507937778039\\
7.034	0.0057337434206719\\
7.035	0.00573240793031715\\
7.036	0.00573107290649588\\
7.037	0.00572973834899138\\
7.038	0.00572840425758869\\
7.039	0.00572707063206757\\
7.04	0.00572573747221305\\
7.041	0.00572440477780845\\
7.042	0.00572307254863702\\
7.043	0.00572174078448207\\
7.044	0.00572040948512686\\
7.045	0.00571907865035648\\
7.046	0.00571774827995242\\
7.047	0.00571641837369974\\
7.048	0.00571508893138351\\
7.049	0.005713759952787\\
7.05	0.00571243143769351\\
7.051	0.00571110338588987\\
7.052	0.00570977579716114\\
7.053	0.00570844867128883\\
7.054	0.00570712200805978\\
7.055	0.00570579580725727\\
7.056	0.00570447006866992\\
7.057	0.00570314479207923\\
7.058	0.00570181997727381\\
7.059	0.00570049562403696\\
7.06	0.00569917173215373\\
7.061	0.00569784830141273\\
7.062	0.00569652533159726\\
7.063	0.00569520282249414\\
7.064	0.00569388077389021\\
7.065	0.00569255918556877\\
7.066	0.00569123805732019\\
7.067	0.00568991738892954\\
7.068	0.00568859718018189\\
7.069	0.00568727743086406\\
7.07	0.00568595814076645\\
7.071	0.00568463930967233\\
7.072	0.00568332093736856\\
7.073	0.00568200302364552\\
7.074	0.00568068556828827\\
7.075	0.00567936857108542\\
7.076	0.00567805203182203\\
7.077	0.00567673595029028\\
7.078	0.00567542032627344\\
7.079	0.0056741051595619\\
7.08	0.00567279044994429\\
7.081	0.00567147619720743\\
7.082	0.00567016240113993\\
7.083	0.00566884906152865\\
7.084	0.00566753617816573\\
7.085	0.00566622375083803\\
7.086	0.00566491177933415\\
7.087	0.0056636002634427\\
7.088	0.00566228920295408\\
7.089	0.00566097859765691\\
7.09	0.00565966844733978\\
7.091	0.00565835875179133\\
7.092	0.0056570495108037\\
7.093	0.00565574072416553\\
7.094	0.00565443239166541\\
7.095	0.00565312451309374\\
7.096	0.00565181708824269\\
7.097	0.0056505101168991\\
7.098	0.00564920359885512\\
7.099	0.00564789753390116\\
7.1	0.00564659192182759\\
7.101	0.00564528676242482\\
7.102	0.00564398205548322\\
7.103	0.00564267780079497\\
7.104	0.00564137399815046\\
7.105	0.00564007064734007\\
7.106	0.00563876774815597\\
7.107	0.00563746530038856\\
7.108	0.00563616330382999\\
7.109	0.00563486175827244\\
7.11	0.00563356066350629\\
7.111	0.00563226001932371\\
7.112	0.00563095982551864\\
7.113	0.00562966008187971\\
7.114	0.00562836078820261\\
7.115	0.00562706194427598\\
7.116	0.00562576354989552\\
7.117	0.00562446560485341\\
7.118	0.00562316810894004\\
7.119	0.00562187106195111\\
7.12	0.00562057446367703\\
7.121	0.00561927831391351\\
7.122	0.00561798261245094\\
7.123	0.00561668735908327\\
7.124	0.00561539255360621\\
7.125	0.00561409819581016\\
7.126	0.00561280428549082\\
7.127	0.00561151082244038\\
7.128	0.00561021780645454\\
7.129	0.00560892523732726\\
7.13	0.00560763311484891\\
7.131	0.00560634143881877\\
7.132	0.00560505020902902\\
7.133	0.00560375942527358\\
7.134	0.00560246908734641\\
7.135	0.00560117919504499\\
7.136	0.0055998897481615\\
7.137	0.00559860074649343\\
7.138	0.00559731218983295\\
7.139	0.00559602407797755\\
7.14	0.00559473641072117\\
7.141	0.00559344918785953\\
7.142	0.00559216240918836\\
7.143	0.00559087607450159\\
7.144	0.0055895901835985\\
7.145	0.00558830473627303\\
7.146	0.0055870197323209\\
7.147	0.0055857351715396\\
7.148	0.00558445105372307\\
7.149	0.00558316737866882\\
7.15	0.00558188414617433\\
7.151	0.00558060135603533\\
7.152	0.00557931900804753\\
7.153	0.00557803710201021\\
7.154	0.00557675563771731\\
7.155	0.0055754746149681\\
7.156	0.0055741940335583\\
7.157	0.00557291389328718\\
7.158	0.00557163419395046\\
7.159	0.00557035493534563\\
7.16	0.00556907611727198\\
7.161	0.0055677977395252\\
7.162	0.00556651980190459\\
7.163	0.00556524230420585\\
7.164	0.00556396524623004\\
7.165	0.00556268862777465\\
7.166	0.00556141244863717\\
7.167	0.00556013670861688\\
7.168	0.00555886140751127\\
7.169	0.00555758654511962\\
7.17	0.00555631212124119\\
7.171	0.00555503813567348\\
7.172	0.00555376458821755\\
7.173	0.00555249147867087\\
7.174	0.00555121880683274\\
7.175	0.00554994657250418\\
7.176	0.00554867477548271\\
7.177	0.00554740341556936\\
7.178	0.00554613249256342\\
7.179	0.00554486200626414\\
7.18	0.00554359195647258\\
7.181	0.00554232234298802\\
7.182	0.00554105316560971\\
7.183	0.00553978442414049\\
7.184	0.00553851611837786\\
7.185	0.00553724824812285\\
7.186	0.0055359808131783\\
7.187	0.00553471381334347\\
7.188	0.00553344724841942\\
7.189	0.00553218111820719\\
7.19	0.00553091542250783\\
7.191	0.00552965016112239\\
7.192	0.00552838533385192\\
7.193	0.00552712094049923\\
7.194	0.00552585698086361\\
7.195	0.00552459345474787\\
7.196	0.00552333036195307\\
7.197	0.00552206770228381\\
7.198	0.00552080547553935\\
7.199	0.00551954368152252\\
7.2	0.00551828232003437\\
7.201	0.00551702139087951\\
7.202	0.00551576089385897\\
7.203	0.00551450082877736\\
7.204	0.00551324119543395\\
7.205	0.00551198199363334\\
7.206	0.00551072322317836\\
7.207	0.00550946488387183\\
7.208	0.00550820697551657\\
7.209	0.00550694949791719\\
7.21	0.00550569245087651\\
7.211	0.00550443583419558\\
7.212	0.00550317964768254\\
7.213	0.00550192389113668\\
7.214	0.00550066856436437\\
7.215	0.00549941366716844\\
7.216	0.00549815919935348\\
7.217	0.00549690516072232\\
7.218	0.00549565155108134\\
7.219	0.00549439837023336\\
7.22	0.00549314561798475\\
7.221	0.00549189329413657\\
7.222	0.00549064139849698\\
7.223	0.00548938993086878\\
7.224	0.00548813889105659\\
7.225	0.00548688827886679\\
7.226	0.00548563809410574\\
7.227	0.0054843883365745\\
7.228	0.00548313900608299\\
7.229	0.00548189010243405\\
7.23	0.00548064162543227\\
7.231	0.00547939357488758\\
7.232	0.00547814595060103\\
7.233	0.00547689875238078\\
7.234	0.00547565198003319\\
7.235	0.00547440563336288\\
7.236	0.00547315971217799\\
7.237	0.00547191421628312\\
7.238	0.00547066914548644\\
7.239	0.00546942449959431\\
7.24	0.00546818027841134\\
7.241	0.00546693648174568\\
7.242	0.00546569310940548\\
7.243	0.00546445016119534\\
7.244	0.00546320763692343\\
7.245	0.00546196553639788\\
7.246	0.00546072385942331\\
7.247	0.00545948260581142\\
7.248	0.0054582417753668\\
7.249	0.00545700136789762\\
7.25	0.00545576138321202\\
7.251	0.00545452182111639\\
7.252	0.00545328268142242\\
7.253	0.00545204396393295\\
7.254	0.00545080566846146\\
7.255	0.00544956779481254\\
7.256	0.00544833034279613\\
7.257	0.00544709331222037\\
7.258	0.00544585670289521\\
7.259	0.00544462051462702\\
7.26	0.0054433847472275\\
7.261	0.00544214940050303\\
7.262	0.00544091447426354\\
7.263	0.00543967996831896\\
7.264	0.00543844588247744\\
7.265	0.00543721221654891\\
7.266	0.00543597897034331\\
7.267	0.00543474614367057\\
7.268	0.00543351373633882\\
7.269	0.0054322817481598\\
7.27	0.00543105017894163\\
7.271	0.00542981902849426\\
7.272	0.00542858829663118\\
7.273	0.00542735798315874\\
7.274	0.00542612808788867\\
7.275	0.00542489861063267\\
7.276	0.00542366955120066\\
7.277	0.00542244090940081\\
7.278	0.00542121268504836\\
7.279	0.00541998487795148\\
7.28	0.00541875748792009\\
7.281	0.00541753051476945\\
7.282	0.00541630395830595\\
7.283	0.00541507781834483\\
7.284	0.00541385209469425\\
7.285	0.00541262678716947\\
7.286	0.00541140189557865\\
7.287	0.00541017741973526\\
7.288	0.00540895335945279\\
7.289	0.0054077297145394\\
7.29	0.00540650648481034\\
7.291	0.00540528367007553\\
7.292	0.00540406127014847\\
7.293	0.00540283928484087\\
7.294	0.00540161771396797\\
7.295	0.00540039655733793\\
7.296	0.00539917581476779\\
7.297	0.00539795548606747\\
7.298	0.00539673557105047\\
7.299	0.00539551606953026\\
7.3	0.00539429698132032\\
7.301	0.00539307830623237\\
7.302	0.00539186004408165\\
7.303	0.00539064219468166\\
7.304	0.0053894247578441\\
7.305	0.00538820773338422\\
7.306	0.00538699112111551\\
7.307	0.00538577492084968\\
7.308	0.00538455913240554\\
7.309	0.00538334375559124\\
7.31	0.00538212879022559\\
7.311	0.00538091423612208\\
7.312	0.00537970009309419\\
7.313	0.00537848636095539\\
7.314	0.00537727303952273\\
7.315	0.00537606012860969\\
7.316	0.00537484762802976\\
7.317	0.00537363553759995\\
7.318	0.00537242385713554\\
7.319	0.00537121258644824\\
7.32	0.00537000172535862\\
7.321	0.00536879127367662\\
7.322	0.00536758123122283\\
7.323	0.00536637159780895\\
7.324	0.00536516237325202\\
7.325	0.0053639535573673\\
7.326	0.00536274514997004\\
7.327	0.00536153715087906\\
7.328	0.00536032955990784\\
7.329	0.00535912237687342\\
7.33	0.00535791560159105\\
7.331	0.00535670923387954\\
7.332	0.00535550327355239\\
7.333	0.00535429772042839\\
7.334	0.00535309257432459\\
7.335	0.00535188783505447\\
7.336	0.00535068350243861\\
7.337	0.00534947957629228\\
7.338	0.00534827605643251\\
7.339	0.00534707294267811\\
7.34	0.00534587023484434\\
7.341	0.00534466793274824\\
7.342	0.00534346603621039\\
7.343	0.00534226454504605\\
7.344	0.00534106345907226\\
7.345	0.00533986277810961\\
7.346	0.00533866250197335\\
7.347	0.00533746263048229\\
7.348	0.00533626316345526\\
7.349	0.00533506410071105\\
7.35	0.00533386544206493\\
7.351	0.00533266718733927\\
7.352	0.00533146933634931\\
7.353	0.00533027188891744\\
7.354	0.00532907484485889\\
7.355	0.0053278782039925\\
7.356	0.00532668196613884\\
7.357	0.0053254861311185\\
7.358	0.00532429069874674\\
7.359	0.00532309566884592\\
7.36	0.00532190104123309\\
7.361	0.0053207068157306\\
7.362	0.00531951299215372\\
7.363	0.00531831957032658\\
7.364	0.00531712655006622\\
7.365	0.00531593393119323\\
7.366	0.00531474171352819\\
7.367	0.0053135498968917\\
7.368	0.00531235848110079\\
7.369	0.00531116746597782\\
7.37	0.00530997685134338\\
7.371	0.00530878663701806\\
7.372	0.00530759682282245\\
7.373	0.00530640740857713\\
7.374	0.00530521839410092\\
7.375	0.00530402977921618\\
7.376	0.00530284156374528\\
7.377	0.00530165374750702\\
7.378	0.00530046633032377\\
7.379	0.00529927931201613\\
7.38	0.00529809269240644\\
7.381	0.00529690647131531\\
7.382	0.00529572064856509\\
7.383	0.00529453522397638\\
7.384	0.00529335019737331\\
7.385	0.0052921655685747\\
7.386	0.00529098133740291\\
7.387	0.00528979750368208\\
7.388	0.00528861406723102\\
7.389	0.00528743102787566\\
7.39	0.00528624838543834\\
7.391	0.00528506613973789\\
7.392	0.00528388429060023\\
7.393	0.00528270283784593\\
7.394	0.00528152178129915\\
7.395	0.00528034112078046\\
7.396	0.00527916085611757\\
7.397	0.00527798098712751\\
7.398	0.00527680151363796\\
7.399	0.00527562243547131\\
7.4	0.0052744437524499\\
7.401	0.00527326546439788\\
7.402	0.00527208757113762\\
7.403	0.00527091007249325\\
7.404	0.0052697329682907\\
7.405	0.00526855625835054\\
7.406	0.00526737994249871\\
7.407	0.00526620402055933\\
7.408	0.00526502849235477\\
7.409	0.00526385335771096\\
7.41	0.00526267861645202\\
7.411	0.00526150426840033\\
7.412	0.00526033031338535\\
7.413	0.0052591567512259\\
7.414	0.00525798358174967\\
7.415	0.00525681080478257\\
7.416	0.00525563842014698\\
7.417	0.00525446642767058\\
7.418	0.00525329482717574\\
7.419	0.00525212361848837\\
7.42	0.00525095280143439\\
7.421	0.00524978237583973\\
7.422	0.00524861234153029\\
7.423	0.00524744269832844\\
7.424	0.00524627344606365\\
7.425	0.00524510458456007\\
7.426	0.0052439361136436\\
7.427	0.00524276803314194\\
7.428	0.00524160034287746\\
7.429	0.00524043304267963\\
7.43	0.00523926613237258\\
7.431	0.00523809961178401\\
7.432	0.00523693348074161\\
7.433	0.00523576773906775\\
7.434	0.00523460238659368\\
7.435	0.00523343742314353\\
7.436	0.00523227284854677\\
7.437	0.00523110866262577\\
7.438	0.00522994486521178\\
7.439	0.0052287814561307\\
7.44	0.00522761843521025\\
7.441	0.00522645580227632\\
7.442	0.00522529355715662\\
7.443	0.00522413169967884\\
7.444	0.00522297022967244\\
7.445	0.00522180914696335\\
7.446	0.00522064845137926\\
7.447	0.00521948814274786\\
7.448	0.00521832822089863\\
7.449	0.00521716868565925\\
7.45	0.00521600953685741\\
7.451	0.00521485077432082\\
7.452	0.00521369239787894\\
7.453	0.00521253440736125\\
7.454	0.00521137680259365\\
7.455	0.00521021958340739\\
7.456	0.00520906274963018\\
7.457	0.00520790630108969\\
7.458	0.00520675023761541\\
7.459	0.00520559455903857\\
7.46	0.00520443926518688\\
7.461	0.00520328435588802\\
7.462	0.00520212983097501\\
7.463	0.005200975690272\\
7.464	0.00519982193361379\\
7.465	0.00519866856082807\\
7.466	0.00519751557174253\\
7.467	0.00519636296619019\\
7.468	0.00519521074399876\\
7.469	0.00519405890499947\\
7.47	0.00519290744902179\\
7.471	0.00519175637589697\\
7.472	0.00519060568545449\\
7.473	0.0051894553775238\\
7.474	0.00518830545193616\\
7.475	0.00518715590852281\\
7.476	0.00518600674711323\\
7.477	0.00518485796753865\\
7.478	0.00518370956963032\\
7.479	0.0051825615532195\\
7.48	0.00518141391813742\\
7.481	0.00518026666421356\\
7.482	0.00517911979127916\\
7.483	0.00517797329916725\\
7.484	0.00517682718770907\\
7.485	0.00517568145673408\\
7.486	0.0051745361060771\\
7.487	0.00517339113556758\\
7.488	0.00517224654503678\\
7.489	0.00517110233431772\\
7.49	0.00516995850324342\\
7.491	0.00516881505164335\\
7.492	0.00516767197935053\\
7.493	0.00516652928619976\\
7.494	0.00516538697202051\\
7.495	0.00516424503664581\\
7.496	0.00516310347990867\\
7.497	0.00516196230164034\\
7.498	0.0051608215016774\\
7.499	0.00515968107984754\\
7.5	0.00515854103598734\\
7.501	0.00515740136992804\\
7.502	0.00515626208150266\\
7.503	0.00515512317054601\\
7.504	0.00515398463688932\\
7.505	0.0051528464803674\\
7.506	0.00515170870081327\\
7.507	0.00515057129805996\\
7.508	0.00514943427194225\\
7.509	0.00514829762229319\\
7.51	0.00514716134894577\\
7.511	0.00514602545173481\\
7.512	0.00514488993049511\\
7.513	0.00514375478505791\\
7.514	0.00514262001526156\\
7.515	0.0051414856209373\\
7.516	0.00514035160191995\\
7.517	0.00513921795804606\\
7.518	0.00513808468914689\\
7.519	0.00513695179505902\\
7.52	0.00513581927561724\\
7.521	0.00513468713065457\\
7.522	0.00513355536000937\\
7.523	0.00513242396351288\\
7.524	0.00513129294100345\\
7.525	0.00513016229231411\\
7.526	0.00512903201727966\\
7.527	0.00512790211573844\\
7.528	0.0051267725875217\\
7.529	0.00512564343246957\\
7.53	0.00512451465041508\\
7.531	0.00512338624119302\\
7.532	0.00512225820464174\\
7.533	0.00512113054059604\\
7.534	0.0051200032488925\\
7.535	0.00511887632936414\\
7.536	0.00511774978185109\\
7.537	0.00511662360618814\\
7.538	0.00511549780221188\\
7.539	0.00511437236975887\\
7.54	0.00511324730866392\\
7.541	0.00511212261876715\\
7.542	0.00511099829990158\\
7.543	0.00510987435190557\\
7.544	0.0051087507746157\\
7.545	0.00510762756787031\\
7.546	0.0051065047315042\\
7.547	0.00510538226535751\\
7.548	0.00510426016926502\\
7.549	0.00510313844306509\\
7.55	0.0051020170865943\\
7.551	0.005100896099691\\
7.552	0.00509977548219354\\
7.553	0.00509865523393849\\
7.554	0.0050975353547642\\
7.555	0.00509641584450726\\
7.556	0.00509529670300779\\
7.557	0.00509417793010059\\
7.558	0.00509305952562755\\
7.559	0.00509194148942527\\
7.56	0.00509082382133208\\
7.561	0.00508970652118634\\
7.562	0.00508858958882641\\
7.563	0.0050874730240924\\
7.564	0.00508635682681913\\
7.565	0.00508524099685026\\
7.566	0.00508412553402238\\
7.567	0.00508301043817205\\
7.568	0.00508189570914297\\
7.569	0.0050807813467717\\
7.57	0.0050796673508966\\
7.571	0.00507855372135957\\
7.572	0.00507744045799718\\
7.573	0.00507632756065135\\
7.574	0.00507521502915864\\
7.575	0.00507410286336274\\
7.576	0.00507299106310022\\
7.577	0.00507187962821298\\
7.578	0.00507076855853938\\
7.579	0.00506965785391955\\
7.58	0.00506854751419361\\
7.581	0.00506743753920347\\
7.582	0.00506632792878747\\
7.583	0.00506521868278575\\
7.584	0.00506410980104022\\
7.585	0.00506300128339099\\
7.586	0.0050618931296782\\
7.587	0.00506078533974375\\
7.588	0.00505967791342599\\
7.589	0.0050585708505686\\
7.59	0.00505746415100994\\
7.591	0.00505635781459368\\
7.592	0.00505525184115818\\
7.593	0.00505414623054712\\
7.594	0.00505304098260062\\
7.595	0.00505193609716059\\
7.596	0.00505083157406716\\
7.597	0.00504972741316401\\
7.598	0.00504862361429126\\
7.599	0.0050475201772926\\
7.6	0.00504641710200637\\
7.601	0.00504531438827804\\
7.602	0.00504421203594596\\
7.603	0.00504311004485736\\
7.604	0.00504200841484881\\
7.605	0.00504090714576755\\
7.606	0.00503980623745193\\
7.607	0.00503870568974563\\
7.608	0.00503760550249233\\
7.609	0.00503650567553393\\
7.61	0.00503540620871412\\
7.611	0.00503430710187303\\
7.612	0.0050332083548561\\
7.613	0.00503210996750525\\
7.614	0.00503101193966415\\
7.615	0.00502991427117472\\
7.616	0.00502881696188062\\
7.617	0.00502772001162555\\
7.618	0.0050266234202514\\
7.619	0.00502552718760541\\
7.62	0.00502443131352592\\
7.621	0.00502333579786196\\
7.622	0.00502224064045365\\
7.623	0.00502114584114466\\
7.624	0.00502005139978046\\
7.625	0.00501895731620472\\
7.626	0.00501786359026113\\
7.627	0.00501677022179514\\
7.628	0.00501567721064866\\
7.629	0.00501458455666715\\
7.63	0.00501349225969605\\
7.631	0.00501240031957906\\
7.632	0.00501130873615985\\
7.633	0.00501021750928388\\
7.634	0.00500912663879483\\
7.635	0.00500803612453993\\
7.636	0.00500694596636109\\
7.637	0.00500585616410554\\
7.638	0.00500476671761874\\
7.639	0.00500367762674436\\
7.64	0.0050025888913261\\
7.641	0.00500150051121295\\
7.642	0.00500041248624861\\
7.643	0.00499932481627852\\
7.644	0.00499823750114814\\
7.645	0.00499715054070471\\
7.646	0.00499606393479191\\
7.647	0.00499497768325519\\
7.648	0.00499389178594178\\
7.649	0.00499280624269716\\
7.65	0.00499172105336854\\
7.651	0.00499063621780138\\
7.652	0.00498955173584292\\
7.653	0.00498846760733684\\
7.654	0.00498738383213038\\
7.655	0.00498630041007253\\
7.656	0.00498521734100699\\
7.657	0.00498413462478275\\
7.658	0.00498305226124351\\
7.659	0.00498197025024005\\
7.66	0.00498088859161605\\
7.661	0.00497980728521874\\
7.662	0.00497872633089713\\
7.663	0.00497764572849846\\
7.664	0.00497656547786818\\
7.665	0.00497548557885352\\
7.666	0.0049744060313035\\
7.667	0.00497332683506535\\
7.668	0.00497224798998452\\
7.669	0.00497116949591181\\
7.67	0.00497009135269266\\
7.671	0.00496901356017609\\
7.672	0.00496793611820934\\
7.673	0.0049668590266414\\
7.674	0.00496578228531952\\
7.675	0.0049647058940927\\
7.676	0.00496362985280641\\
7.677	0.00496255416131319\\
7.678	0.00496147881945852\\
7.679	0.0049604038270914\\
7.68	0.00495932918406083\\
7.681	0.00495825489021406\\
7.682	0.00495718094540187\\
7.683	0.00495610734947327\\
7.684	0.00495503410227549\\
7.685	0.00495396120365932\\
7.686	0.00495288865347021\\
7.687	0.00495181645156251\\
7.688	0.00495074459777989\\
7.689	0.00494967309197669\\
7.69	0.00494860193400015\\
7.691	0.0049475311236975\\
7.692	0.00494646066092308\\
7.693	0.00494539054552234\\
7.694	0.00494432077734608\\
7.695	0.00494325135624685\\
7.696	0.00494218228207011\\
7.697	0.00494111355466842\\
7.698	0.00494004517389257\\
7.699	0.0049389771395898\\
7.7	0.00493790945161265\\
7.701	0.00493684210981193\\
7.702	0.00493577511403487\\
7.703	0.0049347084641358\\
7.704	0.00493364215996195\\
7.705	0.00493257620136589\\
7.706	0.00493151058819663\\
7.707	0.00493044532030673\\
7.708	0.00492938039754698\\
7.709	0.00492831581976638\\
7.71	0.0049272515868175\\
7.711	0.00492618769855291\\
7.712	0.00492512415481983\\
7.713	0.0049240609554726\\
7.714	0.00492299810036201\\
7.715	0.00492193558933707\\
7.716	0.00492087342225389\\
7.717	0.00491981159895971\\
7.718	0.00491875011930887\\
7.719	0.00491768898315215\\
7.72	0.00491662819034033\\
7.721	0.00491556774072599\\
7.722	0.00491450763416346\\
7.723	0.00491344787050174\\
7.724	0.00491238844959341\\
7.725	0.00491132937129102\\
7.726	0.00491027063544891\\
7.727	0.00490921224191609\\
7.728	0.00490815419054691\\
7.729	0.00490709648119214\\
7.73	0.00490603911370791\\
7.731	0.00490498208794321\\
7.732	0.00490392540375417\\
7.733	0.0049028690609898\\
7.734	0.00490181305950621\\
7.735	0.00490075739915596\\
7.736	0.00489970207978985\\
7.737	0.00489864710126398\\
7.738	0.00489759246342913\\
7.739	0.00489653816613966\\
7.74	0.0048954842092499\\
7.741	0.00489443059261241\\
7.742	0.00489337731607975\\
7.743	0.00489232437950626\\
7.744	0.00489127178274806\\
7.745	0.00489021952565594\\
7.746	0.00488916760808422\\
7.747	0.00488811602988726\\
7.748	0.00488706479091938\\
7.749	0.00488601389103493\\
7.75	0.00488496333008648\\
7.751	0.00488391310793013\\
7.752	0.00488286322442022\\
7.753	0.00488181367940932\\
7.754	0.00488076447275354\\
7.755	0.00487971560430722\\
7.756	0.0048786670739247\\
7.757	0.00487761888146032\\
7.758	0.00487657102677019\\
7.759	0.00487552350970688\\
7.76	0.00487447633012827\\
7.761	0.00487342948788871\\
7.762	0.00487238298284076\\
7.763	0.00487133681484231\\
7.764	0.00487029098374769\\
7.765	0.00486924548941303\\
7.766	0.00486820033169089\\
7.767	0.00486715551044092\\
7.768	0.00486611102551748\\
7.769	0.00486506687677313\\
7.77	0.00486402306406752\\
7.771	0.00486297958725501\\
7.772	0.00486193644619171\\
7.773	0.00486089364073194\\
7.774	0.0048598511707354\\
7.775	0.00485880903605285\\
7.776	0.00485776723654574\\
7.777	0.00485672577206842\\
7.778	0.00485568464247699\\
7.779	0.00485464384762579\\
7.78	0.00485360338737628\\
7.781	0.00485256326158101\\
7.782	0.00485152347009787\\
7.783	0.00485048401278299\\
7.784	0.00484944488949601\\
7.785	0.00484840610008952\\
7.786	0.00484736764442317\\
7.787	0.00484632952235309\\
7.788	0.00484529173373716\\
7.789	0.00484425427843327\\
7.79	0.00484321715629754\\
7.791	0.00484218036718609\\
7.792	0.00484114391095858\\
7.793	0.00484010778747113\\
7.794	0.00483907199658162\\
7.795	0.00483803653814796\\
7.796	0.00483700141202803\\
7.797	0.00483596661807972\\
7.798	0.00483493215616093\\
7.799	0.00483389802612955\\
7.8	0.00483286422784346\\
7.801	0.00483183076115878\\
7.802	0.00483079762593697\\
7.803	0.0048297648220359\\
7.804	0.00482873234931169\\
7.805	0.0048277002076258\\
7.806	0.00482666839683255\\
7.807	0.00482563691679516\\
7.808	0.00482460576736976\\
7.809	0.00482357494841423\\
7.81	0.00482254445979002\\
7.811	0.00482151430135325\\
7.812	0.00482048447296535\\
7.813	0.00481945497448244\\
7.814	0.00481842580576597\\
7.815	0.0048173969666756\\
7.816	0.00481636845706923\\
7.817	0.00481534027680475\\
7.818	0.00481431242574537\\
7.819	0.00481328490374722\\
7.82	0.00481225771067173\\
7.821	0.0048112308463768\\
7.822	0.00481020431072388\\
7.823	0.00480917810357262\\
7.824	0.00480815222478093\\
7.825	0.00480712667421024\\
7.826	0.004806101451722\\
7.827	0.0048050765571741\\
7.828	0.00480405199042622\\
7.829	0.00480302775133978\\
7.83	0.00480200383977625\\
7.831	0.0048009802555935\\
7.832	0.00479995699865299\\
7.833	0.00479893406881615\\
7.834	0.00479791146594266\\
7.835	0.00479688918989396\\
7.836	0.00479586724052972\\
7.837	0.00479484561771137\\
7.838	0.0047938243212986\\
7.839	0.00479280335115462\\
7.84	0.00479178270713909\\
7.841	0.00479076238911347\\
7.842	0.00478974239693919\\
7.843	0.00478872273047593\\
7.844	0.00478770338958689\\
7.845	0.00478668437413354\\
7.846	0.00478566568397554\\
7.847	0.0047846473189761\\
7.848	0.00478362927899667\\
7.849	0.0047826115638987\\
7.85	0.00478159417354362\\
7.851	0.00478057710779289\\
7.852	0.00477956036650973\\
7.853	0.00477854394955557\\
7.854	0.00477752785679186\\
7.855	0.00477651208808183\\
7.856	0.00477549664328691\\
7.857	0.00477448152226856\\
7.858	0.00477346672489176\\
7.859	0.00477245225101619\\
7.86	0.00477143810050684\\
7.861	0.00477042427322338\\
7.862	0.00476941076903259\\
7.863	0.00476839758779235\\
7.864	0.00476738472936944\\
7.865	0.00476637219362352\\
7.866	0.0047653599804196\\
7.867	0.0047643480896209\\
7.868	0.00476333652109062\\
7.869	0.00476232527469023\\
7.87	0.00476131435028293\\
7.871	0.00476030374773551\\
7.872	0.00475929346690585\\
7.873	0.0047582835076625\\
7.874	0.00475727386986691\\
7.875	0.00475626455338229\\
7.876	0.00475525555807188\\
7.877	0.00475424688380066\\
7.878	0.00475323853043186\\
7.879	0.00475223049783047\\
7.88	0.00475122278585793\\
7.881	0.00475021539438103\\
7.882	0.00474920832326298\\
7.883	0.00474820157236699\\
7.884	0.00474719514155808\\
7.885	0.00474618903070123\\
7.886	0.00474518323965967\\
7.887	0.00474417776829839\\
7.888	0.00474317261648238\\
7.889	0.00474216778407488\\
7.89	0.00474116327094087\\
7.891	0.00474015907694714\\
7.892	0.00473915520195511\\
7.893	0.00473815164583336\\
7.894	0.00473714840844508\\
7.895	0.00473614548965351\\
7.896	0.00473514288932719\\
7.897	0.00473414060732935\\
7.898	0.00473313864352498\\
7.899	0.00473213699778086\\
7.9	0.00473113566996197\\
7.901	0.00473013465993155\\
7.902	0.00472913396755814\\
7.903	0.00472813359270496\\
7.904	0.00472713353524057\\
7.905	0.00472613379502818\\
7.906	0.00472513437193456\\
7.907	0.00472413526582471\\
7.908	0.00472313647656719\\
7.909	0.00472213800402344\\
7.91	0.00472113984806555\\
7.911	0.00472014200855497\\
7.912	0.00471914448535848\\
7.913	0.00471814727834463\\
7.914	0.00471715038737841\\
7.915	0.0047161538123266\\
7.916	0.00471515755305418\\
7.917	0.00471416160942972\\
7.918	0.00471316598131999\\
7.919	0.00471217066859175\\
7.92	0.00471117567111001\\
7.921	0.00471018098874332\\
7.922	0.00470918662135666\\
7.923	0.00470819256882038\\
7.924	0.00470719883099768\\
7.925	0.0047062054077589\\
7.926	0.00470521229897081\\
7.927	0.0047042195044984\\
7.928	0.004703227024212\\
7.929	0.00470223485797661\\
7.93	0.00470124300566077\\
7.931	0.00470025146713304\\
7.932	0.00469926024225842\\
7.933	0.00469826933090722\\
7.934	0.00469727873294801\\
7.935	0.00469628844824399\\
7.936	0.00469529847666905\\
7.937	0.00469430881808641\\
7.938	0.0046933194723664\\
7.939	0.00469233043937578\\
7.94	0.00469134171898489\\
7.941	0.00469035331106049\\
7.942	0.00468936521547114\\
7.943	0.00468837743208539\\
7.944	0.00468738996077178\\
7.945	0.00468640280139887\\
7.946	0.0046854159538352\\
7.947	0.00468442941794933\\
7.948	0.0046834431936098\\
7.949	0.00468245728068695\\
7.95	0.00468147167904753\\
7.951	0.00468048638856189\\
7.952	0.00467950140909856\\
7.953	0.00467851674052788\\
7.954	0.00467753238271662\\
7.955	0.0046765483355351\\
7.956	0.00467556459885365\\
7.957	0.00467458117254083\\
7.958	0.00467359805646517\\
7.959	0.00467261525049878\\
7.96	0.00467163275450844\\
7.961	0.00467065056836624\\
7.962	0.00466966869193897\\
7.963	0.00466868712509871\\
7.964	0.00466770586771581\\
7.965	0.00466672491965703\\
7.966	0.00466574428079625\\
7.967	0.00466476395100202\\
7.968	0.00466378393014288\\
7.969	0.00466280421809095\\
7.97	0.00466182481471655\\
7.971	0.00466084571988823\\
7.972	0.00465986693347809\\
7.973	0.00465888845535645\\
7.974	0.00465791028539186\\
7.975	0.00465693242345822\\
7.976	0.00465595486942405\\
7.977	0.0046549776231597\\
7.978	0.00465400068453903\\
7.979	0.00465302405342882\\
7.98	0.00465204772970296\\
7.981	0.00465107171323176\\
7.982	0.00465009600388555\\
7.983	0.00464912060153466\\
7.984	0.00464814550605297\\
7.985	0.0046471707173108\\
7.986	0.00464619623517848\\
7.987	0.00464522205952811\\
7.988	0.00464424819023179\\
7.989	0.00464327462715985\\
7.99	0.0046423013701844\\
7.991	0.00464132841917753\\
7.992	0.00464035577400956\\
7.993	0.00463938343455439\\
7.994	0.00463841140068411\\
7.995	0.00463743967226904\\
7.996	0.00463646824917952\\
7.997	0.00463549713129296\\
7.998	0.00463452631847616\\
7.999	0.00463355581060476\\
8	0.00463258560755087\\
};
\addplot [color=blue, dashed, mark=+, mark repeat = 8, mark options={solid, blue},each nth point=100, filter discard warning=false, unbounded coords=discard]
  table[row sep=crcr]{%
8	0.00463258560755087\\
8.001	0.00463161570918302\\
8.002	0.00463064611537867\\
8.003	0.00462967682600812\\
8.004	0.00462870784094349\\
8.005	0.00462773916005865\\
8.006	0.00462677078322393\\
8.007	0.00462580271031499\\
8.008	0.00462483494120391\\
8.009	0.00462386747576282\\
8.01	0.00462290031386381\\
8.011	0.00462193345538076\\
8.012	0.00462096690018932\\
8.013	0.00462000064815804\\
8.014	0.00461903469916436\\
8.015	0.0046180690530786\\
8.016	0.00461710370977464\\
8.017	0.00461613866912813\\
8.018	0.00461517393100941\\
8.019	0.00461420949529412\\
8.02	0.00461324536185614\\
8.021	0.00461228153056759\\
8.022	0.00461131800130232\\
8.023	0.00461035477393601\\
8.024	0.00460939184834075\\
8.025	0.0046084292243922\\
8.026	0.00460746690196245\\
8.027	0.0046065048809254\\
8.028	0.00460554316115847\\
8.029	0.00460458174253198\\
8.03	0.00460362062492159\\
8.031	0.00460265980820296\\
8.032	0.00460169929224996\\
8.033	0.0046007390769347\\
8.034	0.00459977916213461\\
8.035	0.00459881954772356\\
8.036	0.00459786023357545\\
8.037	0.00459690121956591\\
8.038	0.0045959425055706\\
8.039	0.00459498409146164\\
8.04	0.00459402597711467\\
8.041	0.00459306816240712\\
8.042	0.00459211064721288\\
8.043	0.00459115343140581\\
8.044	0.00459019651486159\\
8.045	0.00458923989745585\\
8.046	0.00458828357906427\\
8.047	0.00458732755956248\\
8.048	0.00458637183882615\\
8.049	0.00458541641672738\\
8.05	0.00458446129314716\\
8.051	0.0045835064679558\\
8.052	0.0045825519410343\\
8.053	0.00458159771225475\\
8.054	0.00458064378149281\\
8.055	0.00457969014862591\\
8.056	0.00457873681353149\\
8.057	0.00457778377608165\\
8.058	0.00457683103615558\\
8.059	0.00457587859362896\\
8.06	0.00457492644837743\\
8.061	0.00457397460027664\\
8.062	0.00457302304920404\\
8.063	0.00457207179503705\\
8.064	0.00457112083764954\\
8.065	0.00457017017691896\\
8.066	0.00456921981272274\\
8.067	0.00456826974493829\\
8.068	0.00456731997344129\\
8.069	0.00456637049810737\\
8.07	0.00456542131881577\\
8.071	0.00456447243544034\\
8.072	0.00456352384786207\\
8.073	0.00456257555595485\\
8.074	0.0045616275595961\\
8.075	0.00456067985866504\\
8.076	0.00455973245303731\\
8.077	0.00455878534259213\\
8.078	0.00455783852720337\\
8.079	0.00455689200675202\\
8.08	0.00455594578111373\\
8.081	0.00455499985016594\\
8.082	0.00455405421378607\\
8.083	0.00455310887185334\\
8.084	0.00455216382424517\\
8.085	0.00455121907083722\\
8.086	0.00455027461151047\\
8.087	0.00454933044614236\\
8.088	0.00454838657460854\\
8.089	0.00454744299679\\
8.09	0.00454649971256238\\
8.091	0.0045455567218049\\
8.092	0.00454461402439676\\
8.093	0.00454367162021541\\
8.094	0.00454272950913825\\
8.095	0.0045417876910463\\
8.096	0.00454084616581518\\
8.097	0.0045399049333259\\
8.098	0.00453896399345588\\
8.099	0.00453802334608433\\
8.1	0.00453708299109046\\
8.101	0.00453614292835169\\
8.102	0.00453520315774725\\
8.103	0.00453426367915633\\
8.104	0.00453332449245814\\
8.105	0.00453238559753366\\
8.106	0.00453144699425856\\
8.107	0.00453050868251381\\
8.108	0.00452957066217863\\
8.109	0.00452863293313222\\
8.11	0.00452769549525378\\
8.111	0.00452675834842431\\
8.112	0.00452582149252123\\
8.113	0.00452488492742376\\
8.114	0.00452394865301464\\
8.115	0.00452301266917132\\
8.116	0.004522076975773\\
8.117	0.00452114157270245\\
8.118	0.00452020645983531\\
8.119	0.00451927163705612\\
8.12	0.00451833710424054\\
8.121	0.00451740286127134\\
8.122	0.00451646890802948\\
8.123	0.00451553524439241\\
8.124	0.00451460187024111\\
8.125	0.00451366878545834\\
8.126	0.00451273598992152\\
8.127	0.00451180348351343\\
8.128	0.00451087126611327\\
8.129	0.00450993933760202\\
8.13	0.00450900769785889\\
8.131	0.00450807634676664\\
8.132	0.00450714528420626\\
8.133	0.00450621451005517\\
8.134	0.00450528402419792\\
8.135	0.00450435382651548\\
8.136	0.00450342391688707\\
8.137	0.00450249429519367\\
8.138	0.00450156496131626\\
8.139	0.00450063591513761\\
8.14	0.00449970715653869\\
8.141	0.0044987786854005\\
8.142	0.00449785050160223\\
8.143	0.00449692260503021\\
8.144	0.00449599499556186\\
8.145	0.00449506767307817\\
8.146	0.00449414063746545\\
8.147	0.00449321388860113\\
8.148	0.00449228742636798\\
8.149	0.00449136125064875\\
8.15	0.00449043536132443\\
8.151	0.00448950975827778\\
8.152	0.00448858444138978\\
8.153	0.00448765941054319\\
8.154	0.004486734665619\\
8.155	0.00448581020650174\\
8.156	0.00448488603307062\\
8.157	0.00448396214521019\\
8.158	0.00448303854280319\\
8.159	0.00448211522573061\\
8.16	0.00448119219387344\\
8.161	0.00448026944711799\\
8.162	0.00447934698534347\\
8.163	0.00447842480843619\\
8.164	0.00447750291627536\\
8.165	0.00447658130874373\\
8.166	0.00447565998572763\\
8.167	0.00447473894710626\\
8.168	0.00447381819276593\\
8.169	0.00447289772258586\\
8.17	0.00447197753645234\\
8.171	0.00447105763424815\\
8.172	0.00447013801585427\\
8.173	0.00446921868115524\\
8.174	0.00446829963003559\\
8.175	0.0044673808623763\\
8.176	0.0044664623780637\\
8.177	0.00446554417697875\\
8.178	0.00446462625900601\\
8.179	0.00446370862402823\\
8.18	0.00446279127193172\\
8.181	0.00446187420259747\\
8.182	0.00446095741591002\\
8.183	0.00446004091175389\\
8.184	0.00445912469001186\\
8.185	0.00445820875057024\\
8.186	0.00445729309331\\
8.187	0.00445637771811569\\
8.188	0.00445546262487362\\
8.189	0.00445454781346832\\
8.19	0.00445363328378079\\
8.191	0.00445271903569733\\
8.192	0.00445180506910248\\
8.193	0.00445089138388077\\
8.194	0.00444997797991498\\
8.195	0.00444906485709318\\
8.196	0.00444815201529636\\
8.197	0.00444723945441083\\
8.198	0.00444632717432114\\
8.199	0.00444541517491359\\
8.2	0.00444450345606917\\
8.201	0.00444359201767774\\
8.202	0.0044426808596203\\
8.203	0.00444176998178314\\
8.204	0.00444085938405259\\
8.205	0.00443994906631318\\
8.206	0.00443903902844944\\
8.207	0.00443812927034593\\
8.208	0.00443721979189071\\
8.209	0.00443631059296656\\
8.21	0.00443540167345979\\
8.211	0.00443449303325671\\
8.212	0.00443358467224186\\
8.213	0.00443267659030155\\
8.214	0.00443176878732032\\
8.215	0.00443086126318626\\
8.216	0.00442995401778212\\
8.217	0.00442904705099778\\
8.218	0.00442814036271422\\
8.219	0.0044272339528213\\
8.22	0.00442632782120356\\
8.221	0.00442542196774731\\
8.222	0.0044245163923371\\
8.223	0.00442361109486278\\
8.224	0.00442270607520712\\
8.225	0.0044218013332582\\
8.226	0.00442089686890235\\
8.227	0.00441999268202586\\
8.228	0.00441908877251507\\
8.229	0.00441818514025627\\
8.23	0.00441728178513756\\
8.231	0.00441637870704348\\
8.232	0.00441547590586211\\
8.233	0.00441457338147977\\
8.234	0.00441367113378455\\
8.235	0.00441276916266098\\
8.236	0.00441186746799715\\
8.237	0.00441096604968116\\
8.238	0.00441006490759754\\
8.239	0.00440916404163794\\
8.24	0.0044082634516851\\
8.241	0.00440736313762713\\
8.242	0.00440646309935211\\
8.243	0.00440556333674991\\
8.244	0.00440466384970328\\
8.245	0.0044037646381021\\
8.246	0.00440286570183446\\
8.247	0.00440196704078666\\
8.248	0.0044010686548468\\
8.249	0.00440017054390296\\
8.25	0.00439927270784324\\
8.251	0.00439837514655395\\
8.252	0.00439747785992495\\
8.253	0.00439658084784256\\
8.254	0.00439568411019486\\
8.255	0.00439478764687173\\
8.256	0.00439389145775948\\
8.257	0.00439299554274619\\
8.258	0.00439209990172174\\
8.259	0.0043912045345742\\
8.26	0.0043903094411899\\
8.261	0.0043894146214587\\
8.262	0.00438852007526869\\
8.263	0.00438762580250796\\
8.264	0.00438673180306637\\
8.265	0.00438583807683202\\
8.266	0.00438494462369299\\
8.267	0.00438405144353915\\
8.268	0.00438315853625681\\
8.269	0.00438226590173763\\
8.27	0.00438137353987145\\
8.271	0.00438048145054282\\
8.272	0.00437958963364338\\
8.273	0.00437869808906299\\
8.274	0.00437780681668976\\
8.275	0.00437691581641353\\
8.276	0.0043760250881224\\
8.277	0.00437513463170625\\
8.278	0.00437424444705492\\
8.279	0.00437335453405829\\
8.28	0.00437246489260268\\
8.281	0.00437157552258149\\
8.282	0.00437068642388283\\
8.283	0.00436979759639655\\
8.284	0.00436890904001075\\
8.285	0.00436802075461706\\
8.286	0.00436713274010536\\
8.287	0.00436624499636373\\
8.288	0.00436535752328382\\
8.289	0.00436447032075549\\
8.29	0.0043635833886686\\
8.291	0.00436269672691303\\
8.292	0.00436181033537686\\
8.293	0.00436092421395529\\
8.294	0.00436003836253285\\
8.295	0.00435915278100474\\
8.296	0.00435826746925905\\
8.297	0.00435738242718564\\
8.298	0.00435649765467616\\
8.299	0.00435561315162047\\
8.3	0.00435472891790845\\
8.301	0.00435384495343349\\
8.302	0.00435296125808371\\
8.303	0.00435207783175073\\
8.304	0.00435119467432621\\
8.305	0.00435031178569822\\
8.306	0.00434942916576198\\
8.307	0.00434854681440378\\
8.308	0.00434766473151882\\
8.309	0.0043467829169952\\
8.31	0.00434590137072632\\
8.311	0.00434502009260207\\
8.312	0.0043441390825123\\
8.313	0.00434325834035221\\
8.314	0.00434237786600988\\
8.315	0.00434149765937875\\
8.316	0.00434061772034866\\
8.317	0.00433973804881127\\
8.318	0.00433885864465822\\
8.319	0.00433797950778292\\
8.32	0.00433710063807524\\
8.321	0.00433622203542861\\
8.322	0.00433534369973287\\
8.323	0.00433446563087969\\
8.324	0.00433358782876425\\
8.325	0.00433271029327464\\
8.326	0.00433183302430606\\
8.327	0.00433095602174838\\
8.328	0.00433007928549323\\
8.329	0.00432920281543581\\
8.33	0.00432832661146598\\
8.331	0.00432745067347717\\
8.332	0.00432657500135925\\
8.333	0.00432569959500917\\
8.334	0.00432482445431503\\
8.335	0.00432394957917204\\
8.336	0.00432307496947182\\
8.337	0.00432220062510602\\
8.338	0.00432132654596984\\
8.339	0.00432045273195314\\
8.34	0.00431957918295112\\
8.341	0.00431870589885541\\
8.342	0.00431783287955945\\
8.343	0.00431696012495486\\
8.344	0.00431608763493685\\
8.345	0.00431521540939706\\
8.346	0.0043143434482289\\
8.347	0.00431347175132402\\
8.348	0.00431260031857761\\
8.349	0.00431172914988309\\
8.35	0.00431085824513389\\
8.351	0.00430998760422163\\
8.352	0.00430911722703975\\
8.353	0.00430824711348521\\
8.354	0.0043073772634461\\
8.355	0.00430650767682117\\
8.356	0.00430563835350206\\
8.357	0.00430476929338042\\
8.358	0.00430390049635321\\
8.359	0.00430303196231385\\
8.36	0.00430216369115399\\
8.361	0.00430129568276882\\
8.362	0.00430042793705354\\
8.363	0.00429956045389979\\
8.364	0.00429869323320275\\
8.365	0.00429782627485764\\
8.366	0.00429695957875786\\
8.367	0.00429609314479684\\
8.368	0.00429522697286977\\
8.369	0.00429436106287007\\
8.37	0.00429349541469293\\
8.371	0.00429263002823355\\
8.372	0.00429176490338534\\
8.373	0.00429090004004173\\
8.374	0.00429003543809969\\
8.375	0.00428917109745441\\
8.376	0.00428830701799754\\
8.377	0.00428744319962426\\
8.378	0.00428657964223333\\
8.379	0.00428571634571462\\
8.38	0.00428485330996686\\
8.381	0.00428399053488171\\
8.382	0.00428312802035791\\
8.383	0.0042822657662871\\
8.384	0.00428140377256625\\
8.385	0.00428054203909056\\
8.386	0.00427968056575523\\
8.387	0.00427881935245544\\
8.388	0.00427795839908462\\
8.389	0.00427709770554152\\
8.39	0.00427623727172133\\
8.391	0.00427537709751569\\
8.392	0.00427451718282335\\
8.393	0.00427365752754127\\
8.394	0.00427279813156112\\
8.395	0.00427193899478162\\
8.396	0.0042710801170962\\
8.397	0.00427022149840361\\
8.398	0.00426936313859727\\
8.399	0.00426850503757592\\
8.4	0.00426764719523121\\
8.401	0.00426678961146365\\
8.402	0.00426593228616667\\
8.403	0.00426507521923547\\
8.404	0.00426421841056879\\
8.405	0.0042633618600636\\
8.406	0.00426250556761332\\
8.407	0.00426164953311492\\
8.408	0.00426079375646538\\
8.409	0.00425993823756166\\
8.41	0.00425908297630073\\
8.411	0.00425822797257602\\
8.412	0.00425737322628805\\
8.413	0.00425651873733202\\
8.414	0.00425566450560311\\
8.415	0.00425481053100008\\
8.416	0.00425395681341811\\
8.417	0.00425310335275597\\
8.418	0.00425225014890884\\
8.419	0.00425139720177548\\
8.42	0.00425054451125106\\
8.421	0.00424969207723258\\
8.422	0.00424883989961877\\
8.423	0.00424798797830661\\
8.424	0.00424713631319307\\
8.425	0.00424628490417334\\
8.426	0.00424543375114794\\
8.427	0.00424458285401386\\
8.428	0.00424373221266627\\
8.429	0.00424288182700394\\
8.43	0.00424203169692383\\
8.431	0.00424118182232469\\
8.432	0.00424033220310349\\
8.433	0.00423948283915898\\
8.434	0.00423863373038635\\
8.435	0.00423778487668613\\
8.436	0.00423693627795529\\
8.437	0.0042360879340908\\
8.438	0.00423523984499141\\
8.439	0.00423439201055587\\
8.44	0.00423354443067936\\
8.441	0.00423269710526242\\
8.442	0.00423185003420379\\
8.443	0.00423100321740044\\
8.444	0.00423015665475113\\
8.445	0.00422931034615281\\
8.446	0.00422846429150603\\
8.447	0.00422761849070596\\
8.448	0.00422677294365492\\
8.449	0.00422592765024987\\
8.45	0.00422508261038779\\
8.451	0.00422423782396919\\
8.452	0.00422339329089283\\
8.453	0.00422254901105745\\
8.454	0.00422170498435825\\
8.455	0.00422086121069931\\
8.456	0.00422001768997582\\
8.457	0.00421917442209008\\
8.458	0.00421833140693728\\
8.459	0.00421748864441795\\
8.46	0.00421664613443085\\
8.461	0.00421580387687648\\
8.462	0.0042149618716536\\
8.463	0.00421412011866096\\
8.464	0.00421327861779552\\
8.465	0.00421243736896137\\
8.466	0.00421159637205371\\
8.467	0.00421075562697482\\
8.468	0.00420991513362168\\
8.469	0.00420907489189659\\
8.47	0.00420823490169653\\
8.471	0.00420739516292201\\
8.472	0.00420655567547357\\
8.473	0.00420571643924994\\
8.474	0.00420487745415166\\
8.475	0.00420403872007746\\
8.476	0.00420320023692788\\
8.477	0.00420236200460344\\
8.478	0.00420152402300289\\
8.479	0.00420068629202675\\
8.48	0.00419984881157554\\
8.481	0.00419901158154978\\
8.482	0.00419817460184646\\
8.483	0.00419733787236964\\
8.484	0.00419650139301808\\
8.485	0.0041956651636923\\
8.486	0.00419482918429281\\
8.487	0.00419399345471838\\
8.488	0.0041931579748713\\
8.489	0.00419232274465209\\
8.49	0.00419148776396128\\
8.491	0.00419065303269761\\
8.492	0.00418981855076517\\
8.493	0.00418898431806092\\
8.494	0.00418815033448716\\
8.495	0.0041873165999462\\
8.496	0.00418648311433678\\
8.497	0.0041856498775612\\
8.498	0.00418481688951999\\
8.499	0.0041839841501119\\
8.5	0.00418315165924277\\
8.501	0.00418231941680958\\
8.502	0.00418148742271462\\
8.503	0.00418065567686021\\
8.504	0.00417982417914686\\
8.505	0.00417899292947688\\
8.506	0.004178161927749\\
8.507	0.00417733117386732\\
8.508	0.00417650066773056\\
8.509	0.00417567040924283\\
8.51	0.00417484039830462\\
8.511	0.00417401063481826\\
8.512	0.00417318111868425\\
8.513	0.00417235184980314\\
8.514	0.00417152282808075\\
8.515	0.00417069405341586\\
8.516	0.00416986552570897\\
8.517	0.00416903724486595\\
8.518	0.00416820921078553\\
8.519	0.00416738142337181\\
8.52	0.00416655388252529\\
8.521	0.00416572658814829\\
8.522	0.0041648995401431\\
8.523	0.00416407273841202\\
8.524	0.00416324618285913\\
8.525	0.00416241987338317\\
8.526	0.00416159380988823\\
8.527	0.0041607679922766\\
8.528	0.00415994242045237\\
8.529	0.00415911709431427\\
8.53	0.00415829201376816\\
8.531	0.00415746717871457\\
8.532	0.00415664258905757\\
8.533	0.00415581824469946\\
8.534	0.00415499414554255\\
8.535	0.00415417029148912\\
8.536	0.00415334668244327\\
8.537	0.00415252331830729\\
8.538	0.00415170019898348\\
8.539	0.00415087732437591\\
8.54	0.0041500546943869\\
8.541	0.00414923230891873\\
8.542	0.00414841016787548\\
8.543	0.00414758827116124\\
8.544	0.00414676661867652\\
8.545	0.00414594521032718\\
8.546	0.00414512404601552\\
8.547	0.00414430312564562\\
8.548	0.00414348244911977\\
8.549	0.00414266201634028\\
8.55	0.004141841827213\\
8.551	0.004141021881642\\
8.552	0.00414020217952782\\
8.553	0.0041393827207763\\
8.554	0.00413856350528974\\
8.555	0.004137744532974\\
8.556	0.0041369258037296\\
8.557	0.00413610731746417\\
8.558	0.00413528907407823\\
8.559	0.00413447107347764\\
8.56	0.0041336533155647\\
8.561	0.00413283580024704\\
8.562	0.0041320185274234\\
8.563	0.00413120149700319\\
8.564	0.00413038470888694\\
8.565	0.00412956816297871\\
8.566	0.00412875185918615\\
8.567	0.00412793579740978\\
8.568	0.00412711997755721\\
8.569	0.00412630439953077\\
8.57	0.00412548906323451\\
8.571	0.00412467396857252\\
8.572	0.00412385911545243\\
8.573	0.00412304450377654\\
8.574	0.0041222301334507\\
8.575	0.00412141600437721\\
8.576	0.00412060211646192\\
8.577	0.0041197884696107\\
8.578	0.0041189750637276\\
8.579	0.0041181618987185\\
8.58	0.00411734897448568\\
8.581	0.00411653629093678\\
8.582	0.00411572384797587\\
8.583	0.00411491164550704\\
8.584	0.00411409968343612\\
8.585	0.00411328796166899\\
8.586	0.00411247648010971\\
8.587	0.00411166523866413\\
8.588	0.00411085423723634\\
8.589	0.00411004347573396\\
8.59	0.00410923295406107\\
8.591	0.00410842267212175\\
8.592	0.00410761262982362\\
8.593	0.00410680282707254\\
8.594	0.00410599326377081\\
8.595	0.00410518393982784\\
8.596	0.00410437485514592\\
8.597	0.00410356600963446\\
8.598	0.00410275740319577\\
8.599	0.00410194903573746\\
8.6	0.00410114090716363\\
8.601	0.00410033301738366\\
8.602	0.00409952536629987\\
8.603	0.00409871795381989\\
8.604	0.00409791077984956\\
8.605	0.00409710384429474\\
8.606	0.00409629714706305\\
8.607	0.00409549068805681\\
8.608	0.00409468446718719\\
8.609	0.00409387848435649\\
8.61	0.00409307273947235\\
8.611	0.00409226723244061\\
8.612	0.00409146196317067\\
8.613	0.00409065693156485\\
8.614	0.00408985213753077\\
8.615	0.00408904758097783\\
8.616	0.00408824326180834\\
8.617	0.00408743917993171\\
8.618	0.00408663533525377\\
8.619	0.00408583172768218\\
8.62	0.00408502835712099\\
8.621	0.00408422522347962\\
8.622	0.00408342232666392\\
8.623	0.00408261966658152\\
8.624	0.00408181724313827\\
8.625	0.00408101505624181\\
8.626	0.00408021310579976\\
8.627	0.00407941139171797\\
8.628	0.00407860991390407\\
8.629	0.0040778086722657\\
8.63	0.00407700766670871\\
8.631	0.0040762068971425\\
8.632	0.00407540636347115\\
8.633	0.00407460606560583\\
8.634	0.00407380600345242\\
8.635	0.00407300617691675\\
8.636	0.00407220658590823\\
8.637	0.0040714072303345\\
8.638	0.0040706081101014\\
8.639	0.00406980922511835\\
8.64	0.00406901057529119\\
8.641	0.00406821216052933\\
8.642	0.0040674139807404\\
8.643	0.00406661603583203\\
8.644	0.00406581832571007\\
8.645	0.00406502085028571\\
8.646	0.00406422360946479\\
8.647	0.00406342660315673\\
8.648	0.00406262983126737\\
8.649	0.00406183329370613\\
8.65	0.00406103699038063\\
8.651	0.00406024092120028\\
8.652	0.0040594450860727\\
8.653	0.00405864948490553\\
8.654	0.00405785411760817\\
8.655	0.00405705898408648\\
8.656	0.00405626408425164\\
8.657	0.00405546941801127\\
8.658	0.00405467498527479\\
8.659	0.00405388078594804\\
8.66	0.00405308681994043\\
8.661	0.00405229308716315\\
8.662	0.00405149958752204\\
8.663	0.00405070632092652\\
8.664	0.00404991328728599\\
8.665	0.00404912048650985\\
8.666	0.00404832791850396\\
8.667	0.00404753558318127\\
8.668	0.00404674348044765\\
8.669	0.00404595161021248\\
8.67	0.00404515997238519\\
8.671	0.00404436856687695\\
8.672	0.00404357739359362\\
8.673	0.0040427864524446\\
8.674	0.00404199574334108\\
8.675	0.00404120526619067\\
8.676	0.00404041502090458\\
8.677	0.00403962500739041\\
8.678	0.00403883522555759\\
8.679	0.00403804567531729\\
8.68	0.00403725635657715\\
8.681	0.00403646726924656\\
8.682	0.00403567841323493\\
8.683	0.00403488978845346\\
8.684	0.00403410139481153\\
8.685	0.00403331323221678\\
8.686	0.00403252530058218\\
8.687	0.00403173759981357\\
8.688	0.00403095012982391\\
8.689	0.0040301628905226\\
8.69	0.00402937588181906\\
8.691	0.00402858910362269\\
8.692	0.00402780255584467\\
8.693	0.00402701623839263\\
8.694	0.00402623015117953\\
8.695	0.00402544429411478\\
8.696	0.004024658667106\\
8.697	0.00402387327006792\\
8.698	0.00402308810290641\\
8.699	0.00402230316553442\\
8.7	0.00402151845786136\\
8.701	0.00402073397979841\\
8.702	0.00401994973125497\\
8.703	0.00401916571214223\\
8.704	0.00401838192237136\\
8.705	0.00401759836185001\\
8.706	0.00401681503049289\\
8.707	0.00401603192820588\\
8.708	0.00401524905490369\\
8.709	0.00401446641049574\\
8.71	0.00401368399489321\\
8.711	0.00401290180800551\\
8.712	0.00401211984974559\\
8.713	0.00401133812002286\\
8.714	0.0040105566187485\\
8.715	0.00400977534583369\\
8.716	0.00400899430118784\\
8.717	0.00400821348472569\\
8.718	0.00400743289635486\\
8.719	0.00400665253599009\\
8.72	0.00400587240353723\\
8.721	0.00400509249891279\\
8.722	0.00400431282202618\\
8.723	0.00400353337278858\\
8.724	0.00400275415111118\\
8.725	0.00400197515690515\\
8.726	0.00400119639008167\\
8.727	0.00400041785055372\\
8.728	0.00399963953823246\\
8.729	0.00399886145302908\\
8.73	0.00399808359485476\\
8.731	0.00399730596362247\\
8.732	0.00399652855924337\\
8.733	0.00399575138162866\\
8.734	0.00399497443068952\\
8.735	0.00399419770634069\\
8.736	0.00399342120848978\\
8.737	0.00399264493705331\\
8.738	0.0039918688919407\\
8.739	0.00399109307306311\\
8.74	0.00399031748033529\\
8.741	0.00398954211366842\\
8.742	0.00398876697297368\\
8.743	0.00398799205816225\\
8.744	0.00398721736914887\\
8.745	0.00398644290584649\\
8.746	0.00398566866816275\\
8.747	0.00398489465601592\\
8.748	0.00398412086931366\\
8.749	0.00398334730797067\\
8.75	0.00398257397189994\\
8.751	0.00398180086101263\\
8.752	0.00398102797522171\\
8.753	0.00398025531444013\\
8.754	0.00397948287858085\\
8.755	0.00397871066755684\\
8.756	0.00397793868127927\\
8.757	0.0039771669196611\\
8.758	0.00397639538261529\\
8.759	0.00397562407005658\\
8.76	0.00397485298189615\\
8.761	0.00397408211804873\\
8.762	0.00397331147842372\\
8.763	0.00397254106293765\\
8.764	0.00397177087150347\\
8.765	0.00397100090403057\\
8.766	0.00397023116043727\\
8.767	0.00396946164063294\\
8.768	0.00396869234453234\\
8.769	0.0039679232720502\\
8.77	0.00396715442309592\\
8.771	0.00396638579758779\\
8.772	0.00396561739543522\\
8.773	0.00396484921655293\\
8.774	0.00396408126085568\\
8.775	0.00396331352825463\\
8.776	0.00396254601866453\\
8.777	0.00396177873200187\\
8.778	0.00396101166817608\\
8.779	0.00396024482710189\\
8.78	0.00395947820869402\\
8.781	0.00395871181286545\\
8.782	0.00395794563953089\\
8.783	0.00395717968860509\\
8.784	0.00395641395999924\\
8.785	0.00395564845362983\\
8.786	0.00395488316940806\\
8.787	0.00395411810725221\\
8.788	0.00395335326707169\\
8.789	0.00395258864878478\\
8.79	0.00395182425230267\\
8.791	0.00395106007754009\\
8.792	0.00395029612441178\\
8.793	0.00394953239283247\\
8.794	0.00394876888271689\\
8.795	0.00394800559397801\\
8.796	0.00394724252653056\\
8.797	0.00394647968029105\\
8.798	0.00394571705517066\\
8.799	0.00394495465108591\\
8.8	0.00394419246795152\\
8.801	0.00394343050568047\\
8.802	0.00394266876418925\\
8.803	0.00394190724339261\\
8.804	0.00394114594320349\\
8.805	0.00394038486353843\\
8.806	0.00393962400431214\\
8.807	0.00393886336543936\\
8.808	0.00393810294683306\\
8.809	0.00393734274841151\\
8.81	0.00393658277008591\\
8.811	0.00393582301177631\\
8.812	0.00393506347339212\\
8.813	0.00393430415485341\\
8.814	0.00393354505607135\\
8.815	0.00393278617696424\\
8.816	0.00393202751744504\\
8.817	0.00393126907743024\\
8.818	0.00393051085683638\\
8.819	0.0039297528555764\\
8.82	0.00392899507356681\\
8.821	0.00392823751072235\\
8.822	0.00392748016695954\\
8.823	0.0039267230421931\\
8.824	0.00392596613633955\\
8.825	0.00392520944931363\\
8.826	0.00392445298103183\\
8.827	0.00392369673141069\\
8.828	0.00392294070036314\\
8.829	0.00392218488780571\\
8.83	0.00392142929365669\\
8.831	0.00392067391782902\\
8.832	0.00391991876023923\\
8.833	0.00391916382080559\\
8.834	0.00391840909944108\\
8.835	0.00391765459606219\\
8.836	0.00391690031058722\\
8.837	0.00391614624293091\\
8.838	0.00391539239300798\\
8.839	0.00391463876073672\\
8.84	0.00391388534603188\\
8.841	0.00391313214880995\\
8.842	0.00391237916898923\\
8.843	0.00391162640648268\\
8.844	0.00391087386121036\\
8.845	0.00391012153308523\\
8.846	0.00390936942202735\\
8.847	0.00390861752794969\\
8.848	0.00390786585077052\\
8.849	0.00390711439040636\\
8.85	0.00390636314677373\\
8.851	0.00390561211978913\\
8.852	0.00390486130936907\\
8.853	0.00390411071543006\\
8.854	0.0039033603378904\\
8.855	0.0039026101766666\\
8.856	0.00390186023167338\\
8.857	0.00390111050282904\\
8.858	0.00390036099005187\\
8.859	0.00389961169325659\\
8.86	0.00389886261236327\\
8.861	0.00389811374728488\\
8.862	0.00389736509794147\\
8.863	0.00389661666424779\\
8.864	0.00389586844612388\\
8.865	0.00389512044348628\\
8.866	0.0038943726562497\\
8.867	0.00389362508433422\\
8.868	0.00389287772765634\\
8.869	0.00389213058613436\\
8.87	0.003891383659683\\
8.871	0.00389063694822234\\
8.872	0.00388989045166888\\
8.873	0.00388914416994091\\
8.874	0.00388839810295494\\
8.875	0.00388765225062926\\
8.876	0.00388690661288038\\
8.877	0.00388616118962659\\
8.878	0.00388541598078795\\
8.879	0.00388467098627743\\
8.88	0.00388392620601863\\
8.881	0.00388318163992452\\
8.882	0.00388243728791515\\
8.883	0.00388169314990883\\
8.884	0.00388094922582205\\
8.885	0.00388020551557311\\
8.886	0.00387946201908207\\
8.887	0.00387871873626544\\
8.888	0.00387797566704151\\
8.889	0.00387723281132679\\
8.89	0.00387649016904312\\
8.891	0.00387574774010524\\
8.892	0.00387500552443321\\
8.893	0.00387426352194531\\
8.894	0.00387352173256161\\
8.895	0.00387278015619508\\
8.896	0.00387203879277109\\
8.897	0.00387129764220262\\
8.898	0.00387055670440972\\
8.899	0.00386981597931246\\
8.9	0.00386907546682913\\
8.901	0.00386833516687624\\
8.902	0.00386759507937562\\
8.903	0.00386685520424379\\
8.904	0.00386611554139904\\
8.905	0.00386537609076143\\
8.906	0.00386463685225102\\
8.907	0.00386389782578433\\
8.908	0.00386315901127965\\
8.909	0.00386242040865881\\
8.91	0.0038616820178401\\
8.911	0.00386094383874003\\
8.912	0.00386020587128044\\
8.913	0.00385946811537963\\
8.914	0.00385873057095587\\
8.915	0.00385799323792924\\
8.916	0.00385725611621979\\
8.917	0.00385651920574404\\
8.918	0.00385578250642382\\
8.919	0.00385504601817743\\
8.92	0.00385430974092493\\
8.921	0.00385357367458461\\
8.922	0.0038528378190783\\
8.923	0.00385210217432252\\
8.924	0.00385136674023734\\
8.925	0.00385063151674281\\
8.926	0.00384989650376077\\
8.927	0.00384916170120775\\
8.928	0.00384842710900379\\
8.929	0.00384769272707075\\
8.93	0.00384695855532513\\
8.931	0.00384622459369055\\
8.932	0.00384549084208352\\
8.933	0.00384475730042588\\
8.934	0.00384402396863592\\
8.935	0.00384329084663548\\
8.936	0.00384255793434285\\
8.937	0.00384182523167986\\
8.938	0.00384109273856481\\
8.939	0.00384036045491953\\
8.94	0.00383962838066232\\
8.941	0.00383889651571501\\
8.942	0.00383816485999589\\
8.943	0.00383743341342857\\
8.944	0.00383670217592957\\
8.945	0.00383597114742074\\
8.946	0.00383524032782212\\
8.947	0.00383450971705557\\
8.948	0.00383377931503937\\
8.949	0.00383304912169535\\
8.95	0.0038323191369436\\
8.951	0.00383158936070593\\
8.952	0.00383085979290065\\
8.953	0.0038301304334496\\
8.954	0.0038294012822746\\
8.955	0.00382867233929396\\
8.956	0.00382794360442951\\
8.957	0.00382721507760309\\
8.958	0.00382648675873476\\
8.959	0.00382575864774459\\
8.96	0.00382503074455443\\
8.961	0.00382430304908432\\
8.962	0.00382357556125612\\
8.963	0.00382284828098989\\
8.964	0.00382212120820924\\
8.965	0.00382139434283069\\
8.966	0.00382066768477962\\
8.967	0.00381994123397611\\
8.968	0.00381921499034021\\
8.969	0.00381848895379377\\
8.97	0.00381776312425686\\
8.971	0.00381703750165308\\
8.972	0.0038163120859025\\
8.973	0.00381558687692696\\
8.974	0.0038148618746483\\
8.975	0.00381413707898659\\
8.976	0.00381341248986367\\
8.977	0.00381268810720137\\
8.978	0.00381196393092154\\
8.979	0.00381123996094601\\
8.98	0.00381051619719486\\
8.981	0.00380979263959169\\
8.982	0.00380906928805658\\
8.983	0.00380834614251313\\
8.984	0.00380762320288142\\
8.985	0.00380690046908505\\
8.986	0.0038061779410441\\
8.987	0.00380545561868217\\
8.988	0.00380473350191934\\
8.989	0.00380401159067745\\
8.99	0.0038032898848801\\
8.991	0.00380256838444915\\
8.992	0.00380184708930642\\
8.993	0.00380112599937377\\
8.994	0.0038004051145748\\
8.995	0.00379968443482959\\
8.996	0.00379896396005996\\
8.997	0.00379824369019133\\
8.998	0.00379752362514196\\
8.999	0.00379680376483904\\
9	0.00379608410920085\\
9.001	0.003795364658151\\
9.002	0.00379464541161312\\
9.003	0.00379392636950726\\
9.004	0.00379320753175882\\
9.005	0.00379248889828787\\
9.006	0.0037917704690198\\
9.007	0.00379105224387466\\
9.008	0.00379033422277608\\
9.009	0.00378961640564768\\
9.01	0.00378889879240951\\
9.011	0.00378818138298698\\
9.012	0.00378746417730191\\
9.013	0.00378674717527794\\
9.014	0.00378603037683689\\
9.015	0.00378531378190416\\
9.016	0.00378459739039805\\
9.017	0.00378388120224571\\
9.018	0.00378316521736721\\
9.019	0.00378244943568973\\
9.02	0.00378173385713154\\
9.021	0.00378101848161982\\
9.022	0.00378030330907464\\
9.023	0.00377958833942138\\
9.024	0.00377887357258189\\
9.025	0.00377815900847978\\
9.026	0.00377744464703866\\
9.027	0.00377673048818217\\
9.028	0.0037760165318339\\
9.029	0.00377530277791749\\
9.03	0.00377458922635476\\
9.031	0.00377387587707112\\
9.032	0.0037731627299884\\
9.033	0.00377244978503199\\
9.034	0.00377173704212375\\
9.035	0.00377102450118727\\
9.036	0.00377031216214974\\
9.037	0.00376960002492943\\
9.038	0.0037688880894553\\
9.039	0.00376817635564741\\
9.04	0.00376746482343115\\
9.041	0.00376675349273015\\
9.042	0.00376604236346978\\
9.043	0.00376533143557189\\
9.044	0.00376462070896011\\
9.045	0.00376391018356159\\
9.046	0.00376319985929641\\
9.047	0.00376248973609172\\
9.048	0.00376177981386938\\
9.049	0.00376107009255655\\
9.05	0.00376036057207507\\
9.051	0.00375965125234856\\
9.052	0.00375894213330241\\
9.053	0.00375823321486202\\
9.054	0.00375752449695099\\
9.055	0.00375681597949296\\
9.056	0.00375610766241152\\
9.057	0.00375539954563386\\
9.058	0.00375469162908182\\
9.059	0.00375398391268078\\
9.06	0.00375327639635614\\
9.061	0.0037525690800333\\
9.062	0.00375186196363408\\
9.063	0.0037511550470839\\
9.064	0.00375044833030813\\
9.065	0.00374974181323218\\
9.066	0.00374903549578143\\
9.067	0.00374832937787772\\
9.068	0.00374762345944823\\
9.069	0.00374691774041658\\
9.07	0.00374621222070814\\
9.071	0.00374550690024833\\
9.072	0.00374480177896075\\
9.073	0.00374409685677257\\
9.074	0.00374339213360741\\
9.075	0.00374268760939067\\
9.076	0.00374198328404773\\
9.077	0.00374127915750222\\
9.078	0.0037405752296813\\
9.079	0.00373987150051036\\
9.08	0.00373916796991303\\
9.081	0.00373846463781469\\
9.082	0.00373776150414251\\
9.083	0.00373705856882012\\
9.084	0.0037363558317729\\
9.085	0.00373565329292802\\
9.086	0.0037349509522091\\
9.087	0.00373424880954154\\
9.088	0.00373354686485428\\
9.089	0.00373284511806737\\
9.09	0.00373214356911156\\
9.091	0.00373144221790866\\
9.092	0.00373074106438587\\
9.093	0.00373004010847033\\
9.094	0.00372933935008568\\
9.095	0.00372863878915908\\
9.096	0.00372793842561414\\
9.097	0.00372723825937982\\
9.098	0.0037265382903815\\
9.099	0.0037258385185428\\
9.1	0.0037251389437909\\
9.101	0.00372443956605117\\
9.102	0.00372374038525258\\
9.103	0.00372304140131696\\
9.104	0.00372234261417326\\
9.105	0.00372164402374686\\
9.106	0.00372094562996494\\
9.107	0.00372024743275112\\
9.108	0.00371954943203257\\
9.109	0.00371885162773822\\
9.11	0.0037181540197917\\
9.111	0.0037174566081184\\
9.112	0.00371675939264726\\
9.113	0.00371606237330546\\
9.114	0.00371536555001484\\
9.115	0.00371466892270611\\
9.116	0.00371397249130467\\
9.117	0.00371327625573592\\
9.118	0.0037125802159288\\
9.119	0.00371188437180692\\
9.12	0.00371118872329923\\
9.121	0.00371049327033113\\
9.122	0.00370979801282978\\
9.123	0.00370910295072235\\
9.124	0.00370840808393602\\
9.125	0.00370771341239617\\
9.126	0.00370701893602998\\
9.127	0.00370632465476461\\
9.128	0.00370563056852724\\
9.129	0.00370493667724503\\
9.13	0.00370424298084515\\
9.131	0.00370354947925478\\
9.132	0.00370285617239929\\
9.133	0.00370216306020588\\
9.134	0.00370147014260347\\
9.135	0.00370077741951924\\
9.136	0.00370008489087859\\
9.137	0.00369939255660867\\
9.138	0.00369870041663845\\
9.139	0.00369800847089508\\
9.14	0.00369731671930573\\
9.141	0.00369662516179758\\
9.142	0.00369593379829602\\
9.143	0.00369524262873178\\
9.144	0.00369455165303023\\
9.145	0.00369386087112034\\
9.146	0.00369317028292926\\
9.147	0.00369247988838239\\
9.148	0.00369178968741046\\
9.149	0.00369109967993886\\
9.15	0.00369040986589653\\
9.151	0.00368972024521064\\
9.152	0.00368903081780836\\
9.153	0.00368834158362041\\
9.154	0.00368765254257042\\
9.155	0.0036869636945891\\
9.156	0.00368627503960184\\
9.157	0.00368558657753937\\
9.158	0.00368489830832885\\
9.159	0.00368421023189747\\
9.16	0.00368352234817237\\
9.161	0.0036828346570843\\
9.162	0.00368214715856041\\
9.163	0.0036814598525261\\
9.164	0.00368077273891387\\
9.165	0.00368008581764734\\
9.166	0.003679399088659\\
9.167	0.00367871255187424\\
9.168	0.00367802620722202\\
9.169	0.00367734005463127\\
9.17	0.00367665409403095\\
9.171	0.00367596832534645\\
9.172	0.00367528274851026\\
9.173	0.00367459736344777\\
9.174	0.00367391217008795\\
9.175	0.00367322716835972\\
9.176	0.00367254235819203\\
9.177	0.00367185773951384\\
9.178	0.00367117331225231\\
9.179	0.00367048907633816\\
9.18	0.00366980503169678\\
9.181	0.00366912117826068\\
9.182	0.00366843751595525\\
9.183	0.0036677540447112\\
9.184	0.00366707076445749\\
9.185	0.00366638767512306\\
9.186	0.00366570477663508\\
9.187	0.0036650220689225\\
9.188	0.00366433955191781\\
9.189	0.0036636572255464\\
9.19	0.00366297508973723\\
9.191	0.00366229314442101\\
9.192	0.0036616113895267\\
9.193	0.00366092982498323\\
9.194	0.00366024845071955\\
9.195	0.00365956726666461\\
9.196	0.00365888627274735\\
9.197	0.0036582054688985\\
9.198	0.00365752485504522\\
9.199	0.00365684443111824\\
9.2	0.00365616419704651\\
9.201	0.00365548415275896\\
9.202	0.00365480429818632\\
9.203	0.00365412463325754\\
9.204	0.00365344515790156\\
9.205	0.00365276587204733\\
9.206	0.00365208677562556\\
9.207	0.00365140786856522\\
9.208	0.00365072915079523\\
9.209	0.0036500506222481\\
9.21	0.003649372282851\\
9.211	0.00364869413253288\\
9.212	0.00364801617122623\\
9.213	0.00364733839885822\\
9.214	0.00364666081535958\\
9.215	0.00364598342066103\\
9.216	0.0036453062146915\\
9.217	0.00364462919737996\\
9.218	0.00364395236865889\\
9.219	0.00364327572845724\\
9.22	0.00364259927670396\\
9.221	0.003641923013328\\
9.222	0.00364124693826362\\
9.223	0.003640571051438\\
9.224	0.00363989535278009\\
9.225	0.00363921984222237\\
9.226	0.00363854451969559\\
9.227	0.00363786938512689\\
9.228	0.00363719443845056\\
9.229	0.003636519679592\\
9.23	0.00363584510848547\\
9.231	0.00363517072505992\\
9.232	0.00363449652924608\\
9.233	0.00363382252097466\\
9.234	0.00363314870017462\\
9.235	0.00363247506677666\\
9.236	0.0036318016207133\\
9.237	0.00363112836191348\\
9.238	0.00363045529030792\\
9.239	0.00362978240582912\\
9.24	0.00362910970840424\\
9.241	0.00362843719796579\\
9.242	0.00362776487444449\\
9.243	0.00362709273777106\\
9.244	0.00362642078787623\\
9.245	0.00362574902469071\\
9.246	0.00362507744814522\\
9.247	0.00362440605817227\\
9.248	0.00362373485469902\\
9.249	0.00362306383766153\\
9.25	0.00362239300698519\\
9.251	0.00362172236260427\\
9.252	0.00362105190445128\\
9.253	0.00362038163245337\\
9.254	0.00361971154654306\\
9.255	0.00361904164665283\\
9.256	0.00361837193271342\\
9.257	0.00361770240465376\\
9.258	0.00361703306240813\\
9.259	0.00361636390590725\\
9.26	0.00361569493508007\\
9.261	0.00361502614986087\\
9.262	0.00361435755017858\\
9.263	0.00361368913596571\\
9.264	0.00361302090715299\\
9.265	0.0036123528636729\\
9.266	0.00361168500545617\\
9.267	0.0036110173324353\\
9.268	0.00361034984454101\\
9.269	0.00360968254170402\\
9.27	0.00360901542385683\\
9.271	0.00360834849093195\\
9.272	0.00360768174286008\\
9.273	0.00360701517957374\\
9.274	0.00360634880100186\\
9.275	0.00360568260707872\\
9.276	0.00360501659773682\\
9.277	0.00360435077290688\\
9.278	0.00360368513251963\\
9.279	0.00360301967650756\\
9.28	0.00360235440480317\\
9.281	0.00360168931733895\\
9.282	0.00360102441404564\\
9.283	0.0036003596948575\\
9.284	0.00359969515970349\\
9.285	0.00359903080851609\\
9.286	0.00359836664122959\\
9.287	0.0035977026577747\\
9.288	0.00359703885808216\\
9.289	0.003596375242088\\
9.29	0.00359571180972118\\
9.291	0.00359504856091419\\
9.292	0.00359438549560132\\
9.293	0.00359372261371327\\
9.294	0.00359305991518433\\
9.295	0.00359239739994344\\
9.296	0.00359173506792487\\
9.297	0.00359107291906113\\
9.298	0.00359041095328649\\
9.299	0.0035897491705299\\
9.3	0.00358908757072562\\
9.301	0.00358842615380794\\
9.302	0.0035877649197058\\
9.303	0.00358710386835526\\
9.304	0.00358644299968702\\
9.305	0.0035857823136336\\
9.306	0.00358512181012927\\
9.307	0.00358446148910474\\
9.308	0.0035838013504943\\
9.309	0.00358314139423221\\
9.31	0.00358248162024744\\
9.311	0.00358182202847601\\
9.312	0.00358116261885044\\
9.313	0.00358050339130145\\
9.314	0.00357984434576508\\
9.315	0.00357918548217206\\
9.316	0.0035785268004549\\
9.317	0.00357786830054962\\
9.318	0.00357720998238698\\
9.319	0.00357655184590122\\
9.32	0.00357589389102486\\
9.321	0.00357523611769217\\
9.322	0.00357457852583387\\
9.323	0.00357392111538601\\
9.324	0.0035732638862811\\
9.325	0.00357260683845162\\
9.326	0.00357194997183008\\
9.327	0.00357129328635253\\
9.328	0.00357063678194969\\
9.329	0.00356998045855761\\
9.33	0.00356932431610701\\
9.331	0.00356866835453395\\
9.332	0.00356801257377093\\
9.333	0.00356735697375044\\
9.334	0.00356670155440675\\
9.335	0.00356604631567414\\
9.336	0.00356539125748689\\
9.337	0.00356473637977572\\
9.338	0.00356408168247668\\
9.339	0.00356342716552405\\
9.34	0.00356277282885031\\
9.341	0.00356211867238798\\
9.342	0.00356146469607488\\
9.343	0.00356081089983995\\
9.344	0.00356015728362102\\
9.345	0.0035595038473506\\
9.346	0.00355885059096295\\
9.347	0.00355819751439057\\
9.348	0.00355754461756952\\
9.349	0.00355689190043229\\
9.35	0.00355623936291316\\
9.351	0.0035555870049464\\
9.352	0.00355493482646807\\
9.353	0.00355428282740888\\
9.354	0.00355363100770667\\
9.355	0.00355297936729215\\
9.356	0.00355232790610316\\
9.357	0.00355167662407041\\
9.358	0.00355102552112996\\
9.359	0.00355037459721608\\
9.36	0.00354972385226304\\
9.361	0.00354907328620513\\
9.362	0.00354842289897839\\
9.363	0.00354777269051354\\
9.364	0.00354712266074841\\
9.365	0.00354647280961728\\
9.366	0.00354582313705265\\
9.367	0.00354517364299056\\
9.368	0.00354452432736707\\
9.369	0.0035438751901129\\
9.37	0.00354322623116587\\
9.371	0.00354257745046027\\
9.372	0.00354192884793036\\
9.373	0.00354128042351043\\
9.374	0.00354063217713652\\
9.375	0.00353998410874112\\
9.376	0.00353933621826208\\
9.377	0.00353868850563188\\
9.378	0.00353804097078658\\
9.379	0.00353739361366223\\
9.38	0.00353674643419133\\
9.381	0.00353609943230992\\
9.382	0.00353545260795407\\
9.383	0.00353480596105626\\
9.384	0.00353415949155433\\
9.385	0.00353351319938255\\
9.386	0.0035328670844752\\
9.387	0.00353222114676832\\
9.388	0.00353157538619797\\
9.389	0.00353092980269665\\
9.39	0.00353028439620218\\
9.391	0.00352963916665061\\
9.392	0.00352899411397267\\
9.393	0.00352834923810796\\
9.394	0.00352770453899076\\
9.395	0.00352706001655712\\
9.396	0.0035264156707413\\
9.397	0.00352577150147759\\
9.398	0.00352512750870382\\
9.399	0.00352448369235603\\
9.4	0.00352384005236672\\
9.401	0.00352319658867373\\
9.402	0.00352255330121309\\
9.403	0.0035219101899191\\
9.404	0.00352126725472779\\
9.405	0.00352062449557522\\
9.406	0.00351998191239744\\
9.407	0.00351933950512873\\
9.408	0.00351869727370691\\
9.409	0.00351805521806625\\
9.41	0.00351741333814282\\
9.411	0.00351677163387265\\
9.412	0.00351613010519181\\
9.413	0.00351548875203633\\
9.414	0.00351484757434228\\
9.415	0.00351420657204571\\
9.416	0.00351356574508266\\
9.417	0.00351292509338741\\
9.418	0.00351228461689956\\
9.419	0.00351164431555162\\
9.42	0.00351100418928141\\
9.421	0.00351036423802675\\
9.422	0.00350972446172015\\
9.423	0.00350908486030121\\
9.424	0.00350844543370421\\
9.425	0.00350780618186697\\
9.426	0.00350716710472376\\
9.427	0.00350652820221242\\
9.428	0.003505889474269\\
9.429	0.00350525092083132\\
9.43	0.00350461254183188\\
9.431	0.00350397433721206\\
9.432	0.00350333630690436\\
9.433	0.00350269845084661\\
9.434	0.00350206076897663\\
9.435	0.00350142326123049\\
9.436	0.00350078592754421\\
9.437	0.00350014876785387\\
9.438	0.00349951178209729\\
9.439	0.00349887497021051\\
9.44	0.00349823833212959\\
9.441	0.00349760186779413\\
9.442	0.00349696557713663\\
9.443	0.00349632946009848\\
9.444	0.00349569351661216\\
9.445	0.00349505774661907\\
9.446	0.00349442215005169\\
9.447	0.00349378672684963\\
9.448	0.00349315147694895\\
9.449	0.00349251640028747\\
9.45	0.00349188149680124\\
9.451	0.00349124676642631\\
9.452	0.0034906122091023\\
9.453	0.00348997782476523\\
9.454	0.00348934361335296\\
9.455	0.00348870957479974\\
9.456	0.00348807570904697\\
9.457	0.00348744201602891\\
9.458	0.00348680849568161\\
9.459	0.00348617514794647\\
9.46	0.00348554197275774\\
9.461	0.00348490897005505\\
9.462	0.00348427613977265\\
9.463	0.00348364348185015\\
9.464	0.00348301099622539\\
9.465	0.00348237868283263\\
9.466	0.00348174654161326\\
9.467	0.00348111457250333\\
9.468	0.00348048277543889\\
9.469	0.00347985115035954\\
9.47	0.00347921969720133\\
9.471	0.00347858841590387\\
9.472	0.00347795730640321\\
9.473	0.0034773263686354\\
9.474	0.00347669560254182\\
9.475	0.00347606500805853\\
9.476	0.00347543458512334\\
9.477	0.00347480433367231\\
9.478	0.00347417425364682\\
9.479	0.00347354434498115\\
9.48	0.0034729146076149\\
9.481	0.00347228504148767\\
9.482	0.00347165564653373\\
9.483	0.0034710264226927\\
9.484	0.0034703973699024\\
9.485	0.00346976848810243\\
9.486	0.00346913977722885\\
9.487	0.00346851123722125\\
9.488	0.00346788286801569\\
9.489	0.00346725466955178\\
9.49	0.00346662664176733\\
9.491	0.00346599878460019\\
9.492	0.00346537109798994\\
9.493	0.00346474358187265\\
9.494	0.00346411623618792\\
9.495	0.00346348906087357\\
9.496	0.00346286205586743\\
9.497	0.00346223522111089\\
9.498	0.00346160855653821\\
9.499	0.00346098206209078\\
9.5	0.00346035573770465\\
9.501	0.00345972958331942\\
9.502	0.00345910359887469\\
9.503	0.00345847778430652\\
9.504	0.00345785213955629\\
9.505	0.00345722666456005\\
9.506	0.00345660135925741\\
9.507	0.00345597622358618\\
9.508	0.00345535125748775\\
9.509	0.00345472646089817\\
9.51	0.00345410183375527\\
9.511	0.00345347737600221\\
9.512	0.00345285308757326\\
9.513	0.00345222896840802\\
9.514	0.00345160501844788\\
9.515	0.00345098123762888\\
9.516	0.00345035762589063\\
9.517	0.00344973418317274\\
9.518	0.0034491109094148\\
9.519	0.00344848780455287\\
9.52	0.00344786486852833\\
9.521	0.00344724210128078\\
9.522	0.00344661950274805\\
9.523	0.00344599707286797\\
9.524	0.00344537481158014\\
9.525	0.00344475271882594\\
9.526	0.0034441307945432\\
9.527	0.00344350903866975\\
9.528	0.00344288745114696\\
9.529	0.00344226603191267\\
9.53	0.00344164478090647\\
9.531	0.00344102369806798\\
9.532	0.00344040278333679\\
9.533	0.00343978203665074\\
9.534	0.00343916145794942\\
9.535	0.00343854104717423\\
9.536	0.00343792080426297\\
9.537	0.00343730072915527\\
9.538	0.00343668082179072\\
9.539	0.00343606108210892\\
9.54	0.00343544151004949\\
9.541	0.00343482210555202\\
9.542	0.00343420286855434\\
9.543	0.00343358379899961\\
9.544	0.00343296489682388\\
9.545	0.00343234616196852\\
9.546	0.00343172759437493\\
9.547	0.00343110919397915\\
9.548	0.00343049096072257\\
9.549	0.00342987289454655\\
9.55	0.00342925499538893\\
9.551	0.00342863726318932\\
9.552	0.00342801969788908\\
9.553	0.00342740229942784\\
9.554	0.00342678506774519\\
9.555	0.00342616800277895\\
9.556	0.00342555110447229\\
9.557	0.00342493437276481\\
9.558	0.00342431780759433\\
9.559	0.00342370140890402\\
9.56	0.00342308517662993\\
9.561	0.00342246911071697\\
9.562	0.00342185321110122\\
9.563	0.00342123747772405\\
9.564	0.00342062191052506\\
9.565	0.0034200065094474\\
9.566	0.00341939127442714\\
9.567	0.0034187762054092\\
9.568	0.00341816130232964\\
9.569	0.00341754656512983\\
9.57	0.00341693199375115\\
9.571	0.00341631758813321\\
9.572	0.00341570334821739\\
9.573	0.00341508927394329\\
9.574	0.0034144753652523\\
9.575	0.00341386162208224\\
9.576	0.00341324804437626\\
9.577	0.00341263463207575\\
9.578	0.00341202138511676\\
9.579	0.00341140830344422\\
9.58	0.00341079538699773\\
9.581	0.00341018263571691\\
9.582	0.00340957004954134\\
9.583	0.00340895762841598\\
9.584	0.00340834537227686\\
9.585	0.00340773328106714\\
9.586	0.0034071213547282\\
9.587	0.00340650959319788\\
9.588	0.0034058979964211\\
9.589	0.00340528656433392\\
9.59	0.00340467529688127\\
9.591	0.00340406419400274\\
9.592	0.00340345325563973\\
9.593	0.00340284248173184\\
9.594	0.00340223187222044\\
9.595	0.00340162142704692\\
9.596	0.00340101114615265\\
9.597	0.00340040102947903\\
9.598	0.00339979107696564\\
9.599	0.00339918128855388\\
9.6	0.00339857166418689\\
9.601	0.00339796220380251\\
9.602	0.00339735290734566\\
9.603	0.00339674377475419\\
9.604	0.00339613480597123\\
9.605	0.0033955260009364\\
9.606	0.00339491735959463\\
9.607	0.00339430888188375\\
9.608	0.00339370056774513\\
9.609	0.00339309241712193\\
9.61	0.00339248442995554\\
9.611	0.00339187660618556\\
9.612	0.00339126894575514\\
9.613	0.00339066144860567\\
9.614	0.00339005411467852\\
9.615	0.0033894469439133\\
9.616	0.00338883993625494\\
9.617	0.00338823309164127\\
9.618	0.00338762641001722\\
9.619	0.0033870198913224\\
9.62	0.00338641353549995\\
9.621	0.0033858073424895\\
9.622	0.00338520131223596\\
9.623	0.00338459544467717\\
9.624	0.00338398973975806\\
9.625	0.00338338419741824\\
9.626	0.00338277881760085\\
9.627	0.00338217360024728\\
9.628	0.00338156854530069\\
9.629	0.00338096365270069\\
9.63	0.00338035892239041\\
9.631	0.00337975435431126\\
9.632	0.00337914994840638\\
9.633	0.00337854570461715\\
9.634	0.00337794162288496\\
9.635	0.00337733770315296\\
9.636	0.00337673394536253\\
9.637	0.00337613034945505\\
9.638	0.00337552691537546\\
9.639	0.00337492364306158\\
9.64	0.00337432053246012\\
9.641	0.00337371758351068\\
9.642	0.00337311479615465\\
9.643	0.00337251217033696\\
9.644	0.00337190970599721\\
9.645	0.00337130740308034\\
9.646	0.00337070526152772\\
9.647	0.00337010328128073\\
9.648	0.00336950146228254\\
9.649	0.00336889980447452\\
9.65	0.00336829830780161\\
9.651	0.0033676969722034\\
9.652	0.00336709579762484\\
9.653	0.00336649478400552\\
9.654	0.00336589393129216\\
9.655	0.00336529323942258\\
9.656	0.0033646927083435\\
9.657	0.00336409233799451\\
9.658	0.00336349212832054\\
9.659	0.00336289207926299\\
9.66	0.003362292190765\\
9.661	0.00336169246276796\\
9.662	0.0033610928952168\\
9.663	0.0033604934880529\\
9.664	0.00335989424121941\\
9.665	0.00335929515465949\\
9.666	0.00335869622831453\\
9.667	0.00335809746212945\\
9.668	0.00335749885604564\\
9.669	0.00335690041000802\\
9.67	0.00335630212395621\\
9.671	0.00335570399783691\\
9.672	0.00335510603158973\\
9.673	0.00335450822515959\\
9.674	0.00335391057848966\\
9.675	0.00335331309152309\\
9.676	0.00335271576420126\\
9.677	0.00335211859646911\\
9.678	0.00335152158826979\\
9.679	0.00335092473954646\\
9.68	0.00335032805024049\\
9.681	0.00334973152029683\\
9.682	0.00334913514965862\\
9.683	0.00334853893826725\\
9.684	0.00334794288606943\\
9.685	0.00334734699300476\\
9.686	0.00334675125901995\\
9.687	0.00334615568405638\\
9.688	0.00334556026805899\\
9.689	0.00334496501096915\\
9.69	0.00334436991273179\\
9.691	0.00334377497329008\\
9.692	0.00334318019258717\\
9.693	0.00334258557056799\\
9.694	0.00334199110717393\\
9.695	0.00334139680234991\\
9.696	0.00334080265603909\\
9.697	0.00334020866818463\\
9.698	0.00333961483873146\\
9.699	0.00333902116762275\\
9.7	0.00333842765480163\\
9.701	0.00333783430021306\\
9.702	0.00333724110379841\\
9.703	0.00333664806550438\\
9.704	0.00333605518527413\\
9.705	0.00333546246304905\\
9.706	0.00333486989877585\\
9.707	0.00333427749239767\\
9.708	0.00333368524385769\\
9.709	0.00333309315310082\\
9.71	0.00333250122007023\\
9.711	0.00333190944470907\\
9.712	0.00333131782696228\\
9.713	0.00333072636677478\\
9.714	0.00333013506409152\\
9.715	0.0033295439188521\\
9.716	0.00332895293100499\\
9.717	0.00332836210049337\\
9.718	0.0033277714272586\\
9.719	0.00332718091124917\\
9.72	0.00332659055240647\\
9.721	0.00332600035067543\\
9.722	0.0033254103059992\\
9.723	0.00332482041832449\\
9.724	0.00332423068759446\\
9.725	0.00332364111375227\\
9.726	0.00332305169674463\\
9.727	0.00332246243651291\\
9.728	0.00332187333300382\\
9.729	0.0033212843861623\\
9.73	0.00332069559592973\\
9.731	0.0033201069622546\\
9.732	0.00331951848507828\\
9.733	0.0033189301643457\\
9.734	0.00331834200000181\\
9.735	0.0033177539919933\\
9.736	0.00331716614026156\\
9.737	0.0033165784447533\\
9.738	0.00331599090541168\\
9.739	0.00331540352218163\\
9.74	0.00331481629500985\\
9.741	0.00331422922383773\\
9.742	0.00331364230861375\\
9.743	0.0033130555492793\\
9.744	0.00331246894578108\\
9.745	0.00331188249806402\\
9.746	0.00331129620607129\\
9.747	0.00331071006974959\\
9.748	0.00331012408904385\\
9.749	0.00330953826389724\\
9.75	0.00330895259425468\\
9.751	0.00330836708006466\\
9.752	0.00330778172126855\\
9.753	0.00330719651781131\\
9.754	0.0033066114696414\\
9.755	0.00330602657670021\\
9.756	0.00330544183893444\\
9.757	0.00330485725628904\\
9.758	0.00330427282870893\\
9.759	0.00330368855613905\\
9.76	0.00330310443852611\\
9.761	0.00330252047581325\\
9.762	0.0033019366679472\\
9.763	0.00330135301487289\\
9.764	0.00330076951653524\\
9.765	0.00330018617288097\\
9.766	0.00329960298385323\\
9.767	0.00329901994939696\\
9.768	0.00329843706946065\\
9.769	0.00329785434398744\\
9.77	0.00329727177292227\\
9.771	0.00329668935621186\\
9.772	0.0032961070938029\\
9.773	0.00329552498563856\\
9.774	0.00329494303166555\\
9.775	0.00329436123182703\\
9.776	0.00329377958607324\\
9.777	0.00329319809434558\\
9.778	0.00329261675659254\\
9.779	0.00329203557275726\\
9.78	0.00329145454278645\\
9.781	0.00329087366662684\\
9.782	0.00329029294422334\\
9.783	0.00328971237552089\\
9.784	0.00328913196046621\\
9.785	0.00328855169900599\\
9.786	0.00328797159108341\\
9.787	0.00328739163664515\\
9.788	0.00328681183563972\\
9.789	0.00328623218801027\\
9.79	0.00328565269370351\\
9.791	0.00328507335266437\\
9.792	0.00328449416484133\\
9.793	0.00328391513017756\\
9.794	0.00328333624862154\\
9.795	0.00328275752011642\\
9.796	0.00328217894461069\\
9.797	0.00328160052204929\\
9.798	0.00328102225237892\\
9.799	0.00328044413554629\\
9.8	0.00327986617149456\\
9.801	0.00327928836017399\\
9.802	0.00327871070152774\\
9.803	0.0032781331955043\\
9.804	0.00327755584204681\\
9.805	0.00327697864110377\\
9.806	0.00327640159262188\\
9.807	0.00327582469654608\\
9.808	0.00327524795282486\\
9.809	0.00327467136140136\\
9.81	0.00327409492222408\\
9.811	0.00327351863523972\\
9.812	0.00327294250039323\\
9.813	0.0032723665176313\\
9.814	0.00327179068690064\\
9.815	0.00327121500814975\\
9.816	0.00327063948132178\\
9.817	0.00327006410636521\\
9.818	0.00326948888322676\\
9.819	0.00326891381185312\\
9.82	0.00326833889218925\\
9.821	0.00326776412418361\\
9.822	0.00326718950778115\\
9.823	0.00326661504293035\\
9.824	0.00326604072957792\\
9.825	0.0032654665676688\\
9.826	0.00326489255714968\\
9.827	0.00326431869796906\\
9.828	0.00326374499007365\\
9.829	0.00326317143341015\\
9.83	0.00326259802792528\\
9.831	0.00326202477356397\\
9.832	0.00326145167027647\\
9.833	0.00326087871800596\\
9.834	0.00326030591670268\\
9.835	0.00325973326631335\\
9.836	0.0032591607667829\\
9.837	0.00325858841805804\\
9.838	0.00325801622008903\\
9.839	0.00325744417282081\\
9.84	0.00325687227620008\\
9.841	0.00325630053017534\\
9.842	0.0032557289346915\\
9.843	0.00325515748969885\\
9.844	0.00325458619514229\\
9.845	0.00325401505096856\\
9.846	0.00325344405712791\\
9.847	0.00325287321356349\\
9.848	0.00325230252022557\\
9.849	0.00325173197706086\\
9.85	0.00325116158401784\\
9.851	0.00325059134103967\\
9.852	0.00325002124807838\\
9.853	0.00324945130507892\\
9.854	0.00324888151198799\\
9.855	0.00324831186875585\\
9.856	0.00324774237532743\\
9.857	0.00324717303165123\\
9.858	0.00324660383767572\\
9.859	0.00324603479334584\\
9.86	0.00324546589861185\\
9.861	0.00324489715341869\\
9.862	0.00324432855771661\\
9.863	0.00324376011145056\\
9.864	0.00324319181457078\\
9.865	0.00324262366702399\\
9.866	0.0032420556687569\\
9.867	0.003241487819718\\
9.868	0.003240920119854\\
9.869	0.00324035256911515\\
9.87	0.00323978516744639\\
9.871	0.00323921791479798\\
9.872	0.00323865081111663\\
9.873	0.00323808385634905\\
9.874	0.0032375170504455\\
9.875	0.0032369503933527\\
9.876	0.00323638388501735\\
9.877	0.00323581752538793\\
9.878	0.00323525131441471\\
9.879	0.00323468525204262\\
9.88	0.00323411933822015\\
9.881	0.00323355357289756\\
9.882	0.00323298795602156\\
9.883	0.00323242248753886\\
9.884	0.00323185716739971\\
9.885	0.00323129199555083\\
9.886	0.00323072697194249\\
9.887	0.00323016209651961\\
9.888	0.00322959736923245\\
9.889	0.00322903279002773\\
9.89	0.00322846835885571\\
9.891	0.00322790407566309\\
9.892	0.00322733994040014\\
9.893	0.0032267759530118\\
9.894	0.00322621211344831\\
9.895	0.00322564842165995\\
9.896	0.00322508487759166\\
9.897	0.00322452148119368\\
9.898	0.00322395823241273\\
9.899	0.00322339513120085\\
9.9	0.00322283217750297\\
9.901	0.00322226937126935\\
9.902	0.0032217067124467\\
9.903	0.00322114420098529\\
9.904	0.0032205818368336\\
9.905	0.00322001961994012\\
9.906	0.00321945755025155\\
9.907	0.00321889562771993\\
9.908	0.0032183338522902\\
9.909	0.00321777222391439\\
9.91	0.00321721074253922\\
9.911	0.00321664940811317\\
9.912	0.00321608822058472\\
9.913	0.00321552717990592\\
9.914	0.00321496628602169\\
9.915	0.0032144055388823\\
9.916	0.00321384493843624\\
9.917	0.00321328448463198\\
9.918	0.0032127241774198\\
9.919	0.00321216401674818\\
9.92	0.00321160400256559\\
9.921	0.00321104413482054\\
9.922	0.00321048441346328\\
9.923	0.00320992483844051\\
9.924	0.00320936540970429\\
9.925	0.00320880612719954\\
9.926	0.00320824699088007\\
9.927	0.00320768800069082\\
9.928	0.00320712915658383\\
9.929	0.00320657045850758\\
9.93	0.00320601190640879\\
9.931	0.00320545350023949\\
9.932	0.00320489523994816\\
9.933	0.00320433712548329\\
9.934	0.00320377915679515\\
9.935	0.00320322133383222\\
9.936	0.00320266365654298\\
9.937	0.0032021061248777\\
9.938	0.00320154873878487\\
9.939	0.00320099149821651\\
9.94	0.00320043440311757\\
9.941	0.00319987745344186\\
9.942	0.00319932064913608\\
9.943	0.00319876399015051\\
9.944	0.00319820747643362\\
9.945	0.00319765110793568\\
9.946	0.00319709488460518\\
9.947	0.00319653880639414\\
9.948	0.00319598287324929\\
9.949	0.00319542708512266\\
9.95	0.00319487144196273\\
9.951	0.003194315943718\\
9.952	0.00319376059033871\\
9.953	0.00319320538177514\\
9.954	0.00319265031797578\\
9.955	0.00319209539889087\\
9.956	0.00319154062447069\\
9.957	0.0031909859946655\\
9.958	0.00319043150942377\\
9.959	0.00318987716869579\\
9.96	0.00318932297243002\\
9.961	0.00318876892057851\\
9.962	0.00318821501308975\\
9.963	0.00318766124991399\\
9.964	0.00318710763099972\\
9.965	0.00318655415629898\\
9.966	0.00318600082576026\\
9.967	0.00318544763933559\\
9.968	0.00318489459697169\\
9.969	0.00318434169862059\\
9.97	0.00318378894423255\\
9.971	0.00318323633375606\\
9.972	0.00318268386714315\\
9.973	0.00318213154434233\\
9.974	0.00318157936530383\\
9.975	0.00318102732997794\\
9.976	0.0031804754383149\\
9.977	0.00317992369026499\\
9.978	0.00317937208577845\\
9.979	0.00317882062480557\\
9.98	0.00317826930729481\\
9.981	0.0031777181332\\
9.982	0.00317716710246785\\
9.983	0.00317661621505039\\
9.984	0.00317606547089788\\
9.985	0.00317551486996059\\
9.986	0.00317496441218879\\
9.987	0.00317441409753272\\
9.988	0.00317386392594265\\
9.989	0.00317331389736886\\
9.99	0.00317276401176159\\
9.991	0.00317221426907288\\
9.992	0.003171664669253\\
9.993	0.00317111521225044\\
9.994	0.00317056589801545\\
9.995	0.00317001672650186\\
9.996	0.00316946769765813\\
9.997	0.00316891881143455\\
9.998	0.00316837006778137\\
9.999	0.0031678214666524\\
10	0.00316727300799435\\
};
\addlegendentry{$\left(\|u^0\|_q^{q-2}+ct_n\right)^{1/(q-2)}$}

\addplot [color=red, dashed, mark=asterisk, mark repeat = 8, mark options={solid, red}, each nth point=100, filter discard warning=false, unbounded coords=discard ,forget plot]
  table[row sep=crcr]{%
0	0.17562752664608\\
0.000999999999999446	0.175509615017987\\
0.00200000000000067	0.175391881220632\\
0.00300000000000011	0.175274265772313\\
0.00399999999999956	0.175156768547435\\
0.00500000000000078	0.175039389382333\\
0.00600000000000023	0.174922128117187\\
0.00699999999999967	0.174804984593456\\
0.00799999999999912	0.174687958653232\\
0.00900000000000034	0.17457105013905\\
0.00999999999999979	0.174454258893784\\
0.0109999999999992	0.17433758476062\\
0.0120000000000005	0.174221027583028\\
0.0129999999999999	0.174104587204763\\
0.0139999999999993	0.173988263469843\\
0.0150000000000006	0.17387205622256\\
0.016	0.173755965307466\\
0.0169999999999995	0.173639990569379\\
0.0180000000000007	0.173524131853375\\
0.0190000000000001	0.173408389004789\\
0.0199999999999996	0.17329276186922\\
0.0210000000000008	0.173177250292522\\
0.0220000000000002	0.173061854120807\\
0.0229999999999997	0.17294657320044\\
0.0239999999999991	0.172831407378045\\
0.0250000000000004	0.172716356500505\\
0.0259999999999998	0.172601420414951\\
0.0269999999999992	0.172486598968774\\
0.0280000000000005	0.172371892009615\\
0.0289999999999999	0.172257299385368\\
0.0299999999999994	0.172142820944181\\
0.0310000000000006	0.172028456534456\\
0.032	0.171914206004843\\
0.0329999999999995	0.171800069204243\\
0.0340000000000007	0.171686045981811\\
0.0350000000000001	0.171572136186951\\
0.0359999999999996	0.171458339669313\\
0.0370000000000008	0.1713446562788\\
0.0380000000000003	0.171231085865561\\
0.0389999999999997	0.171117628279994\\
0.0399999999999991	0.171004283372746\\
0.0410000000000004	0.170891050994708\\
0.0419999999999998	0.170777930997021\\
0.0429999999999993	0.170664923231067\\
0.0440000000000005	0.17055202754848\\
0.0449999999999999	0.170439243801134\\
0.0459999999999994	0.17032657184115\\
0.0470000000000006	0.170214011520891\\
0.048	0.170101562692965\\
0.0489999999999995	0.169989225210223\\
0.0500000000000007	0.169876998925762\\
0.0510000000000002	0.169764883692913\\
0.0519999999999996	0.169652879365255\\
0.0530000000000008	0.16954098579661\\
0.0540000000000003	0.169429202841032\\
0.0549999999999997	0.169317530352824\\
0.0559999999999992	0.169205968186525\\
0.0570000000000004	0.169094516196912\\
0.0579999999999998	0.168983174239006\\
0.0589999999999993	0.168871942168058\\
0.0600000000000005	0.168760819839566\\
0.0609999999999999	0.168649807109258\\
0.0619999999999994	0.168538903833104\\
0.0630000000000006	0.168428109867307\\
0.0640000000000001	0.168317425068308\\
0.0649999999999995	0.168206849292783\\
0.0660000000000007	0.168096382397644\\
0.0670000000000002	0.167986024240037\\
0.0679999999999996	0.16787577467734\\
0.0690000000000008	0.167765633567168\\
0.0700000000000003	0.167655600767366\\
0.0709999999999997	0.167545676136015\\
0.0719999999999992	0.167435859531427\\
0.0730000000000004	0.167326150812144\\
0.0739999999999998	0.167216549836944\\
0.0749999999999993	0.167107056464832\\
0.0760000000000005	0.166997670555043\\
0.077	0.166888391967046\\
0.0779999999999994	0.166779220560533\\
0.0790000000000006	0.166670156195435\\
0.0800000000000001	0.166561198731904\\
0.0809999999999995	0.166452348030319\\
0.0820000000000007	0.166343603951294\\
0.0830000000000002	0.166234966355665\\
0.0839999999999996	0.166126435104498\\
0.0850000000000009	0.16601801005908\\
0.0860000000000003	0.165909691080932\\
0.0869999999999997	0.165801478031794\\
0.0879999999999992	0.165693370773635\\
0.0890000000000004	0.165585369168644\\
0.0899999999999999	0.165477473079243\\
0.0909999999999993	0.165369682368068\\
0.0920000000000005	0.165261996897984\\
0.093	0.165154416532078\\
0.0939999999999994	0.165046941133658\\
0.0950000000000006	0.164939570566258\\
0.0960000000000001	0.164832304693627\\
0.0969999999999995	0.164725143379743\\
0.0980000000000008	0.164618086488799\\
0.0990000000000002	0.164511133885211\\
0.0999999999999996	0.164404285433614\\
0.101000000000001	0.164297540998861\\
0.102	0.164190900446028\\
0.103	0.164084363640409\\
0.103999999999999	0.16397793044751\\
0.105	0.163871600733064\\
0.106	0.163765374363013\\
0.106999999999999	0.163659251203523\\
0.108000000000001	0.163553231120972\\
0.109	0.163447313981955\\
0.109999999999999	0.163341499653283\\
0.111000000000001	0.163235788001984\\
0.112	0.163130178895297\\
0.113	0.163024672200681\\
0.114000000000001	0.162919267785803\\
0.115	0.162813965518547\\
0.116	0.162708765267009\\
0.117000000000001	0.1626036668995\\
0.118	0.162498670284542\\
0.119	0.162393775290866\\
0.119999999999999	0.162288981787418\\
0.121	0.162184289643356\\
0.122	0.162079698728046\\
0.122999999999999	0.161975208911066\\
0.124000000000001	0.161870820062203\\
0.125	0.161766532051455\\
0.125999999999999	0.161662344749026\\
0.127000000000001	0.16155825802533\\
0.128	0.161454271750994\\
0.129	0.161350385796846\\
0.130000000000001	0.161246600033925\\
0.131	0.161142914333476\\
0.132	0.161039328566952\\
0.133000000000001	0.16093584260601\\
0.134	0.160832456322519\\
0.135	0.160729169588542\\
0.135999999999999	0.160625982276361\\
0.137	0.160522894258451\\
0.138	0.160419905407498\\
0.138999999999999	0.160317015596391\\
0.140000000000001	0.160214224698219\\
0.141	0.16011153258628\\
0.141999999999999	0.160008939134068\\
0.143000000000001	0.159906444215286\\
0.144	0.159804047703835\\
0.145	0.159701749473816\\
0.146000000000001	0.159599549399539\\
0.147	0.159497447355506\\
0.148	0.159395443216424\\
0.148999999999999	0.159293536857197\\
0.15	0.159191728152933\\
0.151	0.159090016978936\\
0.151999999999999	0.158988403210712\\
0.153	0.158886886723961\\
0.154	0.158785467394585\\
0.154999999999999	0.158684145098682\\
0.156000000000001	0.158582919712549\\
0.157	0.158481791112676\\
0.157999999999999	0.158380759175754\\
0.159000000000001	0.15827982377867\\
0.16	0.158178984798505\\
0.161	0.158078242112534\\
0.162000000000001	0.157977595598233\\
0.163	0.157877045133265\\
0.164	0.157776590595496\\
0.164999999999999	0.157676231862977\\
0.166	0.15757596881396\\
0.167	0.157475801326887\\
0.167999999999999	0.157375729280393\\
0.169	0.157275752553307\\
0.17	0.157175871024647\\
0.170999999999999	0.157076084573626\\
0.172000000000001	0.156976393079649\\
0.173	0.156876796422308\\
0.173999999999999	0.156777294481389\\
0.175000000000001	0.156677887136869\\
0.176	0.156578574268913\\
0.177	0.156479355757876\\
0.178000000000001	0.156380231484301\\
0.179	0.156281201328923\\
0.18	0.156182265172665\\
0.180999999999999	0.156083422896637\\
0.182	0.155984674382136\\
0.183	0.15588601951065\\
0.183999999999999	0.155787458163848\\
0.185	0.155688990223592\\
0.186	0.155590615571928\\
0.186999999999999	0.155492334091086\\
0.188000000000001	0.155394145663488\\
0.189	0.155296050171733\\
0.19	0.155198047498613\\
0.191000000000001	0.155100137527098\\
0.192	0.155002320140346\\
0.193	0.1549045952217\\
0.194000000000001	0.154806962654682\\
0.195	0.154709422323002\\
0.196	0.15461197411055\\
0.196999999999999	0.154514617901402\\
0.198	0.154417353579811\\
0.199	0.154320181030217\\
0.199999999999999	0.154223100137239\\
0.201000000000001	0.154126110785677\\
0.202	0.154029212860515\\
0.202999999999999	0.153932406246911\\
0.204000000000001	0.15383569083021\\
0.205	0.153739066495934\\
0.206	0.153642533129783\\
0.207000000000001	0.15354609061764\\
0.208	0.153449738845564\\
0.209	0.153353477699795\\
0.210000000000001	0.153257307066745\\
0.211	0.153161226833014\\
0.212	0.153065236885368\\
0.212999999999999	0.152969337110761\\
0.214	0.152873527396315\\
0.215	0.152777807629334\\
0.215999999999999	0.152682177697297\\
0.217000000000001	0.152586637487858\\
0.218	0.152491186888845\\
0.218999999999999	0.152395825788266\\
0.220000000000001	0.1523005540743\\
0.221	0.152205371635301\\
0.222	0.152110278359798\\
0.223000000000001	0.152015274136494\\
0.224	0.151920358854262\\
0.225	0.151825532402157\\
0.226000000000001	0.151730794669398\\
0.227	0.151636145545378\\
0.228	0.151541584919668\\
0.228999999999999	0.151447112682005\\
0.23	0.1513527287223\\
0.231	0.151258432930636\\
0.231999999999999	0.151164225197263\\
0.233000000000001	0.151070105412609\\
0.234	0.150976073467264\\
0.234999999999999	0.150882129251995\\
0.236000000000001	0.150788272657735\\
0.237	0.150694503575584\\
0.238	0.15060082189682\\
0.239000000000001	0.150507227512879\\
0.24	0.150413720315374\\
0.241	0.150320300196078\\
0.242000000000001	0.150226967046942\\
0.243	0.150133720760076\\
0.244	0.15004056122776\\
0.244999999999999	0.149947488342439\\
0.246	0.149854501996732\\
0.247	0.149761602083414\\
0.247999999999999	0.149668788495433\\
0.249000000000001	0.1495760611259\\
0.25	0.149483419868091\\
0.250999999999999	0.14939086461545\\
0.252000000000001	0.14929839526158\\
0.253	0.149206011700256\\
0.254	0.149113713825411\\
0.255000000000001	0.149021501531143\\
0.256	0.148929374711717\\
0.257	0.148837333261556\\
0.258000000000001	0.148745377075251\\
0.259	0.148653506047552\\
0.26	0.148561720073372\\
0.260999999999999	0.148470019047787\\
0.262	0.148378402866035\\
0.263	0.148286871423513\\
0.263999999999999	0.148195424615782\\
0.265000000000001	0.148104062338563\\
0.266	0.148012784487735\\
0.266999999999999	0.14792159095934\\
0.268000000000001	0.147830481649581\\
0.269	0.147739456454818\\
0.27	0.14764851527157\\
0.271000000000001	0.147557657996517\\
0.272	0.147466884526496\\
0.273	0.147376194758504\\
0.274000000000001	0.147285588589696\\
0.275	0.147195065917385\\
0.276	0.14710462663904\\
0.276999999999999	0.147014270652289\\
0.278	0.146923997854914\\
0.279	0.14683380814486\\
0.279999999999999	0.146743701420222\\
0.281000000000001	0.146653677579254\\
0.282	0.146563736520363\\
0.282999999999999	0.146473878142119\\
0.284000000000001	0.146384102343239\\
0.285	0.146294409022598\\
0.286	0.146204798079228\\
0.287000000000001	0.146115269412311\\
0.288	0.146025822921189\\
0.289	0.14593645850535\\
0.289999999999999	0.145847176064443\\
0.291	0.145757975498267\\
0.292	0.145668856706772\\
0.292999999999999	0.145579819590067\\
0.294	0.145490864048407\\
0.295	0.145401989982201\\
0.295999999999999	0.145313197292012\\
0.297000000000001	0.145224485878552\\
0.298	0.145135855642685\\
0.298999999999999	0.145047306485431\\
0.300000000000001	0.14495883830795\\
0.301	0.144870451011563\\
0.302	0.144782144497738\\
0.303000000000001	0.144693918668088\\
0.304	0.144605773424383\\
0.305	0.144517708668538\\
0.305999999999999	0.144429724302617\\
0.307	0.144341820228837\\
0.308	0.144253996349558\\
0.308999999999999	0.144166252567295\\
0.31	0.144078588784703\\
0.311	0.143991004904592\\
0.311999999999999	0.143903500829914\\
0.313000000000001	0.143816076463773\\
0.314	0.143728731709418\\
0.315	0.143641466470241\\
0.316000000000001	0.143554280649788\\
0.317	0.143467174151743\\
0.318	0.143380146879943\\
0.319000000000001	0.143293198738368\\
0.32	0.143206329631143\\
0.321	0.143119539462536\\
0.321999999999999	0.143032828136961\\
0.323	0.142946195558983\\
0.324	0.142859641633303\\
0.324999999999999	0.142773166264767\\
0.326000000000001	0.14268676935837\\
0.327	0.142600450819245\\
0.327999999999999	0.142514210552672\\
0.329000000000001	0.142428048464074\\
0.33	0.142341964459014\\
0.331	0.142255958443199\\
0.332000000000001	0.142170030322479\\
0.333	0.142084180002843\\
0.334	0.141998407390426\\
0.335000000000001	0.141912712391504\\
0.336	0.141827094912491\\
0.337	0.141741554859943\\
0.337999999999999	0.141656092140558\\
0.339	0.141570706661174\\
0.34	0.14148539832877\\
0.340999999999999	0.141400167050463\\
0.342000000000001	0.141315012733511\\
0.343	0.141229935285311\\
0.343999999999999	0.141144934613402\\
0.345000000000001	0.141060010625456\\
0.346	0.140975163229287\\
0.347	0.14089039233285\\
0.348000000000001	0.140805697844234\\
0.349	0.140721079671669\\
0.35	0.140636537723521\\
0.351000000000001	0.140552071908292\\
0.352	0.140467682134627\\
0.353	0.140383368311301\\
0.353999999999999	0.140299130347229\\
0.355	0.140214968151463\\
0.356	0.140130881633191\\
0.356999999999999	0.140046870701733\\
0.358000000000001	0.139962935266553\\
0.359	0.139879075237243\\
0.359999999999999	0.139795290523534\\
0.361000000000001	0.139711581035289\\
0.362	0.139627946682511\\
0.363	0.139544387375331\\
0.364000000000001	0.13946090302402\\
0.365	0.139377493538978\\
0.366	0.139294158830744\\
0.367000000000001	0.139210898809985\\
0.368	0.139127713387506\\
0.369	0.139044602474243\\
0.369999999999999	0.138961565981267\\
0.371	0.138878603819776\\
0.372	0.138795715901109\\
0.372999999999999	0.138712902136728\\
0.374000000000001	0.138630162438233\\
0.375	0.138547496717353\\
0.375999999999999	0.138464904885948\\
0.377000000000001	0.138382386856016\\
0.378	0.138299942539673\\
0.379	0.138217571849179\\
0.380000000000001	0.138135274696916\\
0.381	0.138053050995399\\
0.382	0.137970900657274\\
0.383000000000001	0.137888823595315\\
0.384	0.137806819722426\\
0.385	0.137724888951642\\
0.385999999999999	0.137643031196122\\
0.387	0.137561246369163\\
0.388	0.13747953438418\\
0.388999999999999	0.137397895154725\\
0.390000000000001	0.137316328594475\\
0.391	0.137234834617233\\
0.391999999999999	0.137153413136932\\
0.393000000000001	0.137072064067631\\
0.394	0.136990787323521\\
0.395	0.136909582818912\\
0.396000000000001	0.136828450468249\\
0.397	0.136747390186096\\
0.398	0.136666401887149\\
0.399000000000001	0.136585485486229\\
0.4	0.136504640898282\\
0.401	0.13642386803838\\
0.401999999999999	0.136343166821717\\
0.403	0.136262537163621\\
0.404	0.136181978979536\\
0.404999999999999	0.136101492185038\\
0.406000000000001	0.136021076695819\\
0.407	0.135940732427706\\
0.407999999999999	0.135860459296639\\
0.409000000000001	0.135780257218693\\
0.41	0.135700126110059\\
0.411	0.135620065887053\\
0.412000000000001	0.135540076466116\\
0.413	0.135460157763811\\
0.414	0.135380309696824\\
0.415000000000001	0.135300532181963\\
0.416	0.135220825136159\\
0.417	0.135141188476467\\
0.417999999999999	0.135061622120061\\
0.419	0.134982125984237\\
0.42	0.134902699986414\\
0.420999999999999	0.134823344044133\\
0.422000000000001	0.134744058075054\\
0.423	0.13466484199696\\
0.423999999999999	0.13458569572775\\
0.425000000000001	0.134506619185451\\
0.426	0.134427612288206\\
0.427	0.134348674954277\\
0.428000000000001	0.134269807102045\\
0.429	0.134191008650017\\
0.43	0.134112279516813\\
0.430999999999999	0.134033619621176\\
0.432	0.133955028881964\\
0.433	0.133876507218158\\
0.433999999999999	0.133798054548857\\
0.435	0.133719670793274\\
0.436	0.133641355870747\\
0.436999999999999	0.133563109700725\\
0.438000000000001	0.13348493220278\\
0.439	0.133406823296601\\
0.44	0.133328782901991\\
0.441000000000001	0.133250810938872\\
0.442	0.133172907327284\\
0.443	0.133095071987382\\
0.444000000000001	0.13301730483944\\
0.445	0.132939605803845\\
0.446	0.132861974801104\\
0.446999999999999	0.132784411751835\\
0.448	0.132706916576776\\
0.449	0.132629489196777\\
0.449999999999999	0.132552129532808\\
0.451000000000001	0.132474837505951\\
0.452	0.132397613037401\\
0.452999999999999	0.132320456048474\\
0.454000000000001	0.132243366460592\\
0.455	0.132166344195298\\
0.456	0.132089389174245\\
0.457000000000001	0.132012501319206\\
0.458	0.13193568055206\\
0.459	0.131858926794802\\
0.460000000000001	0.131782239969544\\
0.461	0.13170561999851\\
0.462	0.131629066804029\\
0.462999999999999	0.131552580308556\\
0.464	0.131476160434648\\
0.465	0.131399807104977\\
0.465999999999999	0.131323520242331\\
0.467000000000001	0.131247299769605\\
0.468	0.131171145609807\\
0.468999999999999	0.131095057686061\\
0.470000000000001	0.131019035921593\\
0.471	0.130943080239751\\
0.472	0.130867190563986\\
0.473000000000001	0.130791366817864\\
0.474	0.130715608925058\\
0.475	0.130639916809356\\
0.476000000000001	0.130564290394652\\
0.477	0.130488729604952\\
0.478	0.130413234364372\\
0.478999999999999	0.130337804597136\\
0.48	0.130262440227581\\
0.481	0.13018714118015\\
0.481999999999999	0.130111907379394\\
0.483000000000001	0.130036738749975\\
0.484	0.129961635216667\\
0.484999999999999	0.129886596704345\\
0.486000000000001	0.129811623137998\\
0.487	0.129736714442721\\
0.488	0.129661870543719\\
0.489000000000001	0.1295870913663\\
0.49	0.129512376835883\\
0.491	0.129437726877997\\
0.492000000000001	0.129363141418274\\
0.493	0.129288620382452\\
0.494	0.12921416369638\\
0.494999999999999	0.129139771286011\\
0.496	0.129065443077405\\
0.497	0.128991178996728\\
0.497999999999999	0.128916978970254\\
0.499000000000001	0.12884284292436\\
0.5	0.128768770785531\\
0.500999999999999	0.128694762480354\\
0.502000000000001	0.128620817935527\\
0.503	0.12854693707785\\
0.504	0.128473119834226\\
0.505000000000001	0.128399366131665\\
0.506	0.128325675897285\\
0.507	0.1282520490583\\
0.508000000000001	0.128178485542039\\
0.509	0.128104985275924\\
0.51	0.128031548187488\\
0.510999999999999	0.127958174204368\\
0.512	0.1278848632543\\
0.513	0.127811615265127\\
0.513999999999999	0.127738430164795\\
0.515000000000001	0.127665307881351\\
0.516	0.127592248342948\\
0.516999999999999	0.127519251477835\\
0.518000000000001	0.127446317214373\\
0.519	0.12737344548102\\
0.52	0.127300636206332\\
0.521000000000001	0.127227889318977\\
0.522	0.127155204747718\\
0.523	0.127082582421419\\
0.524000000000001	0.127010022269051\\
0.525	0.126937524219679\\
0.526	0.126865088202477\\
0.526999999999999	0.126792714146712\\
0.528	0.126720401981755\\
0.529	0.126648151637083\\
0.529999999999999	0.126575963042264\\
0.531000000000001	0.126503836126973\\
0.532	0.126431770820982\\
0.532999999999999	0.126359767054165\\
0.534000000000001	0.126287824756492\\
0.535	0.126215943858037\\
0.536	0.126144124288972\\
0.537000000000001	0.126072365979567\\
0.538	0.12600066886019\\
0.539	0.125929032861311\\
0.540000000000001	0.125857457913497\\
0.541	0.125785943947415\\
0.542	0.125714490893827\\
0.542999999999999	0.125643098683597\\
0.544	0.125571767247685\\
0.545	0.12550049651715\\
0.545999999999999	0.125429286423147\\
0.547000000000001	0.12535813689693\\
0.548	0.125287047869849\\
0.548999999999999	0.125216019273354\\
0.550000000000001	0.12514505103899\\
0.551	0.125074143098397\\
0.552	0.125003295383316\\
0.553000000000001	0.124932507825582\\
0.554	0.124861780357126\\
0.555	0.124791112909975\\
0.556000000000001	0.124720505416256\\
0.557	0.124649957808186\\
0.558	0.124579470018084\\
0.558999999999999	0.124509041978358\\
0.56	0.124438673621516\\
0.561	0.124368364880159\\
0.561999999999999	0.124298115686985\\
0.563000000000001	0.124227925974786\\
0.564	0.124157795676449\\
0.565	0.124087724724955\\
0.566000000000001	0.124017713053378\\
0.567	0.12394776059489\\
0.568	0.123877867282756\\
0.569000000000001	0.123808033050331\\
0.57	0.12373825783107\\
0.571	0.123668541558517\\
0.572000000000001	0.123598884166311\\
0.573	0.123529285588186\\
0.574	0.123459745757966\\
0.574999999999999	0.12339026460957\\
0.576000000000001	0.12332084207701\\
0.577	0.123251478094391\\
0.577999999999999	0.123182172595907\\
0.579000000000001	0.123112925515851\\
0.58	0.123043736788601\\
0.581	0.122974606348631\\
0.582000000000001	0.122905534130508\\
0.583	0.122836520068889\\
0.584	0.122767564098522\\
0.585000000000001	0.122698666154248\\
0.586	0.122629826170998\\
0.587	0.122561044083794\\
0.587999999999999	0.122492319827751\\
0.589	0.122423653338075\\
0.59	0.122355044550059\\
0.590999999999999	0.122286493399088\\
0.592000000000001	0.122217999820641\\
0.593	0.122149563750282\\
0.593999999999999	0.122081185123671\\
0.595000000000001	0.122012863876552\\
0.596	0.121944599944761\\
0.597	0.121876393264227\\
0.598000000000001	0.121808243770962\\
0.599	0.121740151401072\\
0.6	0.121672116090753\\
0.601000000000001	0.121604137776284\\
0.602	0.121536216394041\\
0.603	0.121468351880482\\
0.603999999999999	0.121400544172159\\
0.605	0.121332793205706\\
0.606	0.121265098917853\\
0.606999999999999	0.121197461245412\\
0.608000000000001	0.121129880125284\\
0.609	0.121062355494463\\
0.609999999999999	0.120994887290024\\
0.611000000000001	0.120927475449133\\
0.612	0.120860119909041\\
0.613	0.12079282060709\\
0.614000000000001	0.120725577480707\\
0.615	0.120658390467407\\
0.616	0.120591259504788\\
0.617000000000001	0.120524184530542\\
0.618	0.12045716548244\\
0.619	0.120390202298342\\
0.619999999999999	0.120323294916199\\
0.621	0.120256443274039\\
0.622	0.120189647309985\\
0.622999999999999	0.120122906962241\\
0.624000000000001	0.120056222169096\\
0.625	0.119989592868926\\
0.625999999999999	0.119923019000193\\
0.627000000000001	0.119856500501445\\
0.628	0.119790037311313\\
0.629	0.119723629368513\\
0.630000000000001	0.119657276611848\\
0.631	0.119590978980204\\
0.632	0.119524736412551\\
0.633000000000001	0.119458548847945\\
0.634	0.119392416225525\\
0.635	0.119326338484516\\
0.635999999999999	0.119260315564224\\
0.637	0.119194347404042\\
0.638	0.119128433943445\\
0.638999999999999	0.119062575121992\\
0.640000000000001	0.118996770879324\\
0.641	0.118931021155168\\
0.641999999999999	0.118865325889333\\
0.643000000000001	0.11879968502171\\
0.644	0.118734098492274\\
0.645	0.118668566241082\\
0.646000000000001	0.118603088208275\\
0.647	0.118537664334074\\
0.648	0.118472294558785\\
0.649000000000001	0.118406978822795\\
0.65	0.118341717066574\\
0.651	0.118276509230672\\
0.651999999999999	0.118211355255722\\
0.653	0.118146255082438\\
0.654	0.118081208651617\\
0.654999999999999	0.118016215904136\\
0.656000000000001	0.117951276780955\\
0.657	0.117886391223113\\
0.657999999999999	0.117821559171729\\
0.659000000000001	0.117756780568008\\
0.66	0.117692055353229\\
0.661	0.11762738346876\\
0.662000000000001	0.117562764856039\\
0.663	0.117498199456595\\
0.664	0.117433687212026\\
0.665000000000001	0.117369228064021\\
0.666	0.117304821954344\\
0.667	0.117240468824836\\
0.667999999999999	0.117176168617421\\
0.669	0.117111921274104\\
0.67	0.117047726736965\\
0.670999999999999	0.116983584948169\\
0.672000000000001	0.116919495849954\\
0.673	0.116855459384642\\
0.673999999999999	0.11679147549463\\
0.675000000000001	0.116727544122394\\
0.676	0.116663665210496\\
0.677	0.116599838701564\\
0.678000000000001	0.116536064538316\\
0.679	0.11647234266354\\
0.68	0.116408673020109\\
0.681000000000001	0.116345055550966\\
0.682	0.116281490199139\\
0.683	0.116217976907732\\
0.683999999999999	0.116154515619922\\
0.685	0.11609110627897\\
0.686	0.116027748828211\\
0.686999999999999	0.115964443211057\\
0.688000000000001	0.115901189370998\\
0.689	0.1158379872516\\
0.69	0.115774836796509\\
0.691000000000001	0.115711737949443\\
0.692	0.115648690654199\\
0.693	0.115585694854651\\
0.694000000000001	0.115522750494749\\
0.695	0.115459857518518\\
0.696	0.115397015870061\\
0.697000000000001	0.115334225493555\\
0.698	0.115271486333254\\
0.699	0.115208798333491\\
0.699999999999999	0.115146161438664\\
0.701000000000001	0.11508357559326\\
0.702	0.115021040741834\\
0.702999999999999	0.114958556829015\\
0.704000000000001	0.114896123799511\\
0.705	0.114833741598101\\
0.706	0.114771410169645\\
0.707000000000001	0.114709129459072\\
0.708	0.114646899411387\\
0.709	0.114584719971671\\
0.710000000000001	0.114522591085079\\
0.711	0.114460512696837\\
0.712	0.114398484752252\\
0.712999999999999	0.114336507196697\\
0.714	0.114274579975627\\
0.715	0.114212703034562\\
0.715999999999999	0.114150876319103\\
0.717000000000001	0.114089099774921\\
0.718	0.114027373347762\\
0.718999999999999	0.113965696983444\\
0.720000000000001	0.113904070627859\\
0.721	0.11384249422697\\
0.722	0.113780967726818\\
0.723000000000001	0.11371949107351\\
0.724	0.113658064213231\\
0.725	0.113596687092238\\
0.726000000000001	0.113535359656858\\
0.727	0.113474081853489\\
0.728	0.11341285362861\\
0.728999999999999	0.113351674928762\\
0.73	0.113290545700561\\
0.731	0.113229465890699\\
0.731999999999999	0.113168435445935\\
0.733000000000001	0.113107454313102\\
0.734	0.113046522439102\\
0.734999999999999	0.112985639770914\\
0.736000000000001	0.112924806255583\\
0.737	0.112864021840226\\
0.738	0.112803286472031\\
0.739000000000001	0.112742600098262\\
0.74	0.112681962666246\\
0.741	0.112621374123385\\
0.742000000000001	0.112560834417152\\
0.743	0.112500343495091\\
0.744	0.112439901304812\\
0.744999999999999	0.112379507794\\
0.746	0.112319162910408\\
0.747	0.112258866601861\\
0.747999999999999	0.112198618816251\\
0.749000000000001	0.112138419501541\\
0.75	0.112078268605766\\
0.750999999999999	0.112018166077027\\
0.752000000000001	0.111958111863498\\
0.753	0.111898105913417\\
0.754	0.111838148175098\\
0.755000000000001	0.111778238596921\\
0.756	0.111718377127334\\
0.757	0.111658563714855\\
0.758000000000001	0.111598798308069\\
0.759	0.111539080855636\\
0.76	0.111479411306277\\
0.760999999999999	0.111419789608785\\
0.762	0.111360215712022\\
0.763	0.111300689564917\\
0.763999999999999	0.111241211116466\\
0.765000000000001	0.111181780315738\\
0.766	0.111122397111863\\
0.766999999999999	0.111063061454043\\
0.768000000000001	0.11100377329155\\
0.769	0.110944532573717\\
0.77	0.11088533924995\\
0.771000000000001	0.110826193269721\\
0.772	0.110767094582569\\
0.773	0.1107080431381\\
0.774000000000001	0.110649038885986\\
0.775	0.110590081775969\\
0.776	0.110531171757854\\
0.776999999999999	0.110472308781517\\
0.778	0.1104134927969\\
0.779	0.110354723754005\\
0.779999999999999	0.11029600160291\\
0.781000000000001	0.110237326293753\\
0.782	0.110178697776741\\
0.782999999999999	0.110120116002145\\
0.784000000000001	0.110061580920304\\
0.785	0.110003092481623\\
0.786	0.109944650636571\\
0.787000000000001	0.109886255335685\\
0.788	0.109827906529565\\
0.789	0.109769604168878\\
0.790000000000001	0.109711348204359\\
0.791	0.109653138586802\\
0.792	0.10959497526707\\
0.792999999999999	0.109536858196094\\
0.794	0.109478787324862\\
0.795	0.109420762604437\\
0.795999999999999	0.109362783985938\\
0.797000000000001	0.109304851420553\\
0.798	0.109246964859533\\
0.798999999999999	0.109189124254197\\
0.800000000000001	0.109131329555924\\
0.801	0.109073580716156\\
0.802	0.109015877686407\\
0.803000000000001	0.108958220418247\\
0.804	0.108900608863312\\
0.805	0.108843042973307\\
0.806000000000001	0.108785522699993\\
0.807	0.1087280479952\\
0.808	0.108670618810818\\
0.808999999999999	0.108613235098804\\
0.81	0.108555896811179\\
0.811	0.108498603900021\\
0.811999999999999	0.108441356317476\\
0.813000000000001	0.108384154015752\\
0.814	0.108326996947122\\
0.815	0.108269885063917\\
0.816000000000001	0.108212818318536\\
0.817	0.108155796663439\\
0.818	0.108098820051147\\
0.819000000000001	0.108041888434244\\
0.82	0.107985001765377\\
0.821	0.107928159997252\\
0.822000000000001	0.107871363082646\\
0.823	0.107814610974389\\
0.824	0.107757903625377\\
0.824999999999999	0.107701240988566\\
0.826000000000001	0.107644623016975\\
0.827	0.107588049663686\\
0.827999999999999	0.107531520881841\\
0.829000000000001	0.107475036624642\\
0.83	0.107418596845354\\
0.831	0.107362201497306\\
0.832000000000001	0.107305850533884\\
0.833	0.107249543908535\\
0.834	0.107193281574771\\
0.835000000000001	0.10713706348616\\
0.836	0.107080889596336\\
0.837	0.107024759858989\\
0.837999999999999	0.106968674227872\\
0.839	0.106912632656799\\
0.84	0.106856635099643\\
0.840999999999999	0.106800681510338\\
0.842000000000001	0.106744771842878\\
0.843	0.106688906051318\\
0.843999999999999	0.10663308408977\\
0.845000000000001	0.106577305912412\\
0.846	0.106521571473476\\
0.847	0.106465880727256\\
0.848000000000001	0.106410233628106\\
0.849	0.10635463013044\\
0.85	0.106299070188728\\
0.851000000000001	0.106243553757505\\
0.852	0.106188080791361\\
0.853	0.106132651244947\\
0.853999999999999	0.106077265072971\\
0.855	0.106021922230205\\
0.856	0.105966622671474\\
0.856999999999999	0.105911366351666\\
0.858000000000001	0.105856153225725\\
0.859	0.105800983248656\\
0.859999999999999	0.10574585637552\\
0.861000000000001	0.105690772561442\\
0.862	0.105635731761595\\
0.863	0.105580733931221\\
0.864000000000001	0.105525779025616\\
0.865	0.105470867000131\\
0.866	0.10541599781018\\
0.867000000000001	0.105361171411232\\
0.868	0.105306387758816\\
0.869	0.105251646808517\\
0.869999999999999	0.105196948515976\\
0.871	0.105142292836897\\
0.872	0.105087679727037\\
0.872999999999999	0.105033109142211\\
0.874000000000001	0.10497858103829\\
0.875	0.104924095371208\\
0.875999999999999	0.10486965209695\\
0.877000000000001	0.10481525117156\\
0.878	0.104760892551139\\
0.879	0.104706576191846\\
0.880000000000001	0.104652302049898\\
0.881	0.104598070081561\\
0.882	0.104543880243167\\
0.883000000000001	0.104489732491098\\
0.884	0.104435626781799\\
0.885	0.104381563071762\\
0.885999999999999	0.104327541317545\\
0.887	0.104273561475756\\
0.888	0.104219623503059\\
0.888999999999999	0.104165727356179\\
0.890000000000001	0.104111872991892\\
0.891	0.104058060367031\\
0.891999999999999	0.104004289438487\\
0.893000000000001	0.103950560163202\\
0.894	0.103896872498177\\
0.895	0.103843226400471\\
0.896000000000001	0.103789621827191\\
0.897	0.103736058735507\\
0.898	0.103682537082637\\
0.899000000000001	0.103629056825859\\
0.9	0.103575617922507\\
0.901	0.103522220329966\\
0.901999999999999	0.103468864005679\\
0.903	0.10341554890714\\
0.904	0.1033622749919\\
0.904999999999999	0.103309042217569\\
0.906000000000001	0.103255850541803\\
0.907	0.103202699922317\\
0.907999999999999	0.103149590316882\\
0.909000000000001	0.103096521683321\\
0.91	0.103043493979511\\
0.911	0.102990507163382\\
0.912000000000001	0.102937561192922\\
0.913	0.10288465602617\\
0.914	0.102831791621218\\
0.915000000000001	0.102778967936215\\
0.916	0.102726184929361\\
0.917	0.102673442558912\\
0.917999999999999	0.102620740783173\\
0.919	0.102568079560509\\
0.92	0.102515458849332\\
0.920999999999999	0.102462878608112\\
0.922000000000001	0.102410338795368\\
0.923	0.102357839369676\\
0.923999999999999	0.102305380289664\\
0.925000000000001	0.102252961514013\\
0.926	0.102200583001453\\
0.927	0.102148244710774\\
0.928000000000001	0.102095946600812\\
0.929	0.102043688630459\\
0.93	0.10199147075866\\
0.931000000000001	0.101939292944412\\
0.932	0.101887155146761\\
0.933	0.101835057324811\\
0.933999999999999	0.101782999437713\\
0.935	0.101730981444675\\
0.936	0.101679003304952\\
0.936999999999999	0.101627064977855\\
0.938000000000001	0.101575166422744\\
0.939	0.101523307599036\\
0.94	0.101471488466192\\
0.941000000000001	0.10141970898373\\
0.942	0.101367969111219\\
0.943	0.101316268808279\\
0.944000000000001	0.10126460803458\\
0.945	0.101212986749847\\
0.946	0.101161404913849\\
0.947000000000001	0.101109862486416\\
0.948	0.101058359427423\\
0.949	0.101006895696795\\
0.949999999999999	0.100955471254512\\
0.951000000000001	0.100904086060604\\
0.952	0.100852740075149\\
0.952999999999999	0.10080143325828\\
0.954000000000001	0.100750165570174\\
0.955	0.100698936971067\\
0.956	0.100647747421242\\
0.957000000000001	0.100596596881026\\
0.958	0.100545485310809\\
0.959	0.100494412671019\\
0.960000000000001	0.100443378922142\\
0.961	0.100392384024714\\
0.962	0.100341427939313\\
0.962999999999999	0.100290510626577\\
0.964	0.10023963204719\\
0.965	0.100188792161882\\
0.965999999999999	0.10013799093144\\
0.967000000000001	0.100087228316694\\
0.968	0.100036504278528\\
0.968999999999999	0.0999858187778706\\
0.970000000000001	0.0999351717757087\\
0.971	0.0998845632330685\\
0.972	0.0998339931110319\\
0.973000000000001	0.0997834613707269\\
0.974	0.0997329679733348\\
0.975	0.0996825128800793\\
0.976000000000001	0.0996320960522379\\
0.977	0.0995817174511373\\
0.978	0.099531377038149\\
0.978999999999999	0.0994810747746993\\
0.98	0.0994308106222572\\
0.981	0.0993805845423434\\
0.981999999999999	0.0993303964965264\\
0.983000000000001	0.0992802464464244\\
0.984	0.0992301343537036\\
0.984999999999999	0.0991800601800747\\
0.986000000000001	0.0991300238873034\\
0.987	0.099080025437198\\
0.988	0.0990300647916182\\
0.989000000000001	0.0989801419124703\\
0.99	0.0989302567617063\\
0.991	0.0988804093013318\\
0.992000000000001	0.0988305994933967\\
0.993	0.098780827299997\\
0.994	0.0987310926832787\\
0.994999999999999	0.0986813956054355\\
0.996	0.0986317360287092\\
0.997	0.098582113915386\\
0.997999999999999	0.0985325292278016\\
0.999000000000001	0.0984829819283402\\
1	0.0984334719794298\\
1.001	0.0983839993435502\\
1.002	0.098334563983224\\
1.003	0.0982851658610233\\
1.004	0.0982358049395664\\
1.005	0.0981864811815178\\
1.006	0.0981371945495901\\
1.007	0.0980879450065419\\
1.008	0.0980387325151799\\
1.009	0.0979895570383533\\
1.01	0.097940418538963\\
1.011	0.097891316979954\\
1.012	0.0978422523243161\\
1.013	0.0977932245350903\\
1.014	0.0977442335753569\\
1.015	0.0976952794082475\\
1.016	0.0976463619969383\\
1.017	0.0975974813046534\\
1.018	0.0975486372946595\\
1.019	0.0974998299302712\\
1.02	0.0974510591748476\\
1.021	0.0974023249917959\\
1.022	0.0973536273445692\\
1.023	0.0973049661966598\\
1.024	0.0972563415116152\\
1.025	0.0972077532530218\\
1.026	0.0971592013845139\\
1.027	0.0971106858697706\\
1.028	0.0970622066725149\\
1.029	0.097013763756518\\
1.03	0.096965357085594\\
1.031	0.0969169866236026\\
1.032	0.0968686523344502\\
1.033	0.0968203541820838\\
1.034	0.0967720921305002\\
1.035	0.0967238661437371\\
1.036	0.0966756761858818\\
1.037	0.0966275222210609\\
1.038	0.0965794042134487\\
1.039	0.0965313221272641\\
1.04	0.0964832759267686\\
1.041	0.0964352655762681\\
1.042	0.0963872910401182\\
1.043	0.0963393522827101\\
1.044	0.0962914492684863\\
1.045	0.0962435819619305\\
1.046	0.0961957503275706\\
1.047	0.0961479543299788\\
1.048	0.096100193933772\\
1.049	0.0960524691036095\\
1.05	0.0960047798041952\\
1.051	0.0959571260002772\\
1.052	0.0959095076566463\\
1.053	0.0958619247381396\\
1.054	0.0958143772096314\\
1.055	0.0957668650360493\\
1.056	0.0957193881823528\\
1.057	0.0956719466135567\\
1.058	0.0956245402947093\\
1.059	0.0955771691909071\\
1.06	0.0955298332672889\\
1.061	0.0954825324890383\\
1.062	0.0954352668213758\\
1.063	0.0953880362295738\\
1.064	0.09534084067894\\
1.065	0.0952936801348283\\
1.066	0.0952465545626371\\
1.067	0.0951994639278038\\
1.068	0.0951524081958119\\
1.069	0.0951053873321825\\
1.07	0.0950584013024862\\
1.071	0.0950114500723309\\
1.072	0.094964533607369\\
1.073	0.0949176518732955\\
1.074	0.0948708048358444\\
1.075	0.0948239924607961\\
1.076	0.0947772147139716\\
1.077	0.0947304715612329\\
1.078	0.0946837629684865\\
1.079	0.0946370889016794\\
1.08	0.0945904493267999\\
1.081	0.0945438442098805\\
1.082	0.0944972735169909\\
1.083	0.0944507372142489\\
1.084	0.0944042352678078\\
1.085	0.0943577676438672\\
1.086	0.0943113343086655\\
1.087	0.0942649352284821\\
1.088	0.0942185703696428\\
1.089	0.0941722396985067\\
1.09	0.0941259431814832\\
1.091	0.0940796807850148\\
1.092	0.0940334524755908\\
1.093	0.0939872582197392\\
1.094	0.0939410979840289\\
1.095	0.0938949717350717\\
1.096	0.093848879439518\\
1.097	0.0938028210640596\\
1.098	0.0937567965754305\\
1.099	0.0937108059404039\\
1.1	0.0936648491257959\\
1.101	0.0936189260984612\\
1.102	0.0935730368252941\\
1.103	0.0935271812732346\\
1.104	0.0934813594092549\\
1.105	0.0934355712003754\\
1.106	0.0933898166136515\\
1.107	0.0933440956161835\\
1.108	0.0932984081751087\\
1.109	0.0932527542576054\\
1.11	0.0932071338308909\\
1.111	0.0931615468622251\\
1.112	0.0931159933189054\\
1.113	0.0930704731682699\\
1.114	0.0930249863776975\\
1.115	0.0929795329146081\\
1.116	0.0929341127464554\\
1.117	0.0928887258407407\\
1.118	0.0928433721649995\\
1.119	0.0927980516868097\\
1.12	0.0927527643737864\\
1.121	0.0927075101935841\\
1.122	0.0926622891139015\\
1.123	0.092617101102471\\
1.124	0.092571946127066\\
1.125	0.0925268241554988\\
1.126	0.0924817351556246\\
1.127	0.0924366790953339\\
1.128	0.0923916559425564\\
1.129	0.0923466656652607\\
1.13	0.0923017082314566\\
1.131	0.0922567836091908\\
1.132	0.0922118917665493\\
1.133	0.0921670326716573\\
1.134	0.0921222062926788\\
1.135	0.0920774125978152\\
1.136	0.0920326515553089\\
1.137	0.0919879231334377\\
1.138	0.0919432273005203\\
1.139	0.0918985640249144\\
1.14	0.0918539332750132\\
1.141	0.091809335019251\\
1.142	0.0917647692260974\\
1.143	0.0917202358640647\\
1.144	0.091675734901699\\
1.145	0.0916312663075853\\
1.146	0.0915868300503497\\
1.147	0.0915424260986555\\
1.148	0.0914980544211978\\
1.149	0.0914537149867183\\
1.15	0.091409407763992\\
1.151	0.0913651327218314\\
1.152	0.09132088982909\\
1.153	0.0912766790546531\\
1.154	0.0912325003674503\\
1.155	0.0911883537364435\\
1.156	0.0911442391306352\\
1.157	0.0911001565190652\\
1.158	0.0910561058708073\\
1.159	0.0910120871549793\\
1.16	0.0909681003407279\\
1.161	0.0909241453972456\\
1.162	0.0908802222937535\\
1.163	0.090836330999517\\
1.164	0.0907924714838355\\
1.165	0.0907486437160454\\
1.166	0.0907048476655206\\
1.167	0.0906610833016703\\
1.168	0.0906173505939432\\
1.169	0.090573649511823\\
1.17	0.0905299800248329\\
1.171	0.0904863421025262\\
1.172	0.0904427357145003\\
1.173	0.0903991608303869\\
1.174	0.090355617419851\\
1.175	0.0903121054525968\\
1.176	0.0902686248983677\\
1.177	0.0902251757269372\\
1.178	0.0901817579081197\\
1.179	0.0901383714117632\\
1.18	0.0900950162077567\\
1.181	0.0900516922660195\\
1.182	0.0900083995565097\\
1.183	0.0899651380492212\\
1.184	0.0899219077141833\\
1.185	0.0898787085214643\\
1.186	0.0898355404411646\\
1.187	0.0897924034434237\\
1.188	0.0897492974984129\\
1.189	0.089706222576341\\
1.19	0.0896631786474558\\
1.191	0.0896201656820352\\
1.192	0.0895771836503982\\
1.193	0.0895342325228956\\
1.194	0.0894913122699137\\
1.195	0.0894484228618762\\
1.196	0.0894055642692404\\
1.197	0.0893627364625029\\
1.198	0.0893199394121886\\
1.199	0.0892771730888651\\
1.2	0.08923443746313\\
1.201	0.0891917325056166\\
1.202	0.0891490581869956\\
1.203	0.089106414477973\\
1.204	0.0890638013492868\\
1.205	0.0890212187717125\\
1.206	0.0889786667160593\\
1.207	0.0889361451531716\\
1.208	0.0888936540539262\\
1.209	0.0888511933892406\\
1.21	0.0888087631300625\\
1.211	0.0887663632473732\\
1.212	0.0887239937121915\\
1.213	0.08868165449557\\
1.214	0.0886393455685965\\
1.215	0.0885970669023912\\
1.216	0.0885548184681095\\
1.217	0.0885126002369425\\
1.218	0.0884704121801132\\
1.219	0.0884282542688819\\
1.22	0.0883861264745409\\
1.221	0.0883440287684163\\
1.222	0.0883019611218696\\
1.223	0.0882599235062962\\
1.224	0.0882179158931251\\
1.225	0.088175938253821\\
1.226	0.0881339905598786\\
1.227	0.08809207278283\\
1.228	0.0880501848942394\\
1.229	0.0880083268657064\\
1.23	0.0879664986688606\\
1.231	0.0879247002753711\\
1.232	0.0878829316569352\\
1.233	0.0878411927852873\\
1.234	0.0877994836321943\\
1.235	0.0877578041694562\\
1.236	0.0877161543689038\\
1.237	0.0876745342024066\\
1.238	0.0876329436418661\\
1.239	0.0875913826592125\\
1.24	0.0875498512264148\\
1.241	0.087508349315474\\
1.242	0.0874668768984197\\
1.243	0.0874254339473204\\
1.244	0.0873840204342766\\
1.245	0.0873426363314191\\
1.246	0.0873012816109124\\
1.247	0.0872599562449565\\
1.248	0.0872186602057816\\
1.249	0.0871773934656499\\
1.25	0.0871361559968626\\
1.251	0.0870949477717442\\
1.252	0.0870537687626598\\
1.253	0.0870126189420031\\
1.254	0.0869714982822014\\
1.255	0.0869304067557142\\
1.256	0.0868893443350363\\
1.257	0.0868483109926892\\
1.258	0.08680730670123\\
1.259	0.0867663314332514\\
1.26	0.0867253851613743\\
1.261	0.0866844678582499\\
1.262	0.0866435794965685\\
1.263	0.0866027200490471\\
1.264	0.0865618894884346\\
1.265	0.0865210877875171\\
1.266	0.0864803149191076\\
1.267	0.0864395708560508\\
1.268	0.0863988555712307\\
1.269	0.0863581690375526\\
1.27	0.0863175112279624\\
1.271	0.0862768821154347\\
1.272	0.0862362816729725\\
1.273	0.0861957098736159\\
1.274	0.0861551666904354\\
1.275	0.0861146520965299\\
1.276	0.0860741660650319\\
1.277	0.0860337085691079\\
1.278	0.0859932795819525\\
1.279	0.0859528790767943\\
1.28	0.0859125070268902\\
1.281	0.0858721634055293\\
1.282	0.0858318481860358\\
1.283	0.085791561341761\\
1.284	0.0857513028460879\\
1.285	0.0857110726724333\\
1.286	0.0856708707942442\\
1.287	0.0856306971849943\\
1.288	0.0855905518181945\\
1.289	0.0855504346673843\\
1.29	0.0855103457061333\\
1.291	0.0854702849080446\\
1.292	0.0854302522467467\\
1.293	0.0853902476959068\\
1.294	0.0853502712292169\\
1.295	0.0853103228204013\\
1.296	0.085270402443216\\
1.297	0.0852305100714457\\
1.298	0.0851906456789084\\
1.299	0.0851508092394528\\
1.3	0.085111000726954\\
1.301	0.0850712201153208\\
1.302	0.0850314673784922\\
1.303	0.0849917424904376\\
1.304	0.0849520454251582\\
1.305	0.0849123761566801\\
1.306	0.0848727346590668\\
1.307	0.0848331209064064\\
1.308	0.084793534872821\\
1.309	0.0847539765324612\\
1.31	0.0847144458595075\\
1.311	0.0846749428281708\\
1.312	0.0846354674126921\\
1.313	0.084596019587341\\
1.314	0.0845565993264223\\
1.315	0.0845172066042625\\
1.316	0.0844778413952252\\
1.317	0.0844385036737005\\
1.318	0.0843991934141073\\
1.319	0.0843599105908979\\
1.32	0.0843206551785496\\
1.321	0.0842814271515735\\
1.322	0.0842422264845091\\
1.323	0.0842030531519224\\
1.324	0.0841639071284135\\
1.325	0.0841247883886105\\
1.326	0.0840856969071702\\
1.327	0.0840466326587777\\
1.328	0.0840075956181501\\
1.329	0.083968585760033\\
1.33	0.0839296030592003\\
1.331	0.0838906474904562\\
1.332	0.0838517190286332\\
1.333	0.0838128176485924\\
1.334	0.0837739433252267\\
1.335	0.0837350960334575\\
1.336	0.0836962757482311\\
1.337	0.0836574824445275\\
1.338	0.0836187160973552\\
1.339	0.0835799766817491\\
1.34	0.0835412641727746\\
1.341	0.0835025785455255\\
1.342	0.0834639197751255\\
1.343	0.0834252878367252\\
1.344	0.0833866827055054\\
1.345	0.0833481043566753\\
1.346	0.0833095527654724\\
1.347	0.0832710279071627\\
1.348	0.0832325297570407\\
1.349	0.0831940582904309\\
1.35	0.0831556134826847\\
1.351	0.0831171953091836\\
1.352	0.0830788037453338\\
1.353	0.0830404387665737\\
1.354	0.0830021003483683\\
1.355	0.0829637884662109\\
1.356	0.0829255030956251\\
1.357	0.0828872442121611\\
1.358	0.082849011791394\\
1.359	0.0828108058089345\\
1.36	0.0827726262404145\\
1.361	0.0827344730614978\\
1.362	0.0826963462478734\\
1.363	0.0826582457752618\\
1.364	0.0826201716194088\\
1.365	0.0825821237560884\\
1.366	0.0825441021611049\\
1.367	0.0825061068102855\\
1.368	0.0824681376794913\\
1.369	0.0824301947446049\\
1.37	0.0823922779815423\\
1.371	0.0823543873662427\\
1.372	0.0823165228746756\\
1.373	0.0822786844828371\\
1.374	0.0822408721667518\\
1.375	0.0822030859024689\\
1.376	0.0821653256660699\\
1.377	0.082127591433661\\
1.378	0.082089883181375\\
1.379	0.0820522008853715\\
1.38	0.0820145445218419\\
1.381	0.081976914066999\\
1.382	0.0819393094970877\\
1.383	0.0819017307883794\\
1.384	0.0818641779171685\\
1.385	0.0818266508597798\\
1.386	0.0817891495925664\\
1.387	0.0817516740919064\\
1.388	0.0817142243342062\\
1.389	0.0816768002958987\\
1.39	0.0816394019534421\\
1.391	0.0816020292833226\\
1.392	0.0815646822620568\\
1.393	0.0815273608661826\\
1.394	0.0814900650722663\\
1.395	0.0814527948569044\\
1.396	0.0814155501967146\\
1.397	0.0813783310683469\\
1.398	0.081341137448474\\
1.399	0.0813039693137974\\
1.4	0.0812668266410448\\
1.401	0.0812297094069674\\
1.402	0.0811926175883482\\
1.403	0.0811555511619915\\
1.404	0.0811185101047318\\
1.405	0.0810814943934304\\
1.406	0.0810445040049714\\
1.407	0.0810075389162659\\
1.408	0.0809705991042566\\
1.409	0.0809336845459043\\
1.41	0.0808967952182034\\
1.411	0.0808599310981677\\
1.412	0.0808230921628432\\
1.413	0.0807862783893007\\
1.414	0.0807494897546324\\
1.415	0.0807127262359639\\
1.416	0.0806759878104391\\
1.417	0.0806392744552351\\
1.418	0.080602586147549\\
1.419	0.0805659228646078\\
1.42	0.0805292845836636\\
1.421	0.0804926712819913\\
1.422	0.0804560829368963\\
1.423	0.0804195195257087\\
1.424	0.0803829810257781\\
1.425	0.0803464674144898\\
1.426	0.0803099786692485\\
1.427	0.0802735147674838\\
1.428	0.0802370756866555\\
1.429	0.0802006614042448\\
1.43	0.0801642718977611\\
1.431	0.0801279071447372\\
1.432	0.0800915671227322\\
1.433	0.0800552518093323\\
1.434	0.0800189611821445\\
1.435	0.0799826952188081\\
1.436	0.0799464538969819\\
1.437	0.0799102371943512\\
1.438	0.0798740450886282\\
1.439	0.0798378775575479\\
1.44	0.079801734578874\\
1.441	0.079765616130393\\
1.442	0.0797295221899166\\
1.443	0.0796934527352793\\
1.444	0.0796574077443477\\
1.445	0.0796213871950044\\
1.446	0.079585391065164\\
1.447	0.0795494193327624\\
1.448	0.079513471975762\\
1.449	0.0794775489721484\\
1.45	0.0794416502999358\\
1.451	0.0794057759371576\\
1.452	0.0793699258618759\\
1.453	0.0793341000521774\\
1.454	0.0792982984861723\\
1.455	0.0792625211419953\\
1.456	0.079226767997806\\
1.457	0.0791910390317909\\
1.458	0.0791553342221558\\
1.459	0.0791196535471386\\
1.46	0.079083996984993\\
1.461	0.0790483645140032\\
1.462	0.079012756112478\\
1.463	0.0789771717587477\\
1.464	0.0789416114311674\\
1.465	0.078906075108117\\
1.466	0.0788705627680031\\
1.467	0.0788350743892519\\
1.468	0.0787996099503179\\
1.469	0.078764169429677\\
1.47	0.0787287528058318\\
1.471	0.0786933600573079\\
1.472	0.0786579911626557\\
1.473	0.0786226461004453\\
1.474	0.0785873248492788\\
1.475	0.078552027387774\\
1.476	0.078516753694581\\
1.477	0.0784815037483657\\
1.478	0.0784462775278225\\
1.479	0.0784110750116707\\
1.48	0.0783758961786507\\
1.481	0.0783407410075263\\
1.482	0.0783056094770878\\
1.483	0.0782705015661485\\
1.484	0.0782354172535431\\
1.485	0.0782003565181348\\
1.486	0.0781653193388028\\
1.487	0.0781303056944598\\
1.488	0.0780953155640312\\
1.489	0.0780603489264777\\
1.49	0.0780254057607728\\
1.491	0.077990486045918\\
1.492	0.0779555897609416\\
1.493	0.0779207168848917\\
1.494	0.0778858673968372\\
1.495	0.0778510412758777\\
1.496	0.0778162385011267\\
1.497	0.0777814590517316\\
1.498	0.0777467029068539\\
1.499	0.0777119700456836\\
1.5	0.0776772604474338\\
1.501	0.0776425740913371\\
1.502	0.077607910956651\\
1.503	0.0775732710226595\\
1.504	0.0775386542686665\\
1.505	0.0775040606739967\\
1.506	0.0774694902180038\\
1.507	0.0774349428800605\\
1.508	0.0774004186395612\\
1.509	0.0773659174759285\\
1.51	0.0773314393686011\\
1.511	0.0772969842970479\\
1.512	0.0772625522407537\\
1.513	0.0772281431792301\\
1.514	0.0771937570920116\\
1.515	0.0771593939586559\\
1.516	0.0771250537587385\\
1.517	0.0770907364718632\\
1.518	0.0770564420776552\\
1.519	0.077022170555761\\
1.52	0.076987921885852\\
1.521	0.0769536960476156\\
1.522	0.0769194930207728\\
1.523	0.0768853127850555\\
1.524	0.0768511553202273\\
1.525	0.0768170206060699\\
1.526	0.0767829086223877\\
1.527	0.0767488193490067\\
1.528	0.0767147527657794\\
1.529	0.0766807088525745\\
1.53	0.0766466875892871\\
1.531	0.0766126889558336\\
1.532	0.0765787129321556\\
1.533	0.0765447594982085\\
1.534	0.0765108286339817\\
1.535	0.0764769203194753\\
1.536	0.0764430345347193\\
1.537	0.0764091712597619\\
1.538	0.0763753304746757\\
1.539	0.076341512159555\\
1.54	0.0763077162945152\\
1.541	0.076273942859693\\
1.542	0.0762401918352467\\
1.543	0.0762064632013608\\
1.544	0.076172756938238\\
1.545	0.076139073026102\\
1.546	0.0761054114452016\\
1.547	0.0760717721758066\\
1.548	0.076038155198205\\
1.549	0.0760045604927111\\
1.55	0.0759709880396571\\
1.551	0.0759374378194018\\
1.552	0.0759039098123218\\
1.553	0.0758704039988167\\
1.554	0.0758369203593059\\
1.555	0.0758034588742316\\
1.556	0.0757700195240592\\
1.557	0.0757366022892754\\
1.558	0.0757032071503847\\
1.559	0.0756698340879165\\
1.56	0.0756364830824197\\
1.561	0.0756031541144679\\
1.562	0.0755698471646511\\
1.563	0.0755365622135873\\
1.564	0.0755032992419071\\
1.565	0.0754700582302696\\
1.566	0.0754368391593534\\
1.567	0.0754036420098565\\
1.568	0.0753704667625001\\
1.569	0.0753373133980269\\
1.57	0.0753041818971951\\
1.571	0.0752710722407937\\
1.572	0.0752379844096254\\
1.573	0.0752049183845163\\
1.574	0.0751718741463137\\
1.575	0.0751388516758862\\
1.576	0.075105850954122\\
1.577	0.0750728719619325\\
1.578	0.0750399146802483\\
1.579	0.0750069790900199\\
1.58	0.0749740651722206\\
1.581	0.0749411729078453\\
1.582	0.07490830227791\\
1.583	0.074875453263445\\
1.584	0.0748426258455108\\
1.585	0.0748098200051821\\
1.586	0.0747770357235584\\
1.587	0.0747442729817553\\
1.588	0.0747115317609133\\
1.589	0.0746788120421922\\
1.59	0.0746461138067698\\
1.591	0.0746134370358504\\
1.592	0.0745807817106527\\
1.593	0.0745481478124184\\
1.594	0.0745155353224121\\
1.595	0.0744829442219146\\
1.596	0.0744503744922298\\
1.597	0.0744178261146811\\
1.598	0.0743852990706131\\
1.599	0.0743527933413883\\
1.6	0.0743203089083941\\
1.601	0.0742878457530338\\
1.602	0.0742554038567338\\
1.603	0.07422298320094\\
1.604	0.0741905837671162\\
1.605	0.0741582055367509\\
1.606	0.074125848491347\\
1.607	0.0740935126124356\\
1.608	0.0740611978815586\\
1.609	0.0740289042802864\\
1.61	0.0739966317902034\\
1.611	0.0739643803929173\\
1.612	0.0739321500700534\\
1.613	0.0738999408032601\\
1.614	0.0738677525742037\\
1.615	0.0738355853645718\\
1.616	0.0738034391560696\\
1.617	0.0737713139304237\\
1.618	0.0737392096693803\\
1.619	0.0737071263547069\\
1.62	0.0736750639681869\\
1.621	0.0736430224916305\\
1.622	0.0736110019068583\\
1.623	0.0735790021957197\\
1.624	0.0735470233400779\\
1.625	0.0735150653218177\\
1.626	0.0734831281228434\\
1.627	0.0734512117250787\\
1.628	0.0734193161104688\\
1.629	0.0733874412609747\\
1.63	0.0733555871585807\\
1.631	0.0733237537852887\\
1.632	0.0732919411231201\\
1.633	0.073260149154116\\
1.634	0.0732283778603389\\
1.635	0.0731966272238669\\
1.636	0.0731648972268015\\
1.637	0.0731331878512602\\
1.638	0.0731014990793817\\
1.639	0.0730698308933242\\
1.64	0.073038183275262\\
1.641	0.073006556207396\\
1.642	0.0729749496719378\\
1.643	0.0729433636511239\\
1.644	0.0729117981272083\\
1.645	0.072880253082463\\
1.646	0.0728487284991814\\
1.647	0.0728172243596745\\
1.648	0.0727857406462729\\
1.649	0.0727542773413266\\
1.65	0.0727228344272017\\
1.651	0.0726914118862894\\
1.652	0.0726600097009946\\
1.653	0.072628627853744\\
1.654	0.0725972663269818\\
1.655	0.0725659251031701\\
1.656	0.0725346041647938\\
1.657	0.0725033034943507\\
1.658	0.0724720230743667\\
1.659	0.0724407628873749\\
1.66	0.0724095229159367\\
1.661	0.0723783031426279\\
1.662	0.0723471035500438\\
1.663	0.0723159241207991\\
1.664	0.0722847648375264\\
1.665	0.0722536256828761\\
1.666	0.0722225066395215\\
1.667	0.0721914076901484\\
1.668	0.0721603288174641\\
1.669	0.0721292700041971\\
1.67	0.0720982312330918\\
1.671	0.0720672124869086\\
1.672	0.0720362137484329\\
1.673	0.0720052350004625\\
1.674	0.0719742762258164\\
1.675	0.0719433374073333\\
1.676	0.0719124185278677\\
1.677	0.0718815195702938\\
1.678	0.0718506405175017\\
1.679	0.0718197813524064\\
1.68	0.0717889420579336\\
1.681	0.0717581226170321\\
1.682	0.0717273230126683\\
1.683	0.0716965432278229\\
1.684	0.0716657832455034\\
1.685	0.0716350430487243\\
1.686	0.0716043226205283\\
1.687	0.0715736219439709\\
1.688	0.0715429410021269\\
1.689	0.0715122797780872\\
1.69	0.0714816382549675\\
1.691	0.0714510164158941\\
1.692	0.0714204142440131\\
1.693	0.0713898317224917\\
1.694	0.071359268834513\\
1.695	0.0713287255632782\\
1.696	0.0712982018920076\\
1.697	0.0712676978039344\\
1.698	0.071237213282318\\
1.699	0.0712067483104288\\
1.7	0.0711763028715584\\
1.701	0.0711458769490161\\
1.702	0.0711154705261272\\
1.703	0.0710850835862367\\
1.704	0.0710547161127071\\
1.705	0.0710243680889171\\
1.706	0.0709940394982649\\
1.707	0.0709637303241664\\
1.708	0.0709334405500517\\
1.709	0.0709031701593759\\
1.71	0.0708729191356028\\
1.711	0.0708426874622212\\
1.712	0.0708124751227341\\
1.713	0.0707822821006605\\
1.714	0.0707521083795424\\
1.715	0.0707219539429325\\
1.716	0.0706918187744066\\
1.717	0.0706617028575547\\
1.718	0.0706316061759864\\
1.719	0.0706015287133255\\
1.72	0.0705714704532188\\
1.721	0.0705414313793256\\
1.722	0.0705114114753211\\
1.723	0.0704814107249057\\
1.724	0.0704514291117899\\
1.725	0.0704214666197043\\
1.726	0.0703915232323951\\
1.727	0.0703615989336281\\
1.728	0.0703316937071836\\
1.729	0.0703018075368647\\
1.73	0.0702719404064833\\
1.731	0.0702420922998765\\
1.732	0.0702122632008937\\
1.733	0.0701824530934001\\
1.734	0.0701526619612842\\
1.735	0.0701228897884469\\
1.736	0.0700931365588069\\
1.737	0.0700634022563023\\
1.738	0.0700336868648819\\
1.739	0.0700039903685195\\
1.74	0.0699743127512011\\
1.741	0.0699446539969291\\
1.742	0.0699150140897284\\
1.743	0.0698853930136334\\
1.744	0.0698557907527011\\
1.745	0.0698262072910012\\
1.746	0.0697966426126229\\
1.747	0.069767096701673\\
1.748	0.0697375695422728\\
1.749	0.0697080611185612\\
1.75	0.069678571414693\\
1.751	0.069649100414841\\
1.752	0.0696196481031954\\
1.753	0.0695902144639611\\
1.754	0.0695607994813621\\
1.755	0.069531403139635\\
1.756	0.0695020254230378\\
1.757	0.0694726663158427\\
1.758	0.0694433258023377\\
1.759	0.0694140038668287\\
1.76	0.0693847004936394\\
1.761	0.0693554156671077\\
1.762	0.0693261493715873\\
1.763	0.0692969015914517\\
1.764	0.0692676723110885\\
1.765	0.0692384615149031\\
1.766	0.069209269187315\\
1.767	0.0691800953127615\\
1.768	0.0691509398756995\\
1.769	0.0691218028605967\\
1.77	0.0690926842519382\\
1.771	0.0690635840342306\\
1.772	0.0690345021919914\\
1.773	0.0690054387097554\\
1.774	0.0689763935720755\\
1.775	0.0689473667635188\\
1.776	0.0689183582686699\\
1.777	0.0688893680721296\\
1.778	0.068860396158513\\
1.779	0.0688314425124545\\
1.78	0.0688025071186011\\
1.781	0.0687735899616211\\
1.782	0.0687446910261915\\
1.783	0.0687158102970127\\
1.784	0.0686869477587955\\
1.785	0.0686581033962721\\
1.786	0.0686292771941854\\
1.787	0.0686004691372961\\
1.788	0.0685716792103843\\
1.789	0.0685429073982409\\
1.79	0.0685141536856761\\
1.791	0.0684854180575147\\
1.792	0.0684567004985972\\
1.793	0.0684280009937819\\
1.794	0.0683993195279395\\
1.795	0.0683706560859605\\
1.796	0.0683420106527493\\
1.797	0.0683133832132228\\
1.798	0.0682847737523211\\
1.799	0.0682561822549932\\
1.8	0.0682276087062075\\
1.801	0.0681990530909466\\
1.802	0.0681705153942112\\
1.803	0.0681419956010121\\
1.804	0.0681134936963836\\
1.805	0.0680850096653707\\
1.806	0.0680565434930323\\
1.807	0.068028095164447\\
1.808	0.0679996646647094\\
1.809	0.0679712519789248\\
1.81	0.067942857092218\\
1.811	0.067914479989728\\
1.812	0.0678861206566097\\
1.813	0.0678577790780341\\
1.814	0.0678294552391865\\
1.815	0.0678011491252679\\
1.816	0.0677728607214938\\
1.817	0.0677445900130991\\
1.818	0.0677163369853275\\
1.819	0.0676881016234443\\
1.82	0.0676598839127269\\
1.821	0.0676316838384707\\
1.822	0.0676035013859799\\
1.823	0.0675753365405818\\
1.824	0.067547189287616\\
1.825	0.0675190596124349\\
1.826	0.0674909475004117\\
1.827	0.0674628529369272\\
1.828	0.0674347759073832\\
1.829	0.0674067163971976\\
1.83	0.0673786743917972\\
1.831	0.0673506498766301\\
1.832	0.0673226428371567\\
1.833	0.0672946532588519\\
1.834	0.067266681127208\\
1.835	0.0672387264277301\\
1.836	0.067210789145939\\
1.837	0.0671828692673717\\
1.838	0.0671549667775793\\
1.839	0.0671270816621288\\
1.84	0.067099213906598\\
1.841	0.067071363496586\\
1.842	0.0670435304177044\\
1.843	0.0670157146555752\\
1.844	0.0669879161958438\\
1.845	0.0669601350241624\\
1.846	0.0669323711262031\\
1.847	0.0669046244876519\\
1.848	0.0668768950942074\\
1.849	0.066849182931584\\
1.85	0.0668214879855142\\
1.851	0.0667938102417409\\
1.852	0.066766149686023\\
1.853	0.0667385063041372\\
1.854	0.0667108800818674\\
1.855	0.0666832710050222\\
1.856	0.0666556790594157\\
1.857	0.0666281042308832\\
1.858	0.0666005465052706\\
1.859	0.0665730058684399\\
1.86	0.0665454823062692\\
1.861	0.0665179758046488\\
1.862	0.0664904863494851\\
1.863	0.0664630139266986\\
1.864	0.0664355585222225\\
1.865	0.0664081201220057\\
1.866	0.066380698712015\\
1.867	0.0663532942782279\\
1.868	0.066325906806636\\
1.869	0.0662985362832469\\
1.87	0.0662711826940825\\
1.871	0.0662438460251806\\
1.872	0.066216526262588\\
1.873	0.0661892233923727\\
1.874	0.0661619374006115\\
1.875	0.066134668273401\\
1.876	0.0661074159968464\\
1.877	0.0660801805570692\\
1.878	0.0660529619402084\\
1.879	0.0660257601324137\\
1.88	0.0659985751198509\\
1.881	0.0659714068886963\\
1.882	0.0659442554251459\\
1.883	0.0659171207154063\\
1.884	0.0658900027457001\\
1.885	0.0658629015022623\\
1.886	0.0658358169713438\\
1.887	0.0658087491392081\\
1.888	0.0657816979921328\\
1.889	0.0657546635164117\\
1.89	0.0657276456983489\\
1.891	0.0657006445242683\\
1.892	0.0656736599805026\\
1.893	0.0656466920534005\\
1.894	0.0656197407293231\\
1.895	0.0655928059946493\\
1.896	0.0655658878357688\\
1.897	0.0655389862390852\\
1.898	0.0655121011910182\\
1.899	0.0654852326780002\\
1.9	0.0654583806864757\\
1.901	0.0654315452029053\\
1.902	0.0654047262137638\\
1.903	0.0653779237055403\\
1.904	0.0653511376647327\\
1.905	0.0653243680778584\\
1.906	0.065297614931449\\
1.907	0.0652708782120435\\
1.908	0.0652441579062\\
1.909	0.0652174540004911\\
1.91	0.0651907664814981\\
1.911	0.0651640953358203\\
1.912	0.0651374405500711\\
1.913	0.0651108021108726\\
1.914	0.0650841800048667\\
1.915	0.0650575742187041\\
1.916	0.0650309847390513\\
1.917	0.0650044115525894\\
1.918	0.0649778546460098\\
1.919	0.0649513140060236\\
1.92	0.0649247896193454\\
1.921	0.0648982814727148\\
1.922	0.0648717895528783\\
1.923	0.064845313846595\\
1.924	0.0648188543406416\\
1.925	0.0647924110218039\\
1.926	0.064765983876887\\
1.927	0.0647395728927034\\
1.928	0.064713178056083\\
1.929	0.0646867993538685\\
1.93	0.0646604367729129\\
1.931	0.0646340903000855\\
1.932	0.0646077599222696\\
1.933	0.0645814456263611\\
1.934	0.0645551473992665\\
1.935	0.0645288652279099\\
1.936	0.0645025990992263\\
1.937	0.064476349000163\\
1.938	0.0644501149176833\\
1.939	0.0644238968387629\\
1.94	0.0643976947503884\\
1.941	0.0643715086395638\\
1.942	0.0643453384933004\\
1.943	0.0643191842986308\\
1.944	0.064293046042593\\
1.945	0.0642669237122426\\
1.946	0.064240817294646\\
1.947	0.0642147267768856\\
1.948	0.0641886521460524\\
1.949	0.0641625933892573\\
1.95	0.0641365504936164\\
1.951	0.0641105234462653\\
1.952	0.0640845122343485\\
1.953	0.0640585168450247\\
1.954	0.0640325372654669\\
1.955	0.0640065734828603\\
1.956	0.0639806254844029\\
1.957	0.0639546932573047\\
1.958	0.0639287767887904\\
1.959	0.0639028760660949\\
1.96	0.0638769910764729\\
1.961	0.0638511218071809\\
1.962	0.0638252682455001\\
1.963	0.0637994303787153\\
1.964	0.0637736081941274\\
1.965	0.0637478016790549\\
1.966	0.0637220108208201\\
1.967	0.0636962356067645\\
1.968	0.0636704760242406\\
1.969	0.0636447320606131\\
1.97	0.0636190037032609\\
1.971	0.0635932909395756\\
1.972	0.0635675937569591\\
1.973	0.0635419121428296\\
1.974	0.0635162460846139\\
1.975	0.0634905955697551\\
1.976	0.0634649605857067\\
1.977	0.0634393411199348\\
1.978	0.0634137371599213\\
1.979	0.0633881486931589\\
1.98	0.0633625757071492\\
1.981	0.0633370181894115\\
1.982	0.0633114761274758\\
1.983	0.0632859495088844\\
1.984	0.0632604383211941\\
1.985	0.0632349425519703\\
1.986	0.0632094621887926\\
1.987	0.0631839972192569\\
1.988	0.0631585476309642\\
1.989	0.0631331134115367\\
1.99	0.0631076945486004\\
1.991	0.0630822910298008\\
1.992	0.0630569028427921\\
1.993	0.0630315299752393\\
1.994	0.0630061724148252\\
1.995	0.0629808301492414\\
1.996	0.0629555031661919\\
1.997	0.0629301914533933\\
1.998	0.0629048949985744\\
1.999	0.0628796137894767\\
2	0.0628543478138557\\
2.001	0.0628290970594758\\
2.002	0.0628038615141158\\
2.003	0.0627786411655666\\
2.004	0.062753436001632\\
2.005	0.0627282460101259\\
2.006	0.0627030711788752\\
2.007	0.0626779114957206\\
2.008	0.0626527669485135\\
2.009	0.062627637525118\\
2.01	0.0626025232134086\\
2.011	0.062577424001276\\
2.012	0.0625523398766195\\
2.013	0.062527270827351\\
2.014	0.0625022168413949\\
2.015	0.0624771779066897\\
2.016	0.0624521540111811\\
2.017	0.0624271451428324\\
2.018	0.062402151289616\\
2.019	0.0623771724395166\\
2.02	0.0623522085805313\\
2.021	0.0623272597006679\\
2.022	0.0623023257879467\\
2.023	0.0622774068304039\\
2.024	0.0622525028160812\\
2.025	0.0622276137330342\\
2.026	0.0622027395693365\\
2.027	0.0621778803130635\\
2.028	0.0621530359523117\\
2.029	0.0621282064751814\\
2.03	0.0621033918697922\\
2.031	0.062078592124271\\
2.032	0.0620538072267571\\
2.033	0.062029037165404\\
2.034	0.0620042819283722\\
2.035	0.06197954150384\\
2.036	0.061954815879993\\
2.037	0.0619301050450307\\
2.038	0.0619054089871653\\
2.039	0.0618807276946143\\
2.04	0.061856061155618\\
2.041	0.0618314093584171\\
2.042	0.0618067722912734\\
2.043	0.0617821499424522\\
2.044	0.0617575423002368\\
2.045	0.0617329493529208\\
2.046	0.0617083710888053\\
2.047	0.0616838074962089\\
2.048	0.0616592585634574\\
2.049	0.0616347242788891\\
2.05	0.061610204630858\\
2.051	0.0615856996077238\\
2.052	0.0615612091978601\\
2.053	0.0615367333896533\\
2.054	0.0615122721715018\\
2.055	0.0614878255318096\\
2.056	0.0614633934590003\\
2.057	0.0614389759415044\\
2.058	0.0614145729677649\\
2.059	0.0613901845262355\\
2.06	0.0613658106053823\\
2.061	0.0613414511936821\\
2.062	0.0613171062796258\\
2.063	0.0612927758517099\\
2.064	0.0612684598984483\\
2.065	0.0612441584083641\\
2.066	0.0612198713699907\\
2.067	0.0611955987718726\\
2.068	0.06117134060257\\
2.069	0.0611470968506485\\
2.07	0.0611228675046878\\
2.071	0.0610986525532784\\
2.072	0.061074451985025\\
2.073	0.0610502657885394\\
2.074	0.0610260939524458\\
2.075	0.0610019364653809\\
2.076	0.0609777933159918\\
2.077	0.0609536644929367\\
2.078	0.0609295499848859\\
2.079	0.0609054497805204\\
2.08	0.0608813638685319\\
2.081	0.0608572922376229\\
2.082	0.0608332348765082\\
2.083	0.0608091917739131\\
2.084	0.0607851629185738\\
2.085	0.060761148299239\\
2.086	0.0607371479046677\\
2.087	0.0607131617236298\\
2.088	0.060689189744906\\
2.089	0.0606652319572891\\
2.09	0.0606412883495793\\
2.091	0.0606173589105943\\
2.092	0.0605934436291591\\
2.093	0.0605695424941075\\
2.094	0.0605456554942876\\
2.095	0.0605217826185598\\
2.096	0.0604979238557899\\
2.097	0.0604740791948615\\
2.098	0.0604502486246616\\
2.099	0.0604264321340953\\
2.1	0.0604026297120761\\
2.101	0.060378841347525\\
2.102	0.0603550670293789\\
2.103	0.0603313067465834\\
2.104	0.0603075604880932\\
2.105	0.060283828242877\\
2.106	0.0602601099999145\\
2.107	0.0602364057481921\\
2.108	0.0602127154767107\\
2.109	0.0601890391744817\\
2.11	0.0601653768305255\\
2.111	0.060141728433873\\
2.112	0.0601180939735713\\
2.113	0.0600944734386708\\
2.114	0.0600708668182364\\
2.115	0.0600472741013451\\
2.116	0.0600236952770814\\
2.117	0.0600001303345419\\
2.118	0.059976579262834\\
2.119	0.0599530420510774\\
2.12	0.0599295186883992\\
2.121	0.0599060091639387\\
2.122	0.0598825134668459\\
2.123	0.0598590315862833\\
2.124	0.0598355635114185\\
2.125	0.0598121092314372\\
2.126	0.0597886687355285\\
2.127	0.0597652420128991\\
2.128	0.0597418290527596\\
2.129	0.0597184298443363\\
2.13	0.0596950443768609\\
2.131	0.0596716726395812\\
2.132	0.0596483146217519\\
2.133	0.0596249703126404\\
2.134	0.0596016397015227\\
2.135	0.0595783227776856\\
2.136	0.0595550195304284\\
2.137	0.0595317299490556\\
2.138	0.0595084540228896\\
2.139	0.059485191741258\\
2.14	0.0594619430935008\\
2.141	0.0594387080689671\\
2.142	0.0594154866570165\\
2.143	0.0593922788470209\\
2.144	0.0593690846283614\\
2.145	0.0593459039904296\\
2.146	0.0593227369226259\\
2.147	0.0592995834143633\\
2.148	0.0592764434550634\\
2.149	0.0592533170341589\\
2.15	0.0592302041410946\\
2.151	0.0592071047653207\\
2.152	0.0591840188963033\\
2.153	0.0591609465235159\\
2.154	0.0591378876364406\\
2.155	0.0591148422245755\\
2.156	0.0590918102774207\\
2.157	0.0590687917844939\\
2.158	0.059045786735318\\
2.159	0.0590227951194304\\
2.16	0.0589998169263755\\
2.161	0.0589768521457064\\
2.162	0.0589539007669924\\
2.163	0.058930962779808\\
2.164	0.0589080381737386\\
2.165	0.0588851269383799\\
2.166	0.0588622290633385\\
2.167	0.0588393445382316\\
2.168	0.0588164733526853\\
2.169	0.0587936154963344\\
2.17	0.0587707709588248\\
2.171	0.0587479397298161\\
2.172	0.0587251217989735\\
2.173	0.0587023171559728\\
2.174	0.0586795257905006\\
2.175	0.0586567476922539\\
2.176	0.0586339828509406\\
2.177	0.0586112312562754\\
2.178	0.0585884928979841\\
2.179	0.0585657677658062\\
2.18	0.0585430558494853\\
2.181	0.0585203571387787\\
2.182	0.0584976716234529\\
2.183	0.0584749992932831\\
2.184	0.0584523401380572\\
2.185	0.0584296941475699\\
2.186	0.0584070613116285\\
2.187	0.0583844416200474\\
2.188	0.0583618350626516\\
2.189	0.0583392416292767\\
2.19	0.0583166613097674\\
2.191	0.0582940940939825\\
2.192	0.0582715399717824\\
2.193	0.0582489989330437\\
2.194	0.0582264709676501\\
2.195	0.0582039560654977\\
2.196	0.0581814542164878\\
2.197	0.0581589654105361\\
2.198	0.0581364896375653\\
2.199	0.0581140268875089\\
2.2	0.058091577150309\\
2.201	0.0580691404159186\\
2.202	0.0580467166743013\\
2.203	0.058024305915426\\
2.204	0.0580019081292775\\
2.205	0.0579795233058462\\
2.206	0.0579571514351311\\
2.207	0.0579347925071456\\
2.208	0.0579124465119083\\
2.209	0.0578901134394503\\
2.21	0.0578677932798097\\
2.211	0.0578454860230355\\
2.212	0.0578231916591889\\
2.213	0.0578009101783348\\
2.214	0.0577786415705521\\
2.215	0.0577563858259289\\
2.216	0.0577341429345601\\
2.217	0.0577119128865533\\
2.218	0.0576896956720265\\
2.219	0.0576674912811015\\
2.22	0.0576452997039141\\
2.221	0.0576231209306108\\
2.222	0.0576009549513437\\
2.223	0.0575788017562751\\
2.224	0.05755666133558\\
2.225	0.0575345336794406\\
2.226	0.057512418778046\\
2.227	0.0574903166215979\\
2.228	0.0574682272003102\\
2.229	0.0574461505043971\\
2.23	0.0574240865240938\\
2.231	0.0574020352496341\\
2.232	0.0573799966712674\\
2.233	0.0573579707792522\\
2.234	0.0573359575638541\\
2.235	0.0573139570153494\\
2.236	0.057291969124023\\
2.237	0.0572699938801708\\
2.238	0.0572480312740957\\
2.239	0.0572260812961094\\
2.24	0.0572041439365378\\
2.241	0.0571822191857105\\
2.242	0.0571603070339677\\
2.243	0.0571384074716619\\
2.244	0.0571165204891511\\
2.245	0.0570946460768056\\
2.246	0.0570727842250012\\
2.247	0.0570509349241242\\
2.248	0.0570290981645751\\
2.249	0.0570072739367564\\
2.25	0.0569854622310828\\
2.251	0.0569636630379797\\
2.252	0.056941876347878\\
2.253	0.0569201021512207\\
2.254	0.05689834043846\\
2.255	0.0568765912000568\\
2.256	0.0568548544264775\\
2.257	0.0568331301082043\\
2.258	0.0568114182357213\\
2.259	0.0567897187995285\\
2.26	0.0567680317901296\\
2.261	0.0567463571980404\\
2.262	0.0567246950137843\\
2.263	0.0567030452278949\\
2.264	0.0566814078309132\\
2.265	0.0566597828133926\\
2.266	0.0566381701658898\\
2.267	0.056616569878976\\
2.268	0.0565949819432294\\
2.269	0.0565734063492354\\
2.27	0.0565518430875898\\
2.271	0.0565302921488993\\
2.272	0.0565087535237776\\
2.273	0.0564872272028456\\
2.274	0.0564657131767365\\
2.275	0.056444211436089\\
2.276	0.0564227219715558\\
2.277	0.0564012447737934\\
2.278	0.0563797798334686\\
2.279	0.0563583271412575\\
2.28	0.0563368866878466\\
2.281	0.0563154584639296\\
2.282	0.0562940424602072\\
2.283	0.0562726386673944\\
2.284	0.056251247076208\\
2.285	0.0562298676773771\\
2.286	0.0562085004616435\\
2.287	0.0561871454197505\\
2.288	0.0561658025424556\\
2.289	0.056144471820522\\
2.29	0.0561231532447213\\
2.291	0.0561018468058396\\
2.292	0.056080552494663\\
2.293	0.0560592703019935\\
2.294	0.0560380002186402\\
2.295	0.0560167422354159\\
2.296	0.055995496343149\\
2.297	0.055974262532672\\
2.298	0.0559530407948294\\
2.299	0.0559318311204731\\
2.3	0.05591063350046\\
2.301	0.0558894479256615\\
2.302	0.0558682743869543\\
2.303	0.0558471128752256\\
2.304	0.055825963381368\\
2.305	0.0558048258962867\\
2.306	0.0557837004108919\\
2.307	0.0557625869161065\\
2.308	0.0557414854028568\\
2.309	0.0557203958620835\\
2.31	0.055699318284729\\
2.311	0.0556782526617532\\
2.312	0.0556571989841146\\
2.313	0.0556361572427875\\
2.314	0.0556151274287515\\
2.315	0.055594109532997\\
2.316	0.0555731035465197\\
2.317	0.0555521094603257\\
2.318	0.0555311272654304\\
2.319	0.055510156952856\\
2.32	0.0554891985136337\\
2.321	0.0554682519388034\\
2.322	0.0554473172194143\\
2.323	0.0554263943465223\\
2.324	0.0554054833111941\\
2.325	0.0553845841045\\
2.326	0.0553636967175244\\
2.327	0.0553428211413571\\
2.328	0.0553219573670969\\
2.329	0.0553011053858494\\
2.33	0.055280265188733\\
2.331	0.0552594367668711\\
2.332	0.0552386201113926\\
2.333	0.0552178152134424\\
2.334	0.0551970220641671\\
2.335	0.055176240654724\\
2.336	0.0551554709762794\\
2.337	0.0551347130200064\\
2.338	0.0551139667770872\\
2.339	0.0550932322387148\\
2.34	0.0550725093960835\\
2.341	0.0550517982404042\\
2.342	0.055031098762889\\
2.343	0.0550104109547629\\
2.344	0.0549897348072594\\
2.345	0.0549690703116159\\
2.346	0.054948417459082\\
2.347	0.0549277762409126\\
2.348	0.0549071466483735\\
2.349	0.0548865286727391\\
2.35	0.0548659223052876\\
2.351	0.0548453275373078\\
2.352	0.0548247443601007\\
2.353	0.0548041727649693\\
2.354	0.0547836127432273\\
2.355	0.0547630642861971\\
2.356	0.0547425273852085\\
2.357	0.0547220020315997\\
2.358	0.0547014882167165\\
2.359	0.0546809859319133\\
2.36	0.0546604951685516\\
2.361	0.0546400159180038\\
2.362	0.0546195481716474\\
2.363	0.0545990919208688\\
2.364	0.0545786471570633\\
2.365	0.0545582138716316\\
2.366	0.0545377920559886\\
2.367	0.0545173817015492\\
2.368	0.0544969827997406\\
2.369	0.0544765953420008\\
2.37	0.0544562193197695\\
2.371	0.0544358547244972\\
2.372	0.0544155015476449\\
2.373	0.0543951597806789\\
2.374	0.0543748294150728\\
2.375	0.0543545104423107\\
2.376	0.054334202853882\\
2.377	0.054313906641287\\
2.378	0.0542936217960293\\
2.379	0.0542733483096267\\
2.38	0.054253086173599\\
2.381	0.0542328353794765\\
2.382	0.0542125959188002\\
2.383	0.0541923677831146\\
2.384	0.0541721509639732\\
2.385	0.0541519454529364\\
2.386	0.0541317512415773\\
2.387	0.0541115683214706\\
2.388	0.0540913966842034\\
2.389	0.0540712363213682\\
2.39	0.0540510872245665\\
2.391	0.0540309493854068\\
2.392	0.0540108227955063\\
2.393	0.0539907074464878\\
2.394	0.0539706033299847\\
2.395	0.0539505104376374\\
2.396	0.0539304287610936\\
2.397	0.0539103582920077\\
2.398	0.0538902990220453\\
2.399	0.0538702509428752\\
2.4	0.0538502140461787\\
2.401	0.053830188323639\\
2.402	0.0538101737669532\\
2.403	0.0537901703678223\\
2.404	0.0537701781179578\\
2.405	0.053750197009073\\
2.406	0.0537302270328972\\
2.407	0.0537102681811614\\
2.408	0.0536903204456038\\
2.409	0.0536703838179768\\
2.41	0.0536504582900346\\
2.411	0.05363054385354\\
2.412	0.0536106405002634\\
2.413	0.0535907482219837\\
2.414	0.0535708670104889\\
2.415	0.053550996857572\\
2.416	0.0535311377550354\\
2.417	0.0535112896946845\\
2.418	0.0534914526683412\\
2.419	0.0534716266678252\\
2.42	0.0534518116849725\\
2.421	0.0534320077116188\\
2.422	0.0534122147396126\\
2.423	0.0533924327608091\\
2.424	0.0533726617670691\\
2.425	0.0533529017502641\\
2.426	0.0533331527022689\\
2.427	0.0533134146149692\\
2.428	0.0532936874802576\\
2.429	0.0532739712900323\\
2.43	0.0532542660362001\\
2.431	0.0532345717106786\\
2.432	0.0532148883053871\\
2.433	0.0531952158122557\\
2.434	0.0531755542232215\\
2.435	0.0531559035302287\\
2.436	0.0531362637252304\\
2.437	0.053116634800185\\
2.438	0.0530970167470564\\
2.439	0.0530774095578241\\
2.44	0.0530578132244646\\
2.441	0.0530382277389698\\
2.442	0.0530186530933356\\
2.443	0.0529990892795649\\
2.444	0.0529795362896692\\
2.445	0.0529599941156658\\
2.446	0.0529404627495804\\
2.447	0.0529209421834498\\
2.448	0.0529014324093087\\
2.449	0.0528819334192097\\
2.45	0.0528624452052053\\
2.451	0.0528429677593589\\
2.452	0.052823501073739\\
2.453	0.0528040451404248\\
2.454	0.0527845999514973\\
2.455	0.0527651654990517\\
2.456	0.0527457417751851\\
2.457	0.0527263287720032\\
2.458	0.0527069264816191\\
2.459	0.0526875348961546\\
2.46	0.0526681540077387\\
2.461	0.0526487838085021\\
2.462	0.0526294242905916\\
2.463	0.0526100754461556\\
2.464	0.0525907372673498\\
2.465	0.0525714097463368\\
2.466	0.0525520928752918\\
2.467	0.0525327866463901\\
2.468	0.052513491051819\\
2.469	0.0524942060837681\\
2.47	0.0524749317344408\\
2.471	0.0524556679960426\\
2.472	0.0524364148607877\\
2.473	0.0524171723208973\\
2.474	0.0523979403685999\\
2.475	0.0523787189961293\\
2.476	0.0523595081957318\\
2.477	0.0523403079596552\\
2.478	0.0523211182801564\\
2.479	0.0523019391494977\\
2.48	0.0522827705599536\\
2.481	0.0522636125037987\\
2.482	0.052244464973322\\
2.483	0.0522253279608123\\
2.484	0.0522062014585689\\
2.485	0.0521870854589004\\
2.486	0.0521679799541204\\
2.487	0.0521488849365461\\
2.488	0.0521298003985091\\
2.489	0.052110726332339\\
2.49	0.0520916627303816\\
2.491	0.0520726095849842\\
2.492	0.0520535668884996\\
2.493	0.0520345346332931\\
2.494	0.0520155128117352\\
2.495	0.0519965014161983\\
2.496	0.0519775004390688\\
2.497	0.0519585098727351\\
2.498	0.0519395297095944\\
2.499	0.0519205599420527\\
2.5	0.0519016005625215\\
2.501	0.0518826515634156\\
2.502	0.0518637129371626\\
2.503	0.0518447846761934\\
2.504	0.0518258667729476\\
2.505	0.0518069592198689\\
2.506	0.0517880620094111\\
2.507	0.0517691751340337\\
2.508	0.0517502985862031\\
2.509	0.0517314323583911\\
2.51	0.0517125764430801\\
2.511	0.0516937308327545\\
2.512	0.0516748955199091\\
2.513	0.0516560704970441\\
2.514	0.0516372557566669\\
2.515	0.0516184512912918\\
2.516	0.0515996570934405\\
2.517	0.0515808731556398\\
2.518	0.0515620994704236\\
2.519	0.051543336030333\\
2.52	0.0515245828279198\\
2.521	0.051505839855734\\
2.522	0.0514871071063396\\
2.523	0.0514683845723063\\
2.524	0.051449672246207\\
2.525	0.0514309701206255\\
2.526	0.0514122781881472\\
2.527	0.0513935964413719\\
2.528	0.0513749248728992\\
2.529	0.0513562634753377\\
2.53	0.0513376122413032\\
2.531	0.0513189711634183\\
2.532	0.0513003402343113\\
2.533	0.0512817194466191\\
2.534	0.0512631087929822\\
2.535	0.0512445082660502\\
2.536	0.0512259178584795\\
2.537	0.0512073375629321\\
2.538	0.0511887673720768\\
2.539	0.051170207278588\\
2.54	0.0511516572751507\\
2.541	0.0511331173544498\\
2.542	0.0511145875091845\\
2.543	0.051096067732054\\
2.544	0.0510775580157681\\
2.545	0.0510590583530419\\
2.546	0.0510405687365978\\
2.547	0.0510220891591651\\
2.548	0.0510036196134767\\
2.549	0.0509851600922744\\
2.55	0.0509667105883072\\
2.551	0.0509482710943292\\
2.552	0.0509298416031019\\
2.553	0.0509114221073936\\
2.554	0.0508930125999782\\
2.555	0.0508746130736366\\
2.556	0.0508562235211567\\
2.557	0.0508378439353301\\
2.558	0.0508194743089589\\
2.559	0.0508011146348508\\
2.56	0.0507827649058186\\
2.561	0.0507644251146804\\
2.562	0.0507460952542651\\
2.563	0.0507277753174051\\
2.564	0.0507094652969364\\
2.565	0.0506911651857092\\
2.566	0.0506728749765735\\
2.567	0.0506545946623884\\
2.568	0.0506363242360184\\
2.569	0.0506180636903348\\
2.57	0.0505998130182164\\
2.571	0.0505815722125469\\
2.572	0.0505633412662156\\
2.573	0.0505451201721243\\
2.574	0.050526908923171\\
2.575	0.0505087075122699\\
2.576	0.050490515932335\\
2.577	0.0504723341762876\\
2.578	0.0504541622370613\\
2.579	0.0504360001075863\\
2.58	0.0504178477808086\\
2.581	0.0503997052496743\\
2.582	0.0503815725071366\\
2.583	0.0503634495461593\\
2.584	0.0503453363597082\\
2.585	0.050327232940754\\
2.586	0.0503091392822803\\
2.587	0.0502910553772722\\
2.588	0.0502729812187201\\
2.589	0.0502549167996253\\
2.59	0.0502368621129907\\
2.591	0.0502188171518281\\
2.592	0.0502007819091546\\
2.593	0.0501827563779944\\
2.594	0.0501647405513772\\
2.595	0.0501467344223396\\
2.596	0.0501287379839237\\
2.597	0.0501107512291785\\
2.598	0.0500927741511585\\
2.599	0.0500748067429271\\
2.6	0.0500568489975475\\
2.601	0.0500389009080955\\
2.602	0.0500209624676522\\
2.603	0.0500030336693005\\
2.604	0.0499851145061356\\
2.605	0.049967204971253\\
2.606	0.0499493050577602\\
2.607	0.0499314147587668\\
2.608	0.0499135340673895\\
2.609	0.0498956629767502\\
2.61	0.0498778014799797\\
2.611	0.0498599495702123\\
2.612	0.0498421072405897\\
2.613	0.0498242744842603\\
2.614	0.0498064512943781\\
2.615	0.0497886376641006\\
2.616	0.0497708335865958\\
2.617	0.0497530390550356\\
2.618	0.0497352540625968\\
2.619	0.0497174786024654\\
2.62	0.0496997126678309\\
2.621	0.0496819562518898\\
2.622	0.0496642093478439\\
2.623	0.0496464719489023\\
2.624	0.0496287440482792\\
2.625	0.0496110256391979\\
2.626	0.0495933167148817\\
2.627	0.0495756172685642\\
2.628	0.0495579272934847\\
2.629	0.0495402467828878\\
2.63	0.0495225757300233\\
2.631	0.0495049141281516\\
2.632	0.0494872619705315\\
2.633	0.0494696192504342\\
2.634	0.0494519859611326\\
2.635	0.0494343620959103\\
2.636	0.0494167476480509\\
2.637	0.0493991426108504\\
2.638	0.0493815469776049\\
2.639	0.049363960741621\\
2.64	0.0493463838962072\\
2.641	0.0493288164346826\\
2.642	0.0493112583503699\\
2.643	0.0492937096365953\\
2.644	0.049276170286694\\
2.645	0.0492586402940063\\
2.646	0.0492411196518798\\
2.647	0.0492236083536657\\
2.648	0.049206106392722\\
2.649	0.0491886137624142\\
2.65	0.0491711304561093\\
2.651	0.0491536564671851\\
2.652	0.0491361917890227\\
2.653	0.0491187364150107\\
2.654	0.049101290338541\\
2.655	0.0490838535530145\\
2.656	0.0490664260518336\\
2.657	0.0490490078284118\\
2.658	0.0490315988761658\\
2.659	0.0490141991885178\\
2.66	0.0489968087588952\\
2.661	0.0489794275807327\\
2.662	0.0489620556474719\\
2.663	0.0489446929525581\\
2.664	0.0489273394894418\\
2.665	0.0489099952515808\\
2.666	0.0488926602324415\\
2.667	0.0488753344254889\\
2.668	0.0488580178242\\
2.669	0.0488407104220556\\
2.67	0.0488234122125419\\
2.671	0.0488061231891503\\
2.672	0.0487888433453794\\
2.673	0.0487715726747329\\
2.674	0.04875431117072\\
2.675	0.0487370588268572\\
2.676	0.0487198156366642\\
2.677	0.0487025815936679\\
2.678	0.0486853566914007\\
2.679	0.0486681409234002\\
2.68	0.0486509342832111\\
2.681	0.0486337367643834\\
2.682	0.0486165483604708\\
2.683	0.0485993690650357\\
2.684	0.0485821988716424\\
2.685	0.0485650377738658\\
2.686	0.0485478857652826\\
2.687	0.0485307428394766\\
2.688	0.0485136089900351\\
2.689	0.0484964842105562\\
2.69	0.0484793684946396\\
2.691	0.0484622618358923\\
2.692	0.0484451642279229\\
2.693	0.0484280756643507\\
2.694	0.0484109961388004\\
2.695	0.0483939256448984\\
2.696	0.0483768641762801\\
2.697	0.048359811726586\\
2.698	0.0483427682894604\\
2.699	0.0483257338585545\\
2.7	0.0483087084275251\\
2.701	0.0482916919900358\\
2.702	0.0482746845397539\\
2.703	0.0482576860703521\\
2.704	0.0482406965755082\\
2.705	0.048223716048911\\
2.706	0.0482067444842471\\
2.707	0.0481897818752124\\
2.708	0.0481728282155096\\
2.709	0.0481558834988434\\
2.71	0.0481389477189289\\
2.711	0.0481220208694815\\
2.712	0.048105102944227\\
2.713	0.0480881939368913\\
2.714	0.0480712938412093\\
2.715	0.0480544026509229\\
2.716	0.0480375203597756\\
2.717	0.0480206469615201\\
2.718	0.0480037824499107\\
2.719	0.0479869268187088\\
2.72	0.0479700800616829\\
2.721	0.047953242172607\\
2.722	0.0479364131452584\\
2.723	0.0479195929734182\\
2.724	0.0479027816508797\\
2.725	0.0478859791714346\\
2.726	0.0478691855288833\\
2.727	0.04785240071703\\
2.728	0.0478356247296894\\
2.729	0.0478188575606744\\
2.73	0.0478020992038086\\
2.731	0.0477853496529175\\
2.732	0.0477686089018334\\
2.733	0.0477518769443961\\
2.734	0.0477351537744486\\
2.735	0.0477184393858376\\
2.736	0.047701733772417\\
2.737	0.0476850369280495\\
2.738	0.0476683488465977\\
2.739	0.0476516695219313\\
2.74	0.0476349989479274\\
2.741	0.0476183371184664\\
2.742	0.0476016840274323\\
2.743	0.0475850396687196\\
2.744	0.0475684040362232\\
2.745	0.0475517771238465\\
2.746	0.0475351589254966\\
2.747	0.047518549435086\\
2.748	0.0475019486465342\\
2.749	0.0474853565537643\\
2.75	0.0474687731507029\\
2.751	0.0474521984312872\\
2.752	0.0474356323894547\\
2.753	0.0474190750191497\\
2.754	0.0474025263143236\\
2.755	0.0473859862689299\\
2.756	0.0473694548769306\\
2.757	0.0473529321322914\\
2.758	0.0473364180289835\\
2.759	0.0473199125609813\\
2.76	0.0473034157222667\\
2.761	0.0472869275068284\\
2.762	0.0472704479086588\\
2.763	0.0472539769217519\\
2.764	0.0472375145401109\\
2.765	0.0472210607577459\\
2.766	0.047204615568667\\
2.767	0.0471881789668949\\
2.768	0.0471717509464504\\
2.769	0.0471553315013633\\
2.77	0.0471389206256667\\
2.771	0.047122518313401\\
2.772	0.0471061245586082\\
2.773	0.0470897393553376\\
2.774	0.0470733626976454\\
2.775	0.0470569945795898\\
2.776	0.0470406349952377\\
2.777	0.0470242839386543\\
2.778	0.0470079414039191\\
2.779	0.0469916073851095\\
2.78	0.0469752818763123\\
2.781	0.0469589648716173\\
2.782	0.0469426563651218\\
2.783	0.046926356350923\\
2.784	0.0469100648231304\\
2.785	0.0468937817758519\\
2.786	0.0468775072032059\\
2.787	0.046861241099311\\
2.788	0.0468449834582962\\
2.789	0.0468287342742908\\
2.79	0.0468124935414327\\
2.791	0.0467962612538617\\
2.792	0.0467800374057266\\
2.793	0.0467638219911759\\
2.794	0.0467476150043691\\
2.795	0.0467314164394672\\
2.796	0.0467152262906367\\
2.797	0.0466990445520477\\
2.798	0.0466828712178806\\
2.799	0.0466667062823145\\
2.8	0.0466505497395389\\
2.801	0.0466344015837432\\
2.802	0.046618261809126\\
2.803	0.0466021304098891\\
2.804	0.0465860073802382\\
2.805	0.0465698927143876\\
2.806	0.0465537864065535\\
2.807	0.0465376884509574\\
2.808	0.0465215988418262\\
2.809	0.0465055175733919\\
2.81	0.0464894446398922\\
2.811	0.0464733800355699\\
2.812	0.0464573237546713\\
2.813	0.0464412757914463\\
2.814	0.0464252361401538\\
2.815	0.0464092047950562\\
2.816	0.0463931817504175\\
2.817	0.0463771670005126\\
2.818	0.0463611605396164\\
2.819	0.0463451623620124\\
2.82	0.0463291724619843\\
2.821	0.0463131908338248\\
2.822	0.0462972174718299\\
2.823	0.0462812523703029\\
2.824	0.046265295523547\\
2.825	0.046249346925876\\
2.826	0.0462334065716057\\
2.827	0.0462174744550534\\
2.828	0.0462015505705491\\
2.829	0.0461856349124226\\
2.83	0.0461697274750072\\
2.831	0.0461538282526455\\
2.832	0.0461379372396831\\
2.833	0.0461220544304677\\
2.834	0.0461061798193576\\
2.835	0.0460903134007093\\
2.836	0.0460744551688901\\
2.837	0.046058605118267\\
2.838	0.0460427632432179\\
2.839	0.0460269295381206\\
2.84	0.0460111039973565\\
2.841	0.0459952866153177\\
2.842	0.045979477386398\\
2.843	0.0459636763049946\\
2.844	0.0459478833655105\\
2.845	0.0459320985623535\\
2.846	0.0459163218899388\\
2.847	0.0459005533426833\\
2.848	0.0458847929150075\\
2.849	0.0458690406013407\\
2.85	0.0458532963961158\\
2.851	0.0458375602937675\\
2.852	0.0458218322887376\\
2.853	0.0458061123754732\\
2.854	0.0457904005484266\\
2.855	0.0457746968020523\\
2.856	0.0457590011308096\\
2.857	0.0457433135291669\\
2.858	0.0457276339915929\\
2.859	0.0457119625125628\\
2.86	0.0456962990865559\\
2.861	0.0456806437080566\\
2.862	0.0456649963715527\\
2.863	0.0456493570715413\\
2.864	0.0456337258025172\\
2.865	0.0456181025589846\\
2.866	0.0456024873354544\\
2.867	0.0455868801264341\\
2.868	0.0455712809264455\\
2.869	0.0455556897300085\\
2.87	0.0455401065316483\\
2.871	0.0455245313258992\\
2.872	0.0455089641072952\\
2.873	0.0454934048703795\\
2.874	0.0454778536096931\\
2.875	0.04546231031979\\
2.876	0.0454467749952219\\
2.877	0.0454312476305514\\
2.878	0.0454157282203393\\
2.879	0.0454002167591554\\
2.88	0.0453847132415728\\
2.881	0.0453692176621701\\
2.882	0.0453537300155276\\
2.883	0.0453382502962345\\
2.884	0.0453227784988837\\
2.885	0.0453073146180678\\
2.886	0.0452918586483886\\
2.887	0.0452764105844548\\
2.888	0.0452609704208733\\
2.889	0.0452455381522601\\
2.89	0.0452301137732327\\
2.891	0.0452146972784178\\
2.892	0.0451992886624435\\
2.893	0.04518388791994\\
2.894	0.045168495045548\\
2.895	0.0451531100339064\\
2.896	0.0451377328796667\\
2.897	0.0451223635774749\\
2.898	0.0451070021219913\\
2.899	0.0450916485078725\\
2.9	0.045076302729786\\
2.901	0.0450609647823992\\
2.902	0.0450456346603882\\
2.903	0.0450303123584312\\
2.904	0.0450149978712098\\
2.905	0.0449996911934125\\
2.906	0.0449843923197317\\
2.907	0.0449691012448632\\
2.908	0.0449538179635081\\
2.909	0.0449385424703728\\
2.91	0.0449232747601656\\
2.911	0.0449080148276018\\
2.912	0.0448927626674021\\
2.913	0.0448775182742871\\
2.914	0.0448622816429882\\
2.915	0.044847052768235\\
2.916	0.0448318316447658\\
2.917	0.0448166182673226\\
2.918	0.0448014126306493\\
2.919	0.0447862147294966\\
2.92	0.0447710245586208\\
2.921	0.0447558421127798\\
2.922	0.0447406673867388\\
2.923	0.0447255003752627\\
2.924	0.0447103410731273\\
2.925	0.0446951894751084\\
2.926	0.0446800455759853\\
2.927	0.0446649093705478\\
2.928	0.0446497808535824\\
2.929	0.0446346600198861\\
2.93	0.0446195468642561\\
2.931	0.0446044413814981\\
2.932	0.0445893435664182\\
2.933	0.0445742534138276\\
2.934	0.0445591709185447\\
2.935	0.0445440960753896\\
2.936	0.0445290288791895\\
2.937	0.04451396932477\\
2.938	0.044498917406969\\
2.939	0.0444838731206243\\
2.94	0.0444688364605774\\
2.941	0.0444538074216752\\
2.942	0.0444387859987714\\
2.943	0.0444237721867182\\
2.944	0.0444087659803802\\
2.945	0.0443937673746184\\
2.946	0.0443787763643044\\
2.947	0.0443637929443099\\
2.948	0.0443488171095119\\
2.949	0.0443338488547926\\
2.95	0.044318888175038\\
2.951	0.0443039350651393\\
2.952	0.0442889895199912\\
2.953	0.0442740515344919\\
2.954	0.0442591211035452\\
2.955	0.04424419822206\\
2.956	0.0442292828849453\\
2.957	0.0442143750871207\\
2.958	0.0441994748235039\\
2.959	0.0441845820890219\\
2.96	0.0441696968786029\\
2.961	0.0441548191871792\\
2.962	0.0441399490096899\\
2.963	0.0441250863410758\\
2.964	0.0441102311762833\\
2.965	0.044095383510264\\
2.966	0.0440805433379712\\
2.967	0.0440657106543636\\
2.968	0.0440508854544035\\
2.969	0.0440360677330602\\
2.97	0.0440212574853049\\
2.971	0.0440064547061123\\
2.972	0.0439916593904641\\
2.973	0.0439768715333422\\
2.974	0.0439620911297354\\
2.975	0.0439473181746379\\
2.976	0.0439325526630459\\
2.977	0.0439177945899605\\
2.978	0.0439030439503867\\
2.979	0.0438883007393329\\
2.98	0.0438735649518147\\
2.981	0.0438588365828494\\
2.982	0.0438441156274578\\
2.983	0.0438294020806662\\
2.984	0.0438146959375061\\
2.985	0.0437999971930108\\
2.986	0.0437853058422188\\
2.987	0.0437706218801743\\
2.988	0.0437559453019229\\
2.989	0.0437412761025175\\
2.99	0.043726614277011\\
2.991	0.0437119598204649\\
2.992	0.0436973127279394\\
2.993	0.0436826729945068\\
2.994	0.0436680406152359\\
2.995	0.0436534155852026\\
2.996	0.0436387978994883\\
2.997	0.043624187553176\\
2.998	0.043609584541354\\
2.999	0.0435949888591143\\
3	0.0435804005015559\\
3.001	0.043565819463776\\
3.002	0.0435512457408826\\
3.003	0.0435366793279801\\
3.004	0.0435221202201852\\
3.005	0.0435075684126129\\
3.006	0.0434930239003855\\
3.007	0.0434784866786284\\
3.008	0.0434639567424675\\
3.009	0.0434494340870391\\
3.01	0.0434349187074794\\
3.011	0.0434204105989302\\
3.012	0.0434059097565367\\
3.013	0.0433914161754476\\
3.014	0.0433769298508171\\
3.015	0.0433624507778028\\
3.016	0.0433479789515658\\
3.017	0.0433335143672711\\
3.018	0.0433190570200903\\
3.019	0.0433046069051954\\
3.02	0.0432901640177654\\
3.021	0.043275728352981\\
3.022	0.0432612999060282\\
3.023	0.0432468786720968\\
3.024	0.0432324646463798\\
3.025	0.0432180578240757\\
3.026	0.043203658200385\\
3.027	0.0431892657705149\\
3.028	0.0431748805296746\\
3.029	0.0431605024730786\\
3.03	0.0431461315959432\\
3.031	0.0431317678934917\\
3.032	0.0431174113609476\\
3.033	0.0431030619935413\\
3.034	0.0430887197865069\\
3.035	0.0430743847350818\\
3.036	0.0430600568345074\\
3.037	0.0430457360800283\\
3.038	0.0430314224668962\\
3.039	0.0430171159903612\\
3.04	0.0430028166456822\\
3.041	0.0429885244281216\\
3.042	0.0429742393329438\\
3.043	0.0429599613554164\\
3.044	0.0429456904908143\\
3.045	0.0429314267344125\\
3.046	0.042917170081493\\
3.047	0.042902920527343\\
3.048	0.0428886780672464\\
3.049	0.0428744426964993\\
3.05	0.0428602144103962\\
3.051	0.0428459932042387\\
3.052	0.0428317790733299\\
3.053	0.0428175720129786\\
3.054	0.0428033720184988\\
3.055	0.0427891790852026\\
3.056	0.0427749932084147\\
3.057	0.0427608143834526\\
3.058	0.0427466426056498\\
3.059	0.0427324778703344\\
3.06	0.0427183201728418\\
3.061	0.0427041695085126\\
3.062	0.0426900258726892\\
3.063	0.0426758892607193\\
3.064	0.0426617596679506\\
3.065	0.0426476370897415\\
3.066	0.0426335215214486\\
3.067	0.0426194129584339\\
3.068	0.0426053113960627\\
3.069	0.0425912168297078\\
3.07	0.0425771292547399\\
3.071	0.0425630486665387\\
3.072	0.0425489750604857\\
3.073	0.0425349084319642\\
3.074	0.0425208487763644\\
3.075	0.0425067960890786\\
3.076	0.0424927503655042\\
3.077	0.0424787116010403\\
3.078	0.0424646797910935\\
3.079	0.0424506549310699\\
3.08	0.0424366370163813\\
3.081	0.042422626042443\\
3.082	0.0424086220046753\\
3.083	0.0423946248985025\\
3.084	0.0423806347193505\\
3.085	0.0423666514626486\\
3.086	0.0423526751238317\\
3.087	0.0423387056983398\\
3.088	0.0423247431816129\\
3.089	0.0423107875690985\\
3.09	0.0422968388562435\\
3.091	0.0422828970385041\\
3.092	0.0422689621113364\\
3.093	0.0422550340701999\\
3.094	0.0422411129105615\\
3.095	0.0422271986278862\\
3.096	0.0422132912176476\\
3.097	0.0421993906753215\\
3.098	0.0421854969963871\\
3.099	0.042171610176327\\
3.1	0.0421577302106275\\
3.101	0.0421438570947821\\
3.102	0.0421299908242823\\
3.103	0.042116131394625\\
3.104	0.0421022788013143\\
3.105	0.0420884330398561\\
3.106	0.0420745941057561\\
3.107	0.0420607619945308\\
3.108	0.0420469367016931\\
3.109	0.0420331182227667\\
3.11	0.0420193065532715\\
3.111	0.0420055016887364\\
3.112	0.041991703624694\\
3.113	0.0419779123566784\\
3.114	0.0419641278802256\\
3.115	0.0419503501908807\\
3.116	0.0419365792841884\\
3.117	0.041922815155699\\
3.118	0.0419090578009627\\
3.119	0.0418953072155386\\
3.12	0.0418815633949876\\
3.121	0.0418678263348724\\
3.122	0.0418540960307592\\
3.123	0.041840372478223\\
3.124	0.0418266556728355\\
3.125	0.0418129456101752\\
3.126	0.0417992422858262\\
3.127	0.0417855456953742\\
3.128	0.0417718558344049\\
3.129	0.0417581726985166\\
3.13	0.041744496283302\\
3.131	0.041730826584363\\
3.132	0.0417171635973013\\
3.133	0.0417035073177274\\
3.134	0.0416898577412503\\
3.135	0.0416762148634842\\
3.136	0.0416625786800484\\
3.137	0.0416489491865644\\
3.138	0.0416353263786569\\
3.139	0.0416217102519543\\
3.14	0.0416081008020903\\
3.141	0.0415944980247005\\
3.142	0.0415809019154239\\
3.143	0.0415673124699047\\
3.144	0.0415537296837876\\
3.145	0.0415401535527256\\
3.146	0.0415265840723702\\
3.147	0.0415130212383801\\
3.148	0.0414994650464156\\
3.149	0.0414859154921405\\
3.15	0.0414723725712243\\
3.151	0.041458836279336\\
3.152	0.0414453066121538\\
3.153	0.0414317835653542\\
3.154	0.0414182671346204\\
3.155	0.041404757315636\\
3.156	0.0413912541040915\\
3.157	0.0413777574956811\\
3.158	0.041364267486097\\
3.159	0.0413507840710423\\
3.16	0.0413373072462182\\
3.161	0.041323837007333\\
3.162	0.041310373350095\\
3.163	0.0412969162702197\\
3.164	0.0412834657634225\\
3.165	0.0412700218254241\\
3.166	0.0412565844519488\\
3.167	0.0412431536387263\\
3.168	0.0412297293814845\\
3.169	0.0412163116759583\\
3.17	0.041202900517888\\
3.171	0.0411894959030139\\
3.172	0.0411760978270781\\
3.173	0.0411627062858333\\
3.174	0.0411493212750287\\
3.175	0.0411359427904205\\
3.176	0.0411225708277687\\
3.177	0.0411092053828312\\
3.178	0.0410958464513769\\
3.179	0.0410824940291761\\
3.18	0.0410691481119976\\
3.181	0.041055808695619\\
3.182	0.0410424757758197\\
3.183	0.0410291493483825\\
3.184	0.0410158294090941\\
3.185	0.0410025159537426\\
3.186	0.0409892089781216\\
3.187	0.0409759084780283\\
3.188	0.0409626144492616\\
3.189	0.0409493268876258\\
3.19	0.0409360457889267\\
3.191	0.0409227711489724\\
3.192	0.0409095029635811\\
3.193	0.0408962412285643\\
3.194	0.0408829859397457\\
3.195	0.0408697370929474\\
3.196	0.0408564946839984\\
3.197	0.0408432587087262\\
3.198	0.0408300291629651\\
3.199	0.0408168060425531\\
3.2	0.0408035893433318\\
3.201	0.0407903790611428\\
3.202	0.0407771751918329\\
3.203	0.0407639777312543\\
3.204	0.040750786675261\\
3.205	0.0407376020197088\\
3.206	0.0407244237604605\\
3.207	0.0407112518933772\\
3.208	0.0406980864143289\\
3.209	0.0406849273191838\\
3.21	0.0406717746038172\\
3.211	0.0406586282641062\\
3.212	0.0406454882959313\\
3.213	0.0406323546951768\\
3.214	0.0406192274577286\\
3.215	0.0406061065794798\\
3.216	0.0405929920563217\\
3.217	0.0405798838841527\\
3.218	0.0405667820588747\\
3.219	0.0405536865763878\\
3.22	0.040540597432603\\
3.221	0.0405275146234292\\
3.222	0.0405144381447791\\
3.223	0.0405013679925723\\
3.224	0.0404883041627251\\
3.225	0.040475246651166\\
3.226	0.0404621954538182\\
3.227	0.0404491505666122\\
3.228	0.0404361119854837\\
3.229	0.0404230797063683\\
3.23	0.0404100537252035\\
3.231	0.0403970340379374\\
3.232	0.0403840206405128\\
3.233	0.0403710135288797\\
3.234	0.0403580126989933\\
3.235	0.040345018146807\\
3.236	0.0403320298682832\\
3.237	0.0403190478593842\\
3.238	0.0403060721160742\\
3.239	0.0402931026343243\\
3.24	0.0402801394101058\\
3.241	0.0402671824393952\\
3.242	0.0402542317181709\\
3.243	0.0402412872424165\\
3.244	0.0402283490081157\\
3.245	0.0402154170112574\\
3.246	0.040202491247836\\
3.247	0.0401895717138441\\
3.248	0.0401766584052794\\
3.249	0.040163751318147\\
3.25	0.0401508504484482\\
3.251	0.0401379557921917\\
3.252	0.0401250673453895\\
3.253	0.0401121851040553\\
3.254	0.0400993090642086\\
3.255	0.0400864392218683\\
3.256	0.0400735755730572\\
3.257	0.0400607181138053\\
3.258	0.0400478668401405\\
3.259	0.040035021748098\\
3.26	0.0400221828337131\\
3.261	0.0400093500930261\\
3.262	0.0399965235220812\\
3.263	0.0399837031169241\\
3.264	0.0399708888736026\\
3.265	0.0399580807881712\\
3.266	0.0399452788566848\\
3.267	0.0399324830752015\\
3.268	0.039919693439785\\
3.269	0.0399069099465006\\
3.27	0.0398941325914137\\
3.271	0.0398813613705986\\
3.272	0.0398685962801277\\
3.273	0.0398558373160807\\
3.274	0.039843084474537\\
3.275	0.0398303377515834\\
3.276	0.039817597143303\\
3.277	0.0398048626457879\\
3.278	0.0397921342551317\\
3.279	0.039779411967432\\
3.28	0.0397666957787859\\
3.281	0.039753985685298\\
3.282	0.0397412816830727\\
3.283	0.0397285837682215\\
3.284	0.0397158919368543\\
3.285	0.0397032061850862\\
3.286	0.0396905265090357\\
3.287	0.0396778529048252\\
3.288	0.0396651853685785\\
3.289	0.0396525238964216\\
3.29	0.039639868484489\\
3.291	0.03962721912891\\
3.292	0.0396145758258246\\
3.293	0.0396019385713711\\
3.294	0.0395893073616929\\
3.295	0.0395766821929353\\
3.296	0.039564063061249\\
3.297	0.0395514499627865\\
3.298	0.0395388428937\\
3.299	0.039526241850151\\
3.3	0.0395136468282971\\
3.301	0.0395010578243067\\
3.302	0.0394884748343465\\
3.303	0.0394758978545848\\
3.304	0.0394633268811972\\
3.305	0.039450761910361\\
3.306	0.0394382029382516\\
3.307	0.039425649961057\\
3.308	0.0394131029749598\\
3.309	0.0394005619761497\\
3.31	0.0393880269608182\\
3.311	0.0393754979251586\\
3.312	0.0393629748653712\\
3.313	0.0393504577776564\\
3.314	0.0393379466582182\\
3.315	0.0393254415032622\\
3.316	0.0393129423089995\\
3.317	0.0393004490716429\\
3.318	0.0392879617874069\\
3.319	0.0392754804525115\\
3.32	0.0392630050631801\\
3.321	0.0392505356156345\\
3.322	0.0392380721061052\\
3.323	0.0392256145308227\\
3.324	0.0392131628860195\\
3.325	0.0392007171679332\\
3.326	0.0391882773728032\\
3.327	0.0391758434968743\\
3.328	0.0391634155363914\\
3.329	0.0391509934876009\\
3.33	0.0391385773467583\\
3.331	0.0391261671101173\\
3.332	0.0391137627739333\\
3.333	0.0391013643344689\\
3.334	0.0390889717879883\\
3.335	0.0390765851307577\\
3.336	0.039064204359045\\
3.337	0.0390518294691233\\
3.338	0.0390394604572712\\
3.339	0.0390270973197619\\
3.34	0.0390147400528811\\
3.341	0.0390023886529125\\
3.342	0.0389900431161401\\
3.343	0.0389777034388583\\
3.344	0.0389653696173564\\
3.345	0.0389530416479325\\
3.346	0.0389407195268863\\
3.347	0.0389284032505177\\
3.348	0.038916092815132\\
3.349	0.0389037882170395\\
3.35	0.0388914894525474\\
3.351	0.0388791965179696\\
3.352	0.0388669094096254\\
3.353	0.0388546281238309\\
3.354	0.0388423526569106\\
3.355	0.0388300830051875\\
3.356	0.0388178191649917\\
3.357	0.038805561132655\\
3.358	0.0387933089045092\\
3.359	0.0387810624768896\\
3.36	0.0387688218461406\\
3.361	0.0387565870086011\\
3.362	0.038744357960617\\
3.363	0.0387321346985381\\
3.364	0.0387199172187138\\
3.365	0.0387077055174991\\
3.366	0.0386954995912507\\
3.367	0.0386832994363289\\
3.368	0.0386711050490973\\
3.369	0.0386589164259181\\
3.37	0.0386467335631622\\
3.371	0.0386345564572004\\
3.372	0.0386223851044072\\
3.373	0.0386102195011588\\
3.374	0.0385980596438351\\
3.375	0.0385859055288194\\
3.376	0.0385737571524967\\
3.377	0.0385616145112557\\
3.378	0.0385494776014887\\
3.379	0.0385373464195862\\
3.38	0.0385252209619491\\
3.381	0.0385131012249751\\
3.382	0.0385009872050652\\
3.383	0.0384888788986277\\
3.384	0.0384767763020708\\
3.385	0.0384646794118026\\
3.386	0.0384525882242404\\
3.387	0.0384405027357975\\
3.388	0.0384284229428946\\
3.389	0.038416348841956\\
3.39	0.038404280429404\\
3.391	0.0383922177016682\\
3.392	0.0383801606551781\\
3.393	0.0383681092863668\\
3.394	0.0383560635916727\\
3.395	0.0383440235675341\\
3.396	0.0383319892103913\\
3.397	0.0383199605166915\\
3.398	0.0383079374828785\\
3.399	0.0382959201054067\\
3.4	0.0382839083807269\\
3.401	0.0382719023052953\\
3.402	0.0382599018755698\\
3.403	0.038247907088012\\
3.404	0.0382359179390885\\
3.405	0.0382239344252611\\
3.406	0.0382119565430052\\
3.407	0.0381999842887879\\
3.408	0.0381880176590883\\
3.409	0.0381760566503822\\
3.41	0.0381641012591523\\
3.411	0.0381521514818797\\
3.412	0.0381402073150507\\
3.413	0.0381282687551572\\
3.414	0.0381163357986871\\
3.415	0.0381044084421376\\
3.416	0.0380924866820056\\
3.417	0.0380805705147882\\
3.418	0.0380686599369913\\
3.419	0.038056754945119\\
3.42	0.0380448555356807\\
3.421	0.0380329617051842\\
3.422	0.038021073450146\\
3.423	0.038009190767081\\
3.424	0.0379973136525091\\
3.425	0.0379854421029506\\
3.426	0.0379735761149327\\
3.427	0.037961715684979\\
3.428	0.0379498608096203\\
3.429	0.0379380114853909\\
3.43	0.0379261677088252\\
3.431	0.037914329476461\\
3.432	0.0379024967848398\\
3.433	0.037890669630503\\
3.434	0.0378788480099974\\
3.435	0.0378670319198733\\
3.436	0.037855221356681\\
3.437	0.0378434163169743\\
3.438	0.0378316167973107\\
3.439	0.0378198227942494\\
3.44	0.0378080343043532\\
3.441	0.0377962513241847\\
3.442	0.0377844738503157\\
3.443	0.0377727018793124\\
3.444	0.0377609354077482\\
3.445	0.0377491744322\\
3.446	0.0377374189492468\\
3.447	0.037725668955467\\
3.448	0.0377139244474467\\
3.449	0.0377021854217698\\
3.45	0.0376904518750258\\
3.451	0.0376787238038077\\
3.452	0.0376670012047082\\
3.453	0.0376552840743223\\
3.454	0.0376435724092534\\
3.455	0.0376318662061017\\
3.456	0.0376201654614725\\
3.457	0.0376084701719712\\
3.458	0.0375967803342085\\
3.459	0.0375850959447988\\
3.46	0.0375734170003579\\
3.461	0.0375617434975002\\
3.462	0.0375500754328471\\
3.463	0.0375384128030234\\
3.464	0.0375267556046559\\
3.465	0.0375151038343695\\
3.466	0.0375034574887962\\
3.467	0.0374918165645717\\
3.468	0.0374801810583296\\
3.469	0.037468550966711\\
3.47	0.0374569262863567\\
3.471	0.0374453070139094\\
3.472	0.0374336931460171\\
3.473	0.0374220846793278\\
3.474	0.0374104816104932\\
3.475	0.0373988839361701\\
3.476	0.0373872916530136\\
3.477	0.0373757047576841\\
3.478	0.0373641232468422\\
3.479	0.0373525471171536\\
3.48	0.0373409763652877\\
3.481	0.0373294109879119\\
3.482	0.0373178509816992\\
3.483	0.0373062963433242\\
3.484	0.0372947470694651\\
3.485	0.0372832031568038\\
3.486	0.0372716646020201\\
3.487	0.0372601314018013\\
3.488	0.0372486035528343\\
3.489	0.0372370810518117\\
3.49	0.037225563895424\\
3.491	0.0372140520803672\\
3.492	0.0372025456033391\\
3.493	0.0371910444610428\\
3.494	0.0371795486501796\\
3.495	0.0371680581674561\\
3.496	0.0371565730095789\\
3.497	0.0371450931732618\\
3.498	0.0371336186552167\\
3.499	0.0371221494521574\\
3.5	0.0371106855608065\\
3.501	0.0370992269778814\\
3.502	0.0370877737001081\\
3.503	0.037076325724211\\
3.504	0.03706488304692\\
3.505	0.0370534456649647\\
3.506	0.037042013575082\\
3.507	0.0370305867740033\\
3.508	0.0370191652584708\\
3.509	0.037007749025225\\
3.51	0.0369963380710079\\
3.511	0.0369849323925688\\
3.512	0.0369735319866535\\
3.513	0.0369621368500148\\
3.514	0.0369507469794055\\
3.515	0.0369393623715819\\
3.516	0.036927983023304\\
3.517	0.0369166089313318\\
3.518	0.0369052400924286\\
3.519	0.0368938765033615\\
3.52	0.0368825181608994\\
3.521	0.0368711650618128\\
3.522	0.0368598172028758\\
3.523	0.0368484745808644\\
3.524	0.0368371371925562\\
3.525	0.0368258050347325\\
3.526	0.0368144781041799\\
3.527	0.0368031563976796\\
3.528	0.0367918399120253\\
3.529	0.0367805286440035\\
3.53	0.0367692225904097\\
3.531	0.0367579217480376\\
3.532	0.0367466261136897\\
3.533	0.0367353356841633\\
3.534	0.0367240504562645\\
3.535	0.0367127704267958\\
3.536	0.0367014955925669\\
3.537	0.0366902259503892\\
3.538	0.0366789614970742\\
3.539	0.0366677022294386\\
3.54	0.036656448144301\\
3.541	0.03664519923848\\
3.542	0.0366339555087976\\
3.543	0.036622716952083\\
3.544	0.0366114835651601\\
3.545	0.0366002553448617\\
3.546	0.0365890322880187\\
3.547	0.0365778143914657\\
3.548	0.0365666016520425\\
3.549	0.0365553940665855\\
3.55	0.0365441916319398\\
3.551	0.0365329943449506\\
3.552	0.0365218022024614\\
3.553	0.0365106152013244\\
3.554	0.0364994333383901\\
3.555	0.0364882566105145\\
3.556	0.036477085014555\\
3.557	0.0364659185473677\\
3.558	0.0364547572058154\\
3.559	0.036443600986761\\
3.56	0.0364324498870747\\
3.561	0.0364213039036212\\
3.562	0.0364101630332723\\
3.563	0.0363990272729033\\
3.564	0.036387896619388\\
3.565	0.036376771069607\\
3.566	0.0363656506204393\\
3.567	0.0363545352687691\\
3.568	0.0363434250114789\\
3.569	0.0363323198454601\\
3.57	0.0363212197676024\\
3.571	0.0363101247747952\\
3.572	0.0362990348639372\\
3.573	0.0362879500319231\\
3.574	0.0362768702756551\\
3.575	0.0362657955920334\\
3.576	0.0362547259779618\\
3.577	0.0362436614303476\\
3.578	0.0362326019461019\\
3.579	0.0362215475221337\\
3.58	0.0362104981553575\\
3.581	0.0361994538426913\\
3.582	0.0361884145810514\\
3.583	0.0361773803673575\\
3.584	0.0361663511985366\\
3.585	0.036155327071512\\
3.586	0.0361443079832107\\
3.587	0.0361332939305647\\
3.588	0.0361222849105065\\
3.589	0.0361112809199717\\
3.59	0.0361002819558944\\
3.591	0.0360892880152175\\
3.592	0.0360782990948803\\
3.593	0.0360673151918292\\
3.594	0.0360563363030106\\
3.595	0.0360453624253712\\
3.596	0.0360343935558642\\
3.597	0.0360234296914435\\
3.598	0.0360124708290623\\
3.599	0.0360015169656815\\
3.6	0.0359905680982617\\
3.601	0.0359796242237636\\
3.602	0.035968685339153\\
3.603	0.0359577514413978\\
3.604	0.0359468225274675\\
3.605	0.0359358985943334\\
3.606	0.0359249796389705\\
3.607	0.0359140656583552\\
3.608	0.0359031566494661\\
3.609	0.0358922526092851\\
3.61	0.0358813535347959\\
3.611	0.0358704594229824\\
3.612	0.0358595702708353\\
3.613	0.035848686075342\\
3.614	0.0358378068334986\\
3.615	0.035826932542296\\
3.616	0.0358160631987339\\
3.617	0.035805198799812\\
3.618	0.0357943393425302\\
3.619	0.0357834848238952\\
3.62	0.0357726352409102\\
3.621	0.035761790590584\\
3.622	0.0357509508699305\\
3.623	0.0357401160759583\\
3.624	0.0357292862056866\\
3.625	0.035718461256133\\
3.626	0.0357076412243131\\
3.627	0.0356968261072534\\
3.628	0.0356860159019767\\
3.629	0.0356752106055076\\
3.63	0.0356644102148795\\
3.631	0.0356536147271189\\
3.632	0.035642824139261\\
3.633	0.0356320384483428\\
3.634	0.0356212576513997\\
3.635	0.0356104817454721\\
3.636	0.0355997107276043\\
3.637	0.0355889445948385\\
3.638	0.0355781833442226\\
3.639	0.0355674269728059\\
3.64	0.0355566754776397\\
3.641	0.0355459288557753\\
3.642	0.0355351871042711\\
3.643	0.0355244502201835\\
3.644	0.0355137182005745\\
3.645	0.0355029910425024\\
3.646	0.0354922687430363\\
3.647	0.0354815512992399\\
3.648	0.0354708387081839\\
3.649	0.0354601309669391\\
3.65	0.0354494280725781\\
3.651	0.035438730022177\\
3.652	0.0354280368128155\\
3.653	0.0354173484415696\\
3.654	0.0354066649055245\\
3.655	0.0353959862017632\\
3.656	0.0353853123273744\\
3.657	0.0353746432794448\\
3.658	0.0353639790550648\\
3.659	0.0353533196513318\\
3.66	0.0353426650653361\\
3.661	0.035332015294177\\
3.662	0.0353213703349553\\
3.663	0.0353107301847739\\
3.664	0.0353000948407338\\
3.665	0.0352894642999431\\
3.666	0.0352788385595098\\
3.667	0.0352682176165455\\
3.668	0.035257601468162\\
3.669	0.0352469901114745\\
3.67	0.0352363835435998\\
3.671	0.0352257817616586\\
3.672	0.0352151847627713\\
3.673	0.0352045925440603\\
3.674	0.0351940051026549\\
3.675	0.0351834224356793\\
3.676	0.0351728445402664\\
3.677	0.0351622714135473\\
3.678	0.0351517030526569\\
3.679	0.0351411394547316\\
3.68	0.0351305806169098\\
3.681	0.0351200265363332\\
3.682	0.0351094772101437\\
3.683	0.0350989326354885\\
3.684	0.0350883928095129\\
3.685	0.035077857729366\\
3.686	0.035067327392202\\
3.687	0.0350568017951716\\
3.688	0.0350462809354326\\
3.689	0.0350357648101429\\
3.69	0.0350252534164639\\
3.691	0.0350147467515534\\
3.692	0.0350042448125816\\
3.693	0.0349937475967099\\
3.694	0.0349832551011104\\
3.695	0.0349727673229516\\
3.696	0.0349622842594091\\
3.697	0.0349518059076548\\
3.698	0.034941332264868\\
3.699	0.0349308633282259\\
3.7	0.0349203990949132\\
3.701	0.0349099395621106\\
3.702	0.0348994847270045\\
3.703	0.0348890345867812\\
3.704	0.0348785891386338\\
3.705	0.0348681483797506\\
3.706	0.0348577123073266\\
3.707	0.0348472809185605\\
3.708	0.0348368542106456\\
3.709	0.0348264321807878\\
3.71	0.034816014826184\\
3.711	0.0348056021440435\\
3.712	0.0347951941315685\\
3.713	0.0347847907859702\\
3.714	0.0347743921044597\\
3.715	0.034763998084248\\
3.716	0.0347536087225517\\
3.717	0.0347432240165855\\
3.718	0.034732843963571\\
3.719	0.0347224685607284\\
3.72	0.0347120978052793\\
3.721	0.0347017316944509\\
3.722	0.0346913702254703\\
3.723	0.0346810133955664\\
3.724	0.0346706612019698\\
3.725	0.0346603136419148\\
3.726	0.0346499707126391\\
3.727	0.0346396324113769\\
3.728	0.0346292987353696\\
3.729	0.0346189696818584\\
3.73	0.0346086452480883\\
3.731	0.034598325431304\\
3.732	0.0345880102287541\\
3.733	0.034577699637687\\
3.734	0.0345673936553581\\
3.735	0.0345570922790177\\
3.736	0.0345467955059249\\
3.737	0.0345365033333351\\
3.738	0.0345262157585111\\
3.739	0.0345159327787137\\
3.74	0.0345056543912072\\
3.741	0.034495380593258\\
3.742	0.0344851113821338\\
3.743	0.0344748467551064\\
3.744	0.0344645867094489\\
3.745	0.0344543312424328\\
3.746	0.0344440803513368\\
3.747	0.0344338340334396\\
3.748	0.0344235922860197\\
3.749	0.034413355106361\\
3.75	0.0344031224917476\\
3.751	0.0343928944394669\\
3.752	0.0343826709468065\\
3.753	0.0343724520110573\\
3.754	0.0343622376295105\\
3.755	0.0343520277994642\\
3.756	0.034341822518213\\
3.757	0.0343316217830552\\
3.758	0.0343214255912923\\
3.759	0.0343112339402243\\
3.76	0.0343010468271601\\
3.761	0.0342908642494031\\
3.762	0.0342806862042639\\
3.763	0.0342705126890515\\
3.764	0.0342603437010798\\
3.765	0.034250179237663\\
3.766	0.0342400192961172\\
3.767	0.0342298638737617\\
3.768	0.034219712967916\\
3.769	0.0342095665759032\\
3.77	0.0341994246950499\\
3.771	0.034189287322679\\
3.772	0.0341791544561225\\
3.773	0.0341690260927088\\
3.774	0.0341589022297697\\
3.775	0.0341487828646425\\
3.776	0.0341386679946609\\
3.777	0.0341285576171639\\
3.778	0.0341184517294923\\
3.779	0.0341083503289887\\
3.78	0.0340982534129974\\
3.781	0.0340881609788646\\
3.782	0.0340780730239381\\
3.783	0.0340679895455676\\
3.784	0.0340579105411063\\
3.785	0.0340478360079075\\
3.786	0.034037765943328\\
3.787	0.0340277003447245\\
3.788	0.0340176392094591\\
3.789	0.0340075825348904\\
3.79	0.0339975303183859\\
3.791	0.0339874825573112\\
3.792	0.0339774392490302\\
3.793	0.0339674003909156\\
3.794	0.0339573659803385\\
3.795	0.0339473360146734\\
3.796	0.0339373104912948\\
3.797	0.0339272894075791\\
3.798	0.0339172727609078\\
3.799	0.033907260548661\\
3.8	0.033897252768222\\
3.801	0.033887249416976\\
3.802	0.0338772504923099\\
3.803	0.0338672559916144\\
3.804	0.0338572659122782\\
3.805	0.0338472802516954\\
3.806	0.03383729900726\\
3.807	0.0338273221763696\\
3.808	0.033817349756422\\
3.809	0.0338073817448201\\
3.81	0.0337974181389615\\
3.811	0.0337874589362563\\
3.812	0.0337775041341057\\
3.813	0.0337675537299216\\
3.814	0.0337576077211121\\
3.815	0.0337476661050911\\
3.816	0.0337377288792702\\
3.817	0.0337277960410667\\
3.818	0.0337178675878977\\
3.819	0.0337079435171841\\
3.82	0.0336980238263447\\
3.821	0.0336881085128056\\
3.822	0.033678197573991\\
3.823	0.0336682910073272\\
3.824	0.0336583888102453\\
3.825	0.0336484909801751\\
3.826	0.0336385975145497\\
3.827	0.033628708410804\\
3.828	0.033618823666373\\
3.829	0.033608943278697\\
3.83	0.033599067245218\\
3.831	0.0335891955633745\\
3.832	0.0335793282306138\\
3.833	0.0335694652443781\\
3.834	0.03355960660212\\
3.835	0.0335497523012869\\
3.836	0.0335399023393297\\
3.837	0.0335300567137047\\
3.838	0.0335202154218628\\
3.839	0.0335103784612656\\
3.84	0.0335005458293711\\
3.841	0.0334907175236392\\
3.842	0.0334808935415314\\
3.843	0.0334710738805164\\
3.844	0.0334612585380576\\
3.845	0.0334514475116254\\
3.846	0.0334416407986886\\
3.847	0.0334318383967194\\
3.848	0.0334220403031935\\
3.849	0.0334122465155833\\
3.85	0.0334024570313698\\
3.851	0.0333926718480324\\
3.852	0.0333828909630487\\
3.853	0.0333731143739069\\
3.854	0.0333633420780881\\
3.855	0.0333535740730824\\
3.856	0.0333438103563761\\
3.857	0.0333340509254612\\
3.858	0.0333242957778292\\
3.859	0.033314544910974\\
3.86	0.0333047983223924\\
3.861	0.0332950560095835\\
3.862	0.0332853179700443\\
3.863	0.0332755842012791\\
3.864	0.0332658547007885\\
3.865	0.0332561294660803\\
3.866	0.0332464084946604\\
3.867	0.0332366917840368\\
3.868	0.0332269793317206\\
3.869	0.033217271135225\\
3.87	0.0332075671920649\\
3.871	0.0331978674997551\\
3.872	0.033188172055814\\
3.873	0.0331784808577602\\
3.874	0.0331687939031173\\
3.875	0.0331591111894074\\
3.876	0.0331494327141559\\
3.877	0.0331397584748885\\
3.878	0.0331300884691377\\
3.879	0.0331204226944291\\
3.88	0.0331107611482988\\
3.881	0.0331011038282796\\
3.882	0.0330914507319076\\
3.883	0.0330818018567189\\
3.884	0.033072157200257\\
3.885	0.0330625167600598\\
3.886	0.0330528805336723\\
3.887	0.0330432485186378\\
3.888	0.0330336207125033\\
3.889	0.033023997112819\\
3.89	0.0330143777171337\\
3.891	0.0330047625230012\\
3.892	0.0329951515279721\\
3.893	0.0329855447296037\\
3.894	0.0329759421254554\\
3.895	0.0329663437130829\\
3.896	0.0329567494900491\\
3.897	0.0329471594539168\\
3.898	0.0329375736022506\\
3.899	0.0329279919326151\\
3.9	0.032918414442582\\
3.901	0.032908841129716\\
3.902	0.0328992719915924\\
3.903	0.0328897070257828\\
3.904	0.0328801462298642\\
3.905	0.0328705896014121\\
3.906	0.0328610371380051\\
3.907	0.032851488837224\\
3.908	0.0328419446966493\\
3.909	0.0328324047138668\\
3.91	0.0328228688864627\\
3.911	0.0328133372120227\\
3.912	0.0328038096881365\\
3.913	0.0327942863123951\\
3.914	0.03278476708239\\
3.915	0.0327752519957176\\
3.916	0.0327657410499729\\
3.917	0.0327562342427559\\
3.918	0.0327467315716614\\
3.919	0.032737233034295\\
3.92	0.0327277386282585\\
3.921	0.0327182483511574\\
3.922	0.0327087622005973\\
3.923	0.0326992801741852\\
3.924	0.0326898022695339\\
3.925	0.0326803284842541\\
3.926	0.0326708588159583\\
3.927	0.0326613932622646\\
3.928	0.0326519318207854\\
3.929	0.032642474489144\\
3.93	0.0326330212649566\\
3.931	0.0326235721458481\\
3.932	0.0326141271294436\\
3.933	0.0326046862133644\\
3.934	0.0325952493952411\\
3.935	0.032585816672702\\
3.936	0.0325763880433758\\
3.937	0.0325669635048982\\
3.938	0.0325575430549012\\
3.939	0.0325481266910224\\
3.94	0.0325387144108955\\
3.941	0.0325293062121652\\
3.942	0.0325199020924671\\
3.943	0.0325105020494476\\
3.944	0.0325011060807512\\
3.945	0.0324917141840206\\
3.946	0.0324823263569058\\
3.947	0.0324729425970567\\
3.948	0.0324635629021248\\
3.949	0.0324541872697601\\
3.95	0.0324448156976196\\
3.951	0.0324354481833584\\
3.952	0.0324260847246371\\
3.953	0.032416725319111\\
3.954	0.032407369964444\\
3.955	0.0323980186583004\\
3.956	0.0323886713983423\\
3.957	0.0323793281822358\\
3.958	0.0323699890076519\\
3.959	0.0323606538722565\\
3.96	0.0323513227737244\\
3.961	0.0323419957097268\\
3.962	0.0323326726779403\\
3.963	0.0323233536760377\\
3.964	0.0323140387017009\\
3.965	0.0323047277526083\\
3.966	0.0322954208264417\\
3.967	0.0322861179208829\\
3.968	0.0322768190336173\\
3.969	0.0322675241623323\\
3.97	0.0322582333047166\\
3.971	0.0322489464584574\\
3.972	0.0322396636212474\\
3.973	0.032230384790779\\
3.974	0.0322211099647483\\
3.975	0.0322118391408512\\
3.976	0.0322025723167858\\
3.977	0.0321933094902516\\
3.978	0.0321840506589517\\
3.979	0.0321747958205858\\
3.98	0.0321655449728606\\
3.981	0.0321562981134829\\
3.982	0.0321470552401593\\
3.983	0.0321378163506001\\
3.984	0.0321285814425156\\
3.985	0.0321193505136215\\
3.986	0.0321101235616297\\
3.987	0.0321009005842576\\
3.988	0.0320916815792227\\
3.989	0.0320824665442441\\
3.99	0.0320732554770427\\
3.991	0.0320640483753429\\
3.992	0.0320548452368676\\
3.993	0.032045646059343\\
3.994	0.0320364508404971\\
3.995	0.032027259578058\\
3.996	0.0320180722697589\\
3.997	0.0320088889133316\\
3.998	0.0319997095065077\\
3.999	0.0319905340470257\\
4	0.0319813625326226\\
};
\addplot [color=red, dashed, mark=asterisk, mark repeat = 8, mark options={solid, red},each nth point=100, filter discard warning=false, unbounded coords=discard,forget plot]
  table[row sep=crcr]{%
4	0.0319813625326226\\
4.001	0.0319721949610372\\
4.002	0.0319630313300099\\
4.003	0.0319538716372829\\
4.004	0.0319447158805986\\
4.005	0.0319355640577061\\
4.006	0.0319264161663497\\
4.007	0.0319172722042786\\
4.008	0.031908132169244\\
4.009	0.031898996058997\\
4.01	0.0318898638712923\\
4.011	0.0318807356038828\\
4.012	0.0318716112545268\\
4.013	0.0318624908209841\\
4.014	0.0318533743010114\\
4.015	0.0318442616923722\\
4.016	0.0318351529928282\\
4.017	0.0318260482001467\\
4.018	0.0318169473120911\\
4.019	0.0318078503264321\\
4.02	0.0317987572409386\\
4.021	0.0317896680533796\\
4.022	0.031780582761531\\
4.023	0.0317715013631634\\
4.024	0.0317624238560565\\
4.025	0.0317533502379863\\
4.026	0.0317442805067305\\
4.027	0.0317352146600722\\
4.028	0.031726152695791\\
4.029	0.0317170946116736\\
4.03	0.031708040405503\\
4.031	0.0316989900750659\\
4.032	0.0316899436181544\\
4.033	0.0316809010325549\\
4.034	0.0316718623160614\\
4.035	0.0316628274664659\\
4.036	0.0316537964815655\\
4.037	0.0316447693591524\\
4.038	0.0316357460970291\\
4.039	0.0316267266929913\\
4.04	0.0316177111448432\\
4.041	0.0316086994503877\\
4.042	0.0315996916074255\\
4.043	0.0315906876137664\\
4.044	0.0315816874672148\\
4.045	0.0315726911655823\\
4.046	0.0315636987066767\\
4.047	0.0315547100883116\\
4.048	0.0315457253083018\\
4.049	0.0315367443644607\\
4.05	0.0315277672546053\\
4.051	0.031518793976554\\
4.052	0.0315098245281273\\
4.053	0.0315008589071457\\
4.054	0.0314918971114331\\
4.055	0.0314829391388134\\
4.056	0.0314739849871124\\
4.057	0.0314650346541576\\
4.058	0.0314560881377801\\
4.059	0.0314471454358074\\
4.06	0.0314382065460741\\
4.061	0.0314292714664131\\
4.062	0.0314203401946607\\
4.063	0.0314114127286516\\
4.064	0.0314024890662274\\
4.065	0.0313935692052247\\
4.066	0.0313846531434852\\
4.067	0.031375740878854\\
4.068	0.0313668324091747\\
4.069	0.0313579277322944\\
4.07	0.0313490268460566\\
4.071	0.0313401297483153\\
4.072	0.0313312364369196\\
4.073	0.0313223469097199\\
4.074	0.0313134611645705\\
4.075	0.0313045791993272\\
4.076	0.0312957010118478\\
4.077	0.0312868265999882\\
4.078	0.0312779559616096\\
4.079	0.0312690890945717\\
4.08	0.0312602259967409\\
4.081	0.0312513666659768\\
4.082	0.0312425111001495\\
4.083	0.0312336592971221\\
4.084	0.0312248112547664\\
4.085	0.0312159669709526\\
4.086	0.0312071264435509\\
4.087	0.031198289670435\\
4.088	0.0311894566494804\\
4.089	0.0311806273785642\\
4.09	0.0311718018555638\\
4.091	0.0311629800783564\\
4.092	0.0311541620448246\\
4.093	0.0311453477528527\\
4.094	0.0311365372003198\\
4.095	0.0311277303851156\\
4.096	0.0311189273051244\\
4.097	0.031110127958236\\
4.098	0.0311013323423399\\
4.099	0.0310925404553259\\
4.1	0.0310837522950891\\
4.101	0.0310749678595208\\
4.102	0.0310661871465214\\
4.103	0.0310574101539824\\
4.104	0.0310486368798077\\
4.105	0.0310398673218941\\
4.106	0.0310311014781455\\
4.107	0.0310223393464639\\
4.108	0.0310135809247534\\
4.109	0.0310048262109213\\
4.11	0.0309960752028751\\
4.111	0.030987327898524\\
4.112	0.0309785842957773\\
4.113	0.0309698443925477\\
4.114	0.0309611081867498\\
4.115	0.0309523756762964\\
4.116	0.0309436468591073\\
4.117	0.0309349217330972\\
4.118	0.0309262002961859\\
4.119	0.0309174825462968\\
4.12	0.030908768481348\\
4.121	0.0309000580992684\\
4.122	0.0308913513979796\\
4.123	0.0308826483754086\\
4.124	0.030873949029484\\
4.125	0.0308652533581366\\
4.126	0.0308565613592968\\
4.127	0.0308478730308952\\
4.128	0.0308391883708694\\
4.129	0.0308305073771518\\
4.13	0.0308218300476799\\
4.131	0.0308131563803933\\
4.132	0.0308044863732313\\
4.133	0.0307958200241352\\
4.134	0.0307871573310461\\
4.135	0.0307784982919088\\
4.136	0.0307698429046717\\
4.137	0.0307611911672776\\
4.138	0.0307525430776785\\
4.139	0.0307438986338209\\
4.14	0.0307352578336602\\
4.141	0.0307266206751446\\
4.142	0.0307179871562333\\
4.143	0.030709357274878\\
4.144	0.0307007310290359\\
4.145	0.0306921084166678\\
4.146	0.0306834894357326\\
4.147	0.0306748740841929\\
4.148	0.0306662623600094\\
4.149	0.0306576542611463\\
4.15	0.0306490497855716\\
4.151	0.0306404489312513\\
4.152	0.0306318516961532\\
4.153	0.0306232580782471\\
4.154	0.0306146680755059\\
4.155	0.0306060816859013\\
4.156	0.0305974989074063\\
4.157	0.0305889197379994\\
4.158	0.0305803441756574\\
4.159	0.0305717722183552\\
4.16	0.0305632038640766\\
4.161	0.030554639110802\\
4.162	0.0305460779565117\\
4.163	0.0305375203991929\\
4.164	0.0305289664368296\\
4.165	0.0305204160674091\\
4.166	0.0305118692889188\\
4.167	0.0305033260993497\\
4.168	0.0304947864966945\\
4.169	0.0304862504789423\\
4.17	0.0304777180440894\\
4.171	0.0304691891901285\\
4.172	0.0304606639150613\\
4.173	0.0304521422168804\\
4.174	0.0304436240935892\\
4.175	0.0304351095431876\\
4.176	0.0304265985636789\\
4.177	0.0304180911530647\\
4.178	0.0304095873093519\\
4.179	0.0304010870305458\\
4.18	0.0303925903146549\\
4.181	0.0303840971596898\\
4.182	0.030375607563661\\
4.183	0.0303671215245771\\
4.184	0.0303586390404558\\
4.185	0.030350160109311\\
4.186	0.0303416847291587\\
4.187	0.0303332128980145\\
4.188	0.0303247446139014\\
4.189	0.0303162798748371\\
4.19	0.0303078186788426\\
4.191	0.0302993610239444\\
4.192	0.0302909069081636\\
4.193	0.0302824563295303\\
4.194	0.0302740092860674\\
4.195	0.0302655657758066\\
4.196	0.0302571257967763\\
4.197	0.0302486893470082\\
4.198	0.0302402564245359\\
4.199	0.0302318270273929\\
4.2	0.0302234011536147\\
4.201	0.0302149788012382\\
4.202	0.0302065599683043\\
4.203	0.0301981446528483\\
4.204	0.0301897328529144\\
4.205	0.0301813245665432\\
4.206	0.0301729197917791\\
4.207	0.0301645185266679\\
4.208	0.030156120769254\\
4.209	0.0301477265175887\\
4.21	0.0301393357697179\\
4.211	0.0301309485236931\\
4.212	0.0301225647775674\\
4.213	0.0301141845293937\\
4.214	0.0301058077772236\\
4.215	0.0300974345191172\\
4.216	0.0300890647531311\\
4.217	0.0300806984773221\\
4.218	0.0300723356897503\\
4.219	0.0300639763884778\\
4.22	0.0300556205715683\\
4.221	0.0300472682370856\\
4.222	0.0300389193830917\\
4.223	0.0300305740076592\\
4.224	0.0300222321088501\\
4.225	0.0300138936847389\\
4.226	0.0300055587333929\\
4.227	0.0299972272528866\\
4.228	0.0299888992412907\\
4.229	0.0299805746966832\\
4.23	0.029972253617137\\
4.231	0.0299639360007333\\
4.232	0.0299556218455468\\
4.233	0.0299473111496606\\
4.234	0.0299390039111547\\
4.235	0.0299307001281104\\
4.236	0.0299223997986164\\
4.237	0.0299141029207544\\
4.238	0.029905809492611\\
4.239	0.0298975195122768\\
4.24	0.0298892329778386\\
4.241	0.0298809498873887\\
4.242	0.0298726702390191\\
4.243	0.0298643940308221\\
4.244	0.0298561212608934\\
4.245	0.0298478519273271\\
4.246	0.0298395860282241\\
4.247	0.0298313235616803\\
4.248	0.0298230645257966\\
4.249	0.0298148089186743\\
4.25	0.0298065567384143\\
4.251	0.029798307983123\\
4.252	0.0297900626509033\\
4.253	0.0297818207398652\\
4.254	0.0297735822481116\\
4.255	0.0297653471737558\\
4.256	0.0297571155149061\\
4.257	0.0297488872696761\\
4.258	0.0297406624361756\\
4.259	0.0297324410125235\\
4.26	0.0297242229968298\\
4.261	0.0297160083872168\\
4.262	0.0297077971817998\\
4.263	0.0296995893786978\\
4.264	0.0296913849760347\\
4.265	0.0296831839719296\\
4.266	0.0296749863645083\\
4.267	0.0296667921518932\\
4.268	0.029658601332212\\
4.269	0.0296504139035925\\
4.27	0.0296422298641605\\
4.271	0.0296340492120493\\
4.272	0.0296258719453881\\
4.273	0.0296176980623102\\
4.274	0.0296095275609485\\
4.275	0.0296013604394396\\
4.276	0.0295931966959184\\
4.277	0.0295850363285233\\
4.278	0.0295768793353908\\
4.279	0.0295687257146646\\
4.28	0.029560575464485\\
4.281	0.0295524285829956\\
4.282	0.0295442850683383\\
4.283	0.0295361449186586\\
4.284	0.0295280081321039\\
4.285	0.029519874706823\\
4.286	0.0295117446409652\\
4.287	0.0295036179326775\\
4.288	0.0294954945801162\\
4.289	0.0294873745814304\\
4.29	0.029479257934776\\
4.291	0.0294711446383094\\
4.292	0.0294630346901865\\
4.293	0.0294549280885636\\
4.294	0.029446824831604\\
4.295	0.0294387249174637\\
4.296	0.0294306283443078\\
4.297	0.0294225351102977\\
4.298	0.0294144452136003\\
4.299	0.029406358652377\\
4.3	0.0293982754247981\\
4.301	0.0293901955290305\\
4.302	0.0293821189632428\\
4.303	0.0293740457256071\\
4.304	0.0293659758142955\\
4.305	0.0293579092274783\\
4.306	0.0293498459633348\\
4.307	0.0293417860200353\\
4.308	0.029333729395761\\
4.309	0.0293256760886873\\
4.31	0.0293176260969954\\
4.311	0.0293095794188645\\
4.312	0.0293015360524791\\
4.313	0.0292934959960185\\
4.314	0.029285459247669\\
4.315	0.029277425805617\\
4.316	0.0292693956680505\\
4.317	0.0292613688331542\\
4.318	0.0292533452991179\\
4.319	0.0292453250641351\\
4.32	0.0292373081263975\\
4.321	0.0292292944840948\\
4.322	0.0292212841354225\\
4.323	0.0292132770785791\\
4.324	0.0292052733117583\\
4.325	0.0291972728331586\\
4.326	0.0291892756409808\\
4.327	0.0291812817334236\\
4.328	0.0291732911086893\\
4.329	0.0291653037649819\\
4.33	0.0291573197005057\\
4.331	0.0291493389134629\\
4.332	0.0291413614020648\\
4.333	0.0291333871645154\\
4.334	0.029125416199026\\
4.335	0.0291174485038059\\
4.336	0.0291094840770665\\
4.337	0.0291015229170224\\
4.338	0.0290935650218866\\
4.339	0.0290856103898722\\
4.34	0.0290776590191992\\
4.341	0.0290697109080824\\
4.342	0.0290617660547419\\
4.343	0.0290538244573977\\
4.344	0.0290458861142717\\
4.345	0.0290379510235859\\
4.346	0.0290300191835637\\
4.347	0.029022090592429\\
4.348	0.0290141652484106\\
4.349	0.029006243149734\\
4.35	0.0289983242946299\\
4.351	0.0289904086813237\\
4.352	0.0289824963080516\\
4.353	0.0289745871730425\\
4.354	0.0289666812745288\\
4.355	0.0289587786107486\\
4.356	0.028950879179936\\
4.357	0.0289429829803289\\
4.358	0.0289350900101635\\
4.359	0.028927200267681\\
4.36	0.0289193137511194\\
4.361	0.0289114304587255\\
4.362	0.0289035503887369\\
4.363	0.0288956735394024\\
4.364	0.0288877999089632\\
4.365	0.0288799294956696\\
4.366	0.0288720622977667\\
4.367	0.0288641983135047\\
4.368	0.0288563375411339\\
4.369	0.0288484799789046\\
4.37	0.0288406256250706\\
4.371	0.028832774477884\\
4.372	0.0288249265356022\\
4.373	0.028817081796479\\
4.374	0.0288092402587736\\
4.375	0.0288014019207434\\
4.376	0.0287935667806476\\
4.377	0.0287857348367488\\
4.378	0.0287779060873063\\
4.379	0.0287700805305864\\
4.38	0.0287622581648517\\
4.381	0.0287544389883685\\
4.382	0.0287466229994031\\
4.383	0.0287388101962218\\
4.384	0.0287310005770962\\
4.385	0.0287231941402979\\
4.386	0.0287153908840931\\
4.387	0.0287075908067589\\
4.388	0.0286997939065685\\
4.389	0.0286920001817954\\
4.39	0.0286842096307165\\
4.391	0.0286764222516105\\
4.392	0.0286686380427525\\
4.393	0.0286608570024249\\
4.394	0.0286530791289081\\
4.395	0.0286453044204826\\
4.396	0.0286375328754342\\
4.397	0.0286297644920452\\
4.398	0.0286219992686014\\
4.399	0.0286142372033886\\
4.4	0.028606478294698\\
4.401	0.0285987225408135\\
4.402	0.02859096994003\\
4.403	0.0285832204906367\\
4.404	0.0285754741909248\\
4.405	0.028567731039189\\
4.406	0.028559991033724\\
4.407	0.028552254172828\\
4.408	0.0285445204547941\\
4.409	0.0285367898779221\\
4.41	0.0285290624405121\\
4.411	0.0285213381408642\\
4.412	0.0285136169772784\\
4.413	0.02850589894806\\
4.414	0.0284981840515126\\
4.415	0.0284904722859398\\
4.416	0.0284827636496505\\
4.417	0.0284750581409483\\
4.418	0.0284673557581439\\
4.419	0.0284596564995478\\
4.42	0.0284519603634692\\
4.421	0.0284442673482204\\
4.422	0.0284365774521156\\
4.423	0.0284288906734673\\
4.424	0.0284212070105916\\
4.425	0.0284135264618062\\
4.426	0.0284058490254289\\
4.427	0.0283981746997757\\
4.428	0.028390503483168\\
4.429	0.0283828353739271\\
4.43	0.0283751703703761\\
4.431	0.0283675084708364\\
4.432	0.0283598496736346\\
4.433	0.0283521939770939\\
4.434	0.0283445413795427\\
4.435	0.0283368918793077\\
4.436	0.028329245474719\\
4.437	0.0283216021641071\\
4.438	0.0283139619458019\\
4.439	0.0283063248181357\\
4.44	0.028298690779442\\
4.441	0.0282910598280566\\
4.442	0.0282834319623149\\
4.443	0.0282758071805542\\
4.444	0.0282681854811102\\
4.445	0.0282605668623237\\
4.446	0.0282529513225338\\
4.447	0.0282453388600832\\
4.448	0.0282377294733127\\
4.449	0.0282301231605686\\
4.45	0.0282225199201935\\
4.451	0.0282149197505319\\
4.452	0.0282073226499335\\
4.453	0.0281997286167464\\
4.454	0.0281921376493166\\
4.455	0.0281845497459958\\
4.456	0.0281769649051373\\
4.457	0.0281693831250909\\
4.458	0.0281618044042116\\
4.459	0.0281542287408527\\
4.46	0.0281466561333712\\
4.461	0.0281390865801239\\
4.462	0.0281315200794676\\
4.463	0.0281239566297629\\
4.464	0.02811639622937\\
4.465	0.0281088388766495\\
4.466	0.0281012845699635\\
4.467	0.0280937333076743\\
4.468	0.0280861850881493\\
4.469	0.0280786399097526\\
4.47	0.0280710977708516\\
4.471	0.0280635586698139\\
4.472	0.0280560226050071\\
4.473	0.0280484895748039\\
4.474	0.0280409595775737\\
4.475	0.0280334326116876\\
4.476	0.0280259086755219\\
4.477	0.0280183877674496\\
4.478	0.0280108698858452\\
4.479	0.028003355029087\\
4.48	0.0279958431955514\\
4.481	0.0279883343836183\\
4.482	0.0279808285916658\\
4.483	0.0279733258180777\\
4.484	0.0279658260612337\\
4.485	0.0279583293195174\\
4.486	0.0279508355913123\\
4.487	0.0279433448750055\\
4.488	0.0279358571689823\\
4.489	0.0279283724716297\\
4.49	0.0279208907813384\\
4.491	0.0279134120964954\\
4.492	0.0279059364154932\\
4.493	0.0278984637367223\\
4.494	0.0278909940585752\\
4.495	0.0278835273794478\\
4.496	0.0278760636977324\\
4.497	0.0278686030118287\\
4.498	0.027861145320129\\
4.499	0.0278536906210363\\
4.5	0.0278462389129466\\
4.501	0.0278387901942629\\
4.502	0.0278313444633849\\
4.503	0.0278239017187136\\
4.504	0.0278164619586558\\
4.505	0.0278090251816145\\
4.506	0.0278015913859946\\
4.507	0.0277941605702043\\
4.508	0.0277867327326504\\
4.509	0.027779307871743\\
4.51	0.0277718859858904\\
4.511	0.0277644670735047\\
4.512	0.0277570511329976\\
4.513	0.0277496381627813\\
4.514	0.0277422281612729\\
4.515	0.0277348211268844\\
4.516	0.0277274170580331\\
4.517	0.0277200159531379\\
4.518	0.0277126178106162\\
4.519	0.0277052226288852\\
4.52	0.0276978304063693\\
4.521	0.0276904411414876\\
4.522	0.0276830548326625\\
4.523	0.0276756714783204\\
4.524	0.027668291076882\\
4.525	0.0276609136267769\\
4.526	0.0276535391264279\\
4.527	0.0276461675742681\\
4.528	0.0276387989687219\\
4.529	0.0276314333082208\\
4.53	0.0276240705911945\\
4.531	0.0276167108160781\\
4.532	0.0276093539813029\\
4.533	0.0276020000853023\\
4.534	0.0275946491265131\\
4.535	0.0275873011033703\\
4.536	0.0275799560143124\\
4.537	0.0275726138577745\\
4.538	0.0275652746322006\\
4.539	0.0275579383360274\\
4.54	0.0275506049676988\\
4.541	0.0275432745256552\\
4.542	0.0275359470083423\\
4.543	0.0275286224142022\\
4.544	0.0275213007416824\\
4.545	0.0275139819892285\\
4.546	0.0275066661552881\\
4.547	0.0274993532383085\\
4.548	0.0274920432367427\\
4.549	0.0274847361490398\\
4.55	0.0274774319736508\\
4.551	0.0274701307090286\\
4.552	0.0274628323536295\\
4.553	0.0274555369059044\\
4.554	0.0274482443643116\\
4.555	0.0274409547273056\\
4.556	0.027433667993348\\
4.557	0.0274263841608953\\
4.558	0.027419103228409\\
4.559	0.0274118251943474\\
4.56	0.0274045500571738\\
4.561	0.0273972778153535\\
4.562	0.0273900084673464\\
4.563	0.0273827420116213\\
4.564	0.0273754784466416\\
4.565	0.0273682177708761\\
4.566	0.0273609599827918\\
4.567	0.0273537050808574\\
4.568	0.0273464530635454\\
4.569	0.0273392039293245\\
4.57	0.0273319576766671\\
4.571	0.0273247143040471\\
4.572	0.0273174738099407\\
4.573	0.0273102361928181\\
4.574	0.027303001451159\\
4.575	0.027295769583441\\
4.576	0.02728854058814\\
4.577	0.0272813144637372\\
4.578	0.0272740912087102\\
4.579	0.0272668708215438\\
4.58	0.0272596533007174\\
4.581	0.0272524386447159\\
4.582	0.027245226852024\\
4.583	0.0272380179211247\\
4.584	0.0272308118505045\\
4.585	0.0272236086386535\\
4.586	0.0272164082840565\\
4.587	0.0272092107852053\\
4.588	0.0272020161405884\\
4.589	0.0271948243486975\\
4.59	0.0271876354080245\\
4.591	0.0271804493170649\\
4.592	0.0271732660743087\\
4.593	0.0271660856782567\\
4.594	0.0271589081273991\\
4.595	0.0271517334202382\\
4.596	0.0271445615552679\\
4.597	0.0271373925309906\\
4.598	0.0271302263459052\\
4.599	0.0271230629985144\\
4.6	0.0271159024873171\\
4.601	0.0271087448108194\\
4.602	0.0271015899675238\\
4.603	0.0270944379559364\\
4.604	0.0270872887745615\\
4.605	0.0270801424219087\\
4.606	0.027072998896486\\
4.607	0.0270658581967993\\
4.608	0.0270587203213619\\
4.609	0.0270515852686835\\
4.61	0.0270444530372753\\
4.611	0.0270373236256525\\
4.612	0.0270301970323281\\
4.613	0.0270230732558154\\
4.614	0.0270159522946312\\
4.615	0.0270088341472938\\
4.616	0.0270017188123202\\
4.617	0.0269946062882287\\
4.618	0.0269874965735397\\
4.619	0.0269803896667753\\
4.62	0.026973285566454\\
4.621	0.0269661842711013\\
4.622	0.0269590857792394\\
4.623	0.026951990089394\\
4.624	0.0269448972000887\\
4.625	0.0269378071098529\\
4.626	0.026930719817214\\
4.627	0.0269236353206974\\
4.628	0.0269165536188378\\
4.629	0.0269094747101608\\
4.63	0.0269023985931991\\
4.631	0.0268953252664872\\
4.632	0.026888254728556\\
4.633	0.026881186977942\\
4.634	0.0268741220131794\\
4.635	0.0268670598328029\\
4.636	0.0268600004353523\\
4.637	0.0268529438193656\\
4.638	0.026845889983381\\
4.639	0.0268388389259382\\
4.64	0.0268317906455788\\
4.641	0.0268247451408445\\
4.642	0.0268177024102805\\
4.643	0.0268106624524265\\
4.644	0.0268036252658312\\
4.645	0.02679659084904\\
4.646	0.0267895592005978\\
4.647	0.0267825303190534\\
4.648	0.0267755042029556\\
4.649	0.026768480850853\\
4.65	0.026761460261298\\
4.651	0.0267544424328428\\
4.652	0.026747427364036\\
4.653	0.0267404150534354\\
4.654	0.0267334054995914\\
4.655	0.0267263987010633\\
4.656	0.0267193946564053\\
4.657	0.0267123933641731\\
4.658	0.0267053948229297\\
4.659	0.0266983990312291\\
4.66	0.0266914059876342\\
4.661	0.0266844156907045\\
4.662	0.0266774281390028\\
4.663	0.0266704433310938\\
4.664	0.026663461265537\\
4.665	0.0266564819409005\\
4.666	0.0266495053557509\\
4.667	0.0266425315086511\\
4.668	0.0266355603981729\\
4.669	0.026628592022881\\
4.67	0.0266216263813472\\
4.671	0.0266146634721398\\
4.672	0.0266077032938341\\
4.673	0.0266007458449984\\
4.674	0.026593791124208\\
4.675	0.0265868391300366\\
4.676	0.0265798898610576\\
4.677	0.0265729433158501\\
4.678	0.0265659994929877\\
4.679	0.0265590583910527\\
4.68	0.0265521200086187\\
4.681	0.0265451843442683\\
4.682	0.0265382513965822\\
4.683	0.0265313211641427\\
4.684	0.0265243936455288\\
4.685	0.0265174688393266\\
4.686	0.026510546744122\\
4.687	0.0265036273584958\\
4.688	0.0264967106810392\\
4.689	0.0264897967103348\\
4.69	0.0264828854449739\\
4.691	0.0264759768835425\\
4.692	0.0264690710246338\\
4.693	0.0264621678668355\\
4.694	0.0264552674087426\\
4.695	0.0264483696489446\\
4.696	0.0264414745860364\\
4.697	0.0264345822186112\\
4.698	0.0264276925452673\\
4.699	0.0264208055645998\\
4.7	0.0264139212752035\\
4.701	0.0264070396756786\\
4.702	0.0264001607646254\\
4.703	0.0263932845406405\\
4.704	0.0263864110023277\\
4.705	0.0263795401482874\\
4.706	0.0263726719771213\\
4.707	0.0263658064874353\\
4.708	0.0263589436778329\\
4.709	0.0263520835469198\\
4.71	0.0263452260932997\\
4.711	0.0263383713155836\\
4.712	0.0263315192123788\\
4.713	0.0263246697822925\\
4.714	0.026317823023934\\
4.715	0.0263109789359177\\
4.716	0.0263041375168527\\
4.717	0.0262972987653534\\
4.718	0.0262904626800307\\
4.719	0.0262836292595026\\
4.72	0.02627679850238\\
4.721	0.0262699704072826\\
4.722	0.0262631449728268\\
4.723	0.0262563221976304\\
4.724	0.0262495020803115\\
4.725	0.0262426846194916\\
4.726	0.0262358698137906\\
4.727	0.026229057661828\\
4.728	0.026222248162231\\
4.729	0.0262154413136191\\
4.73	0.0262086371146175\\
4.731	0.0262018355638514\\
4.732	0.0261950366599475\\
4.733	0.0261882404015328\\
4.734	0.0261814467872341\\
4.735	0.0261746558156801\\
4.736	0.026167867485503\\
4.737	0.0261610817953297\\
4.738	0.0261542987437942\\
4.739	0.0261475183295286\\
4.74	0.0261407405511651\\
4.741	0.0261339654073378\\
4.742	0.0261271928966824\\
4.743	0.0261204230178347\\
4.744	0.0261136557694304\\
4.745	0.026106891150107\\
4.746	0.0261001291585057\\
4.747	0.0260933697932622\\
4.748	0.0260866130530193\\
4.749	0.0260798589364164\\
4.75	0.0260731074420981\\
4.751	0.0260663585687038\\
4.752	0.0260596123148797\\
4.753	0.0260528686792707\\
4.754	0.0260461276605195\\
4.755	0.0260393892572761\\
4.756	0.0260326534681852\\
4.757	0.0260259202918949\\
4.758	0.026019189727057\\
4.759	0.0260124617723179\\
4.76	0.0260057364263311\\
4.761	0.0259990136877466\\
4.762	0.0259922935552179\\
4.763	0.0259855760273968\\
4.764	0.0259788611029386\\
4.765	0.0259721487805002\\
4.766	0.0259654390587336\\
4.767	0.0259587319362993\\
4.768	0.0259520274118525\\
4.769	0.025945325484054\\
4.77	0.0259386261515608\\
4.771	0.0259319294130353\\
4.772	0.0259252352671382\\
4.773	0.02591854371253\\
4.774	0.0259118547478749\\
4.775	0.0259051683718372\\
4.776	0.025898484583081\\
4.777	0.0258918033802722\\
4.778	0.0258851247620751\\
4.779	0.0258784487271591\\
4.78	0.0258717752741919\\
4.781	0.0258651044018414\\
4.782	0.0258584361087788\\
4.783	0.0258517703936736\\
4.784	0.0258451072551988\\
4.785	0.0258384466920241\\
4.786	0.0258317887028241\\
4.787	0.0258251332862738\\
4.788	0.025818480441048\\
4.789	0.0258118301658214\\
4.79	0.0258051824592709\\
4.791	0.0257985373200729\\
4.792	0.0257918947469093\\
4.793	0.0257852547384552\\
4.794	0.0257786172933923\\
4.795	0.0257719824104026\\
4.796	0.0257653500881645\\
4.797	0.0257587203253653\\
4.798	0.0257520931206834\\
4.799	0.0257454684728078\\
4.8	0.0257388463804205\\
4.801	0.0257322268422069\\
4.802	0.0257256098568561\\
4.803	0.0257189954230554\\
4.804	0.0257123835394921\\
4.805	0.025705774204857\\
4.806	0.0256991674178391\\
4.807	0.0256925631771292\\
4.808	0.0256859614814182\\
4.809	0.0256793623294023\\
4.81	0.0256727657197722\\
4.811	0.0256661716512223\\
4.812	0.0256595801224506\\
4.813	0.0256529911321479\\
4.814	0.0256464046790175\\
4.815	0.0256398207617519\\
4.816	0.0256332393790508\\
4.817	0.0256266605296158\\
4.818	0.0256200842121466\\
4.819	0.025613510425341\\
4.82	0.0256069391679041\\
4.821	0.0256003704385375\\
4.822	0.025593804235946\\
4.823	0.0255872405588313\\
4.824	0.0255806794059019\\
4.825	0.0255741207758611\\
4.826	0.0255675646674174\\
4.827	0.0255610110792777\\
4.828	0.0255544600101505\\
4.829	0.0255479114587445\\
4.83	0.0255413654237735\\
4.831	0.0255348219039426\\
4.832	0.0255282808979693\\
4.833	0.0255217424045622\\
4.834	0.0255152064224369\\
4.835	0.0255086729503073\\
4.836	0.0255021419868875\\
4.837	0.0254956135308948\\
4.838	0.0254890875810467\\
4.839	0.0254825641360572\\
4.84	0.025476043194649\\
4.841	0.0254695247555379\\
4.842	0.0254630088174466\\
4.843	0.0254564953790943\\
4.844	0.0254499844392022\\
4.845	0.0254434759964948\\
4.846	0.0254369700496948\\
4.847	0.0254304665975251\\
4.848	0.0254239656387103\\
4.849	0.0254174671719785\\
4.85	0.025410971196056\\
4.851	0.0254044777096674\\
4.852	0.0253979867115444\\
4.853	0.0253914982004133\\
4.854	0.0253850121750041\\
4.855	0.0253785286340502\\
4.856	0.0253720475762798\\
4.857	0.0253655690004262\\
4.858	0.0253590929052248\\
4.859	0.0253526192894054\\
4.86	0.025346148151705\\
4.861	0.0253396794908589\\
4.862	0.0253332133056041\\
4.863	0.0253267495946758\\
4.864	0.0253202883568129\\
4.865	0.025313829590754\\
4.866	0.0253073732952398\\
4.867	0.0253009194690073\\
4.868	0.0252944681108023\\
4.869	0.0252880192193636\\
4.87	0.0252815727934337\\
4.871	0.0252751288317583\\
4.872	0.0252686873330799\\
4.873	0.0252622482961442\\
4.874	0.0252558117196955\\
4.875	0.0252493776024849\\
4.876	0.0252429459432548\\
4.877	0.0252365167407564\\
4.878	0.0252300899937392\\
4.879	0.0252236657009508\\
4.88	0.0252172438611442\\
4.881	0.0252108244730689\\
4.882	0.0252044075354796\\
4.883	0.0251979930471258\\
4.884	0.0251915810067658\\
4.885	0.0251851714131508\\
4.886	0.0251787642650374\\
4.887	0.0251723595611821\\
4.888	0.0251659573003415\\
4.889	0.025159557481274\\
4.89	0.0251531601027395\\
4.891	0.0251467651634929\\
4.892	0.0251403726622996\\
4.893	0.0251339825979162\\
4.894	0.0251275949691081\\
4.895	0.0251212097746354\\
4.896	0.0251148270132635\\
4.897	0.0251084466837543\\
4.898	0.0251020687848733\\
4.899	0.0250956933153876\\
4.9	0.0250893202740627\\
4.901	0.0250829496596658\\
4.902	0.0250765814709659\\
4.903	0.0250702157067302\\
4.904	0.0250638523657276\\
4.905	0.0250574914467325\\
4.906	0.0250511329485121\\
4.907	0.0250447768698407\\
4.908	0.0250384232094891\\
4.909	0.0250320719662316\\
4.91	0.0250257231388442\\
4.911	0.0250193767260996\\
4.912	0.0250130327267737\\
4.913	0.0250066911396445\\
4.914	0.0250003519634898\\
4.915	0.024994015197084\\
4.916	0.024987680839212\\
4.917	0.0249813488886481\\
4.918	0.0249750193441756\\
4.919	0.024968692204574\\
4.92	0.0249623674686283\\
4.921	0.0249560451351183\\
4.922	0.0249497252028288\\
4.923	0.0249434076705448\\
4.924	0.0249370925370496\\
4.925	0.0249307798011298\\
4.926	0.0249244694615722\\
4.927	0.0249181615171654\\
4.928	0.0249118559666961\\
4.929	0.0249055528089528\\
4.93	0.0248992520427258\\
4.931	0.0248929536668072\\
4.932	0.0248866576799855\\
4.933	0.0248803640810547\\
4.934	0.0248740728688066\\
4.935	0.0248677840420353\\
4.936	0.0248614975995345\\
4.937	0.0248552135400999\\
4.938	0.0248489318625253\\
4.939	0.02484265256561\\
4.94	0.0248363756481513\\
4.941	0.0248301011089449\\
4.942	0.0248238289467917\\
4.943	0.0248175591604891\\
4.944	0.0248112917488399\\
4.945	0.024805026710645\\
4.946	0.0247987640447036\\
4.947	0.024792503749822\\
4.948	0.0247862458248012\\
4.949	0.0247799902684456\\
4.95	0.0247737370795598\\
4.951	0.0247674862569518\\
4.952	0.0247612377994244\\
4.953	0.0247549917057874\\
4.954	0.0247487479748489\\
4.955	0.0247425066054152\\
4.956	0.0247362675962979\\
4.957	0.0247300309463068\\
4.958	0.0247237966542517\\
4.959	0.0247175647189444\\
4.96	0.0247113351391999\\
4.961	0.0247051079138263\\
4.962	0.0246988830416424\\
4.963	0.0246926605214615\\
4.964	0.024686440352097\\
4.965	0.0246802225323677\\
4.966	0.0246740070610887\\
4.967	0.024667793937077\\
4.968	0.024661583159153\\
4.969	0.0246553747261355\\
4.97	0.0246491686368433\\
4.971	0.0246429648900968\\
4.972	0.02463676348472\\
4.973	0.0246305644195317\\
4.974	0.024624367693356\\
4.975	0.0246181733050168\\
4.976	0.0246119812533383\\
4.977	0.0246057915371445\\
4.978	0.024599604155263\\
4.979	0.0245934191065196\\
4.98	0.0245872363897401\\
4.981	0.0245810560037558\\
4.982	0.0245748779473924\\
4.983	0.0245687022194794\\
4.984	0.0245625288188478\\
4.985	0.0245563577443306\\
4.986	0.0245501889947555\\
4.987	0.024544022568957\\
4.988	0.0245378584657701\\
4.989	0.0245316966840239\\
4.99	0.0245255372225586\\
4.991	0.0245193800802053\\
4.992	0.0245132252558005\\
4.993	0.0245070727481842\\
4.994	0.0245009225561894\\
4.995	0.0244947746786579\\
4.996	0.024488629114428\\
4.997	0.0244824858623378\\
4.998	0.0244763449212293\\
4.999	0.0244702062899425\\
5	0.0244640699673209\\
5.001	0.0244579359522064\\
5.002	0.0244518042434407\\
5.003	0.0244456748398694\\
5.004	0.0244395477403376\\
5.005	0.0244334229436909\\
5.006	0.0244273004487727\\
5.007	0.0244211802544338\\
5.008	0.0244150623595214\\
5.009	0.0244089467628807\\
5.01	0.0244028334633626\\
5.011	0.0243967224598194\\
5.012	0.0243906137510983\\
5.013	0.0243845073360518\\
5.014	0.0243784032135306\\
5.015	0.0243723013823907\\
5.016	0.024366201841481\\
5.017	0.0243601045896611\\
5.018	0.0243540096257799\\
5.019	0.0243479169486989\\
5.02	0.0243418265572686\\
5.021	0.0243357384503504\\
5.022	0.0243296526268004\\
5.023	0.0243235690854782\\
5.024	0.0243174878252397\\
5.025	0.0243114088449481\\
5.026	0.024305332143463\\
5.027	0.0242992577196439\\
5.028	0.0242931855723558\\
5.029	0.02428711570046\\
5.03	0.0242810481028197\\
5.031	0.0242749827782998\\
5.032	0.0242689197257633\\
5.033	0.0242628589440788\\
5.034	0.0242568004321093\\
5.035	0.0242507441887234\\
5.036	0.0242446902127895\\
5.037	0.0242386385031743\\
5.038	0.024232589058748\\
5.039	0.0242265418783791\\
5.04	0.0242204969609396\\
5.041	0.0242144543052998\\
5.042	0.0242084139103333\\
5.043	0.0242023757749106\\
5.044	0.0241963398979053\\
5.045	0.024190306278193\\
5.046	0.0241842749146457\\
5.047	0.0241782458061408\\
5.048	0.0241722189515539\\
5.049	0.0241661943497622\\
5.05	0.0241601719996432\\
5.051	0.0241541519000741\\
5.052	0.0241481340499359\\
5.053	0.0241421184481059\\
5.054	0.024136105093465\\
5.055	0.0241300939848941\\
5.056	0.0241240851212758\\
5.057	0.0241180785014929\\
5.058	0.0241120741244263\\
5.059	0.0241060719889621\\
5.06	0.024100072093983\\
5.061	0.0240940744383735\\
5.062	0.0240880790210234\\
5.063	0.0240820858408153\\
5.064	0.0240760948966372\\
5.065	0.0240701061873789\\
5.066	0.0240641197119285\\
5.067	0.0240581354691738\\
5.068	0.0240521534580047\\
5.069	0.0240461736773145\\
5.07	0.0240401961259913\\
5.071	0.0240342208029301\\
5.072	0.0240282477070224\\
5.073	0.0240222768371599\\
5.074	0.0240163081922411\\
5.075	0.0240103417711559\\
5.076	0.0240043775728029\\
5.077	0.0239984155960773\\
5.078	0.0239924558398776\\
5.079	0.0239864983030991\\
5.08	0.0239805429846403\\
5.081	0.0239745898834016\\
5.082	0.0239686389982818\\
5.083	0.0239626903281795\\
5.084	0.0239567438719988\\
5.085	0.0239507996286399\\
5.086	0.0239448575970052\\
5.087	0.0239389177759968\\
5.088	0.0239329801645205\\
5.089	0.0239270447614786\\
5.09	0.0239211115657785\\
5.091	0.0239151805763225\\
5.092	0.0239092517920199\\
5.093	0.0239033252117764\\
5.094	0.0238974008345014\\
5.095	0.0238914786591025\\
5.096	0.0238855586844871\\
5.097	0.0238796409095663\\
5.098	0.0238737253332513\\
5.099	0.0238678119544531\\
5.1	0.0238619007720828\\
5.101	0.0238559917850534\\
5.102	0.0238500849922776\\
5.103	0.0238441803926701\\
5.104	0.0238382779851438\\
5.105	0.0238323777686169\\
5.106	0.0238264797420022\\
5.107	0.0238205839042163\\
5.108	0.0238146902541789\\
5.109	0.0238087987908049\\
5.11	0.0238029095130159\\
5.111	0.0237970224197284\\
5.112	0.0237911375098641\\
5.113	0.0237852547823429\\
5.114	0.023779374236085\\
5.115	0.0237734958700138\\
5.116	0.023767619683051\\
5.117	0.0237617456741219\\
5.118	0.0237558738421466\\
5.119	0.0237500041860521\\
5.12	0.0237441367047619\\
5.121	0.023738271397205\\
5.122	0.0237324082623047\\
5.123	0.02372654729899\\
5.124	0.023720688506188\\
5.125	0.0237148318828275\\
5.126	0.0237089774278392\\
5.127	0.0237031251401483\\
5.128	0.0236972750186908\\
5.129	0.0236914270623938\\
5.13	0.0236855812701915\\
5.131	0.0236797376410163\\
5.132	0.0236738961737988\\
5.133	0.0236680568674767\\
5.134	0.0236622197209808\\
5.135	0.0236563847332469\\
5.136	0.0236505519032129\\
5.137	0.0236447212298145\\
5.138	0.0236388927119879\\
5.139	0.023633066348669\\
5.14	0.0236272421388009\\
5.141	0.0236214200813194\\
5.142	0.0236156001751642\\
5.143	0.0236097824192747\\
5.144	0.0236039668125958\\
5.145	0.0235981533540652\\
5.146	0.0235923420426278\\
5.147	0.0235865328772249\\
5.148	0.0235807258568013\\
5.149	0.0235749209803\\
5.15	0.0235691182466677\\
5.151	0.0235633176548475\\
5.152	0.023557519203786\\
5.153	0.0235517228924333\\
5.154	0.0235459287197326\\
5.155	0.0235401366846339\\
5.156	0.0235343467860858\\
5.157	0.0235285590230401\\
5.158	0.0235227733944416\\
5.159	0.023516989899246\\
5.16	0.0235112085364033\\
5.161	0.0235054293048638\\
5.162	0.0234996522035811\\
5.163	0.023493877231509\\
5.164	0.0234881043876012\\
5.165	0.0234823336708114\\
5.166	0.023476565080097\\
5.167	0.0234707986144116\\
5.168	0.0234650342727125\\
5.169	0.023459272053957\\
5.17	0.0234535119571024\\
5.171	0.0234477539811078\\
5.172	0.0234419981249321\\
5.173	0.0234362443875362\\
5.174	0.0234304927678775\\
5.175	0.0234247432649184\\
5.176	0.0234189958776216\\
5.177	0.023413250604948\\
5.178	0.0234075074458602\\
5.179	0.0234017663993242\\
5.18	0.023396027464301\\
5.181	0.0233902906397567\\
5.182	0.0233845559246575\\
5.183	0.0233788233179677\\
5.184	0.0233730928186571\\
5.185	0.0233673644256882\\
5.186	0.0233616381380344\\
5.187	0.02335591395466\\
5.188	0.0233501918745365\\
5.189	0.0233444718966318\\
5.19	0.0233387540199193\\
5.191	0.0233330382433667\\
5.192	0.0233273245659493\\
5.193	0.0233216129866367\\
5.194	0.0233159035044022\\
5.195	0.0233101961182207\\
5.196	0.0233044908270656\\
5.197	0.0232987876299138\\
5.198	0.0232930865257366\\
5.199	0.0232873875135144\\
5.2	0.0232816905922206\\
5.201	0.0232759957608355\\
5.202	0.0232703030183359\\
5.203	0.0232646123636986\\
5.204	0.0232589237959058\\
5.205	0.023253237313936\\
5.206	0.0232475529167679\\
5.207	0.0232418706033872\\
5.208	0.0232361903727707\\
5.209	0.0232305122239058\\
5.21	0.0232248361557712\\
5.211	0.0232191621673508\\
5.212	0.023213490257632\\
5.213	0.023207820425597\\
5.214	0.0232021526702315\\
5.215	0.023196486990523\\
5.216	0.0231908233854572\\
5.217	0.0231851618540215\\
5.218	0.0231795023952035\\
5.219	0.0231738450079924\\
5.22	0.0231681896913773\\
5.221	0.0231625364443495\\
5.222	0.0231568852658963\\
5.223	0.0231512361550088\\
5.224	0.0231455891106815\\
5.225	0.0231399441319056\\
5.226	0.0231343012176737\\
5.227	0.0231286603669787\\
5.228	0.0231230215788134\\
5.229	0.0231173848521777\\
5.23	0.0231117501860609\\
5.231	0.0231061175794629\\
5.232	0.0231004870313782\\
5.233	0.0230948585408051\\
5.234	0.0230892321067397\\
5.235	0.023083607728184\\
5.236	0.0230779854041323\\
5.237	0.0230723651335882\\
5.238	0.0230667469155499\\
5.239	0.0230611307490172\\
5.24	0.0230555166329953\\
5.241	0.0230499045664825\\
5.242	0.0230442945484821\\
5.243	0.0230386865779995\\
5.244	0.0230330806540344\\
5.245	0.0230274767755958\\
5.246	0.0230218749416871\\
5.247	0.0230162751513134\\
5.248	0.0230106774034819\\
5.249	0.0230050816971978\\
5.25	0.0229994880314699\\
5.251	0.0229938964053069\\
5.252	0.0229883068177159\\
5.253	0.0229827192677075\\
5.254	0.0229771337542903\\
5.255	0.0229715502764751\\
5.256	0.0229659688332742\\
5.257	0.022960389423698\\
5.258	0.0229548120467591\\
5.259	0.0229492367014714\\
5.26	0.0229436633868474\\
5.261	0.0229380921019011\\
5.262	0.0229325228456485\\
5.263	0.0229269556171019\\
5.264	0.0229213904152807\\
5.265	0.0229158272391992\\
5.266	0.0229102660878748\\
5.267	0.0229047069603254\\
5.268	0.0228991498555686\\
5.269	0.0228935947726256\\
5.27	0.0228880417105142\\
5.271	0.0228824906682537\\
5.272	0.0228769416448653\\
5.273	0.0228713946393704\\
5.274	0.0228658496507919\\
5.275	0.0228603066781492\\
5.276	0.022854765720469\\
5.277	0.0228492267767741\\
5.278	0.022843689846086\\
5.279	0.0228381549274328\\
5.28	0.0228326220198376\\
5.281	0.0228270911223269\\
5.282	0.0228215622339274\\
5.283	0.0228160353536673\\
5.284	0.0228105104805731\\
5.285	0.0228049876136733\\
5.286	0.0227994667519962\\
5.287	0.0227939478945736\\
5.288	0.022788431040432\\
5.289	0.0227829161886053\\
5.29	0.0227774033381252\\
5.291	0.02277189248802\\
5.292	0.0227663836373235\\
5.293	0.0227608767850711\\
5.294	0.0227553719302929\\
5.295	0.022749869072026\\
5.296	0.0227443682093043\\
5.297	0.022738869341163\\
5.298	0.0227333724666359\\
5.299	0.0227278775847637\\
5.3	0.0227223846945801\\
5.301	0.0227168937951241\\
5.302	0.0227114048854329\\
5.303	0.0227059179645472\\
5.304	0.0227004330315044\\
5.305	0.0226949500853468\\
5.306	0.0226894691251136\\
5.307	0.0226839901498455\\
5.308	0.0226785131585867\\
5.309	0.0226730381503764\\
5.31	0.0226675651242587\\
5.311	0.0226620940792763\\
5.312	0.0226566250144753\\
5.313	0.0226511579288982\\
5.314	0.0226456928215928\\
5.315	0.0226402296916017\\
5.316	0.0226347685379729\\
5.317	0.022629309359754\\
5.318	0.0226238521559914\\
5.319	0.0226183969257328\\
5.32	0.0226129436680278\\
5.321	0.0226074923819244\\
5.322	0.0226020430664757\\
5.323	0.0225965957207279\\
5.324	0.0225911503437342\\
5.325	0.0225857069345459\\
5.326	0.0225802654922145\\
5.327	0.0225748260157932\\
5.328	0.0225693885043352\\
5.329	0.0225639529568937\\
5.33	0.0225585193725237\\
5.331	0.0225530877502802\\
5.332	0.0225476580892181\\
5.333	0.0225422303883924\\
5.334	0.0225368046468635\\
5.335	0.0225313808636844\\
5.336	0.0225259590379157\\
5.337	0.0225205391686139\\
5.338	0.0225151212548393\\
5.339	0.0225097052956507\\
5.34	0.0225042912901081\\
5.341	0.0224988792372738\\
5.342	0.0224934691362062\\
5.343	0.0224880609859675\\
5.344	0.0224826547856214\\
5.345	0.0224772505342301\\
5.346	0.0224718482308557\\
5.347	0.0224664478745655\\
5.348	0.02246104946442\\
5.349	0.0224556529994882\\
5.35	0.022450258478834\\
5.351	0.0224448659015213\\
5.352	0.022439475266621\\
5.353	0.0224340865731971\\
5.354	0.0224286998203205\\
5.355	0.0224233150070567\\
5.356	0.0224179321324769\\
5.357	0.0224125511956501\\
5.358	0.0224071721956474\\
5.359	0.0224017951315361\\
5.36	0.0223964200023907\\
5.361	0.0223910468072823\\
5.362	0.0223856755452818\\
5.363	0.0223803062154637\\
5.364	0.0223749388169026\\
5.365	0.0223695733486693\\
5.366	0.022364209809842\\
5.367	0.0223588481994916\\
5.368	0.0223534885166981\\
5.369	0.0223481307605358\\
5.37	0.0223427749300793\\
5.371	0.0223374210244103\\
5.372	0.022332069042605\\
5.373	0.0223267189837397\\
5.374	0.0223213708468961\\
5.375	0.0223160246311522\\
5.376	0.0223106803355897\\
5.377	0.0223053379592884\\
5.378	0.0222999975013281\\
5.379	0.022294658960794\\
5.38	0.0222893223367642\\
5.381	0.0222839876283256\\
5.382	0.0222786548345582\\
5.383	0.0222733239545487\\
5.384	0.022267994987379\\
5.385	0.0222626679321376\\
5.386	0.0222573427879063\\
5.387	0.0222520195537736\\
5.388	0.022246698228825\\
5.389	0.0222413788121489\\
5.39	0.0222360613028325\\
5.391	0.0222307456999644\\
5.392	0.0222254320026334\\
5.393	0.0222201202099281\\
5.394	0.0222148103209392\\
5.395	0.022209502334757\\
5.396	0.022204196250474\\
5.397	0.0221988920671787\\
5.398	0.0221935897839671\\
5.399	0.0221882893999279\\
5.4	0.0221829909141569\\
5.401	0.0221776943257481\\
5.402	0.0221723996337939\\
5.403	0.0221671068373901\\
5.404	0.0221618159356325\\
5.405	0.0221565269276152\\
5.406	0.0221512398124375\\
5.407	0.0221459545891953\\
5.408	0.0221406712569845\\
5.409	0.0221353898149061\\
5.41	0.0221301102620561\\
5.411	0.0221248325975356\\
5.412	0.0221195568204422\\
5.413	0.022114282929877\\
5.414	0.0221090109249431\\
5.415	0.022103740804738\\
5.416	0.0220984725683664\\
5.417	0.0220932062149277\\
5.418	0.0220879417435285\\
5.419	0.0220826791532698\\
5.42	0.0220774184432564\\
5.421	0.0220721596125912\\
5.422	0.0220669026603826\\
5.423	0.0220616475857316\\
5.424	0.0220563943877483\\
5.425	0.0220511430655392\\
5.426	0.0220458936182091\\
5.427	0.0220406460448661\\
5.428	0.0220354003446186\\
5.429	0.0220301565165766\\
5.43	0.0220249145598501\\
5.431	0.0220196744735457\\
5.432	0.0220144362567751\\
5.433	0.0220091999086502\\
5.434	0.0220039654282811\\
5.435	0.0219987328147813\\
5.436	0.0219935020672626\\
5.437	0.0219882731848369\\
5.438	0.0219830461666195\\
5.439	0.0219778210117223\\
5.44	0.0219725977192606\\
5.441	0.0219673762883517\\
5.442	0.021962156718109\\
5.443	0.0219569390076479\\
5.444	0.0219517231560857\\
5.445	0.0219465091625413\\
5.446	0.0219412970261317\\
5.447	0.0219360867459741\\
5.448	0.0219308783211876\\
5.449	0.0219256717508927\\
5.45	0.0219204670342084\\
5.451	0.0219152641702536\\
5.452	0.0219100631581508\\
5.453	0.0219048639970207\\
5.454	0.0218996666859859\\
5.455	0.0218944712241687\\
5.456	0.0218892776106898\\
5.457	0.0218840858446772\\
5.458	0.0218788959252496\\
5.459	0.0218737078515368\\
5.46	0.0218685216226593\\
5.461	0.021863337237745\\
5.462	0.02185815469592\\
5.463	0.0218529739963085\\
5.464	0.0218477951380418\\
5.465	0.0218426181202425\\
5.466	0.0218374429420436\\
5.467	0.0218322696025695\\
5.468	0.0218270981009532\\
5.469	0.0218219284363208\\
5.47	0.0218167606078037\\
5.471	0.021811594614535\\
5.472	0.0218064304556425\\
5.473	0.0218012681302593\\
5.474	0.0217961076375168\\
5.475	0.02179094897655\\
5.476	0.0217857921464901\\
5.477	0.0217806371464722\\
5.478	0.0217754839756292\\
5.479	0.021770332633098\\
5.48	0.0217651831180117\\
5.481	0.0217600354295051\\
5.482	0.0217548895667186\\
5.483	0.0217497455287869\\
5.484	0.0217446033148452\\
5.485	0.0217394629240353\\
5.486	0.0217343243554922\\
5.487	0.0217291876083578\\
5.488	0.021724052681769\\
5.489	0.0217189195748659\\
5.49	0.0217137882867906\\
5.491	0.0217086588166833\\
5.492	0.021703531163686\\
5.493	0.0216984053269371\\
5.494	0.0216932813055841\\
5.495	0.0216881590987672\\
5.496	0.0216830387056284\\
5.497	0.021677920125315\\
5.498	0.0216728033569709\\
5.499	0.021667688399738\\
5.5	0.0216625752527655\\
5.501	0.0216574639151954\\
5.502	0.0216523543861786\\
5.503	0.021647246664859\\
5.504	0.0216421407503855\\
5.505	0.0216370366419056\\
5.506	0.0216319343385667\\
5.507	0.0216268338395196\\
5.508	0.0216217351439134\\
5.509	0.0216166382508973\\
5.51	0.0216115431596222\\
5.511	0.021606449869239\\
5.512	0.0216013583788985\\
5.513	0.0215962686877536\\
5.514	0.0215911807949585\\
5.515	0.0215860946996624\\
5.516	0.0215810104010217\\
5.517	0.0215759278981889\\
5.518	0.0215708471903184\\
5.519	0.0215657682765666\\
5.52	0.0215606911560879\\
5.521	0.0215556158280386\\
5.522	0.0215505422915747\\
5.523	0.0215454705458527\\
5.524	0.0215404005900321\\
5.525	0.0215353324232694\\
5.526	0.0215302660447225\\
5.527	0.0215252014535512\\
5.528	0.0215201386489152\\
5.529	0.0215150776299744\\
5.53	0.0215100183958885\\
5.531	0.0215049609458191\\
5.532	0.021499905278926\\
5.533	0.0214948513943742\\
5.534	0.0214897992913237\\
5.535	0.0214847489689376\\
5.536	0.0214797004263794\\
5.537	0.0214746536628141\\
5.538	0.0214696086774033\\
5.539	0.0214645654693157\\
5.54	0.0214595240377147\\
5.541	0.0214544843817652\\
5.542	0.0214494465006343\\
5.543	0.0214444103934905\\
5.544	0.0214393760594973\\
5.545	0.0214343434978268\\
5.546	0.0214293127076441\\
5.547	0.0214242836881198\\
5.548	0.0214192564384206\\
5.549	0.0214142309577205\\
5.55	0.0214092072451866\\
5.551	0.0214041852999891\\
5.552	0.0213991651213004\\
5.553	0.0213941467082943\\
5.554	0.0213891300601396\\
5.555	0.0213841151760086\\
5.556	0.0213791020550786\\
5.557	0.0213740906965185\\
5.558	0.0213690810995057\\
5.559	0.0213640732632143\\
5.56	0.0213590671868182\\
5.561	0.0213540628694933\\
5.562	0.0213490603104152\\
5.563	0.0213440595087615\\
5.564	0.0213390604637098\\
5.565	0.0213340631744359\\
5.566	0.0213290676401172\\
5.567	0.021324073859935\\
5.568	0.0213190818330666\\
5.569	0.0213140915586898\\
5.57	0.0213091030359873\\
5.571	0.0213041162641385\\
5.572	0.0212991312423227\\
5.573	0.0212941479697228\\
5.574	0.0212891664455217\\
5.575	0.0212841866688986\\
5.576	0.0212792086390401\\
5.577	0.0212742323551254\\
5.578	0.0212692578163409\\
5.579	0.0212642850218696\\
5.58	0.0212593139708961\\
5.581	0.0212543446626068\\
5.582	0.0212493770961864\\
5.583	0.0212444112708212\\
5.584	0.0212394471856978\\
5.585	0.0212344848400043\\
5.586	0.0212295242329255\\
5.587	0.0212245653636511\\
5.588	0.0212196082313696\\
5.589	0.0212146528352708\\
5.59	0.0212096991745412\\
5.591	0.0212047472483743\\
5.592	0.0211997970559583\\
5.593	0.021194848596485\\
5.594	0.0211899018691444\\
5.595	0.0211849568731282\\
5.596	0.0211800136076317\\
5.597	0.0211750720718449\\
5.598	0.0211701322649596\\
5.599	0.0211651941861728\\
5.6	0.0211602578346781\\
5.601	0.0211553232096691\\
5.602	0.0211503903103409\\
5.603	0.0211454591358873\\
5.604	0.0211405296855087\\
5.605	0.021135601958397\\
5.606	0.0211306759537528\\
5.607	0.0211257516707715\\
5.608	0.0211208291086518\\
5.609	0.0211159082665908\\
5.61	0.0211109891437875\\
5.611	0.0211060717394425\\
5.612	0.0211011560527563\\
5.613	0.0210962420829262\\
5.614	0.0210913298291544\\
5.615	0.0210864192906417\\
5.616	0.0210815104665905\\
5.617	0.0210766033562031\\
5.618	0.0210716979586802\\
5.619	0.0210667942732279\\
5.62	0.0210618922990449\\
5.621	0.0210569920353407\\
5.622	0.0210520934813143\\
5.623	0.0210471966361752\\
5.624	0.0210423014991257\\
5.625	0.0210374080693718\\
5.626	0.0210325163461214\\
5.627	0.0210276263285802\\
5.628	0.0210227380159562\\
5.629	0.0210178514074553\\
5.63	0.0210129665022869\\
5.631	0.0210080832996589\\
5.632	0.0210032017987807\\
5.633	0.0209983219988619\\
5.634	0.020993443899112\\
5.635	0.0209885674987422\\
5.636	0.0209836927969622\\
5.637	0.0209788197929832\\
5.638	0.0209739484860183\\
5.639	0.0209690788752788\\
5.64	0.0209642109599759\\
5.641	0.0209593447393264\\
5.642	0.0209544802125414\\
5.643	0.0209496173788342\\
5.644	0.0209447562374212\\
5.645	0.0209398967875156\\
5.646	0.0209350390283358\\
5.647	0.0209301829590931\\
5.648	0.0209253285790094\\
5.649	0.0209204758872961\\
5.65	0.0209156248831732\\
5.651	0.0209107755658575\\
5.652	0.0209059279345674\\
5.653	0.0209010819885229\\
5.654	0.0208962377269408\\
5.655	0.0208913951490413\\
5.656	0.0208865542540444\\
5.657	0.0208817150411722\\
5.658	0.0208768775096431\\
5.659	0.020872041658679\\
5.66	0.0208672074875018\\
5.661	0.0208623749953336\\
5.662	0.0208575441813963\\
5.663	0.0208527150449154\\
5.664	0.0208478875851128\\
5.665	0.0208430618012123\\
5.666	0.0208382376924376\\
5.667	0.0208334152580161\\
5.668	0.0208285944971713\\
5.669	0.0208237754091289\\
5.67	0.0208189579931162\\
5.671	0.0208141422483603\\
5.672	0.0208093281740851\\
5.673	0.0208045157695214\\
5.674	0.0207997050338964\\
5.675	0.0207948959664375\\
5.676	0.0207900885663754\\
5.677	0.0207852828329393\\
5.678	0.0207804787653565\\
5.679	0.0207756763628595\\
5.68	0.0207708756246774\\
5.681	0.0207660765500446\\
5.682	0.0207612791381884\\
5.683	0.0207564833883449\\
5.684	0.0207516892997432\\
5.685	0.0207468968716178\\
5.686	0.0207421061032012\\
5.687	0.0207373169937277\\
5.688	0.0207325295424319\\
5.689	0.020727743748548\\
5.69	0.0207229596113123\\
5.691	0.0207181771299592\\
5.692	0.0207133963037247\\
5.693	0.0207086171318451\\
5.694	0.0207038396135566\\
5.695	0.0206990637480988\\
5.696	0.020694289534708\\
5.697	0.020689516972622\\
5.698	0.0206847460610806\\
5.699	0.0206799767993218\\
5.7	0.0206752091865852\\
5.701	0.0206704432221123\\
5.702	0.0206656789051411\\
5.703	0.0206609162349149\\
5.704	0.0206561552106734\\
5.705	0.0206513958316581\\
5.706	0.0206466380971122\\
5.707	0.0206418820062773\\
5.708	0.0206371275583965\\
5.709	0.0206323747527151\\
5.71	0.0206276235884744\\
5.711	0.0206228740649195\\
5.712	0.0206181261812954\\
5.713	0.0206133799368473\\
5.714	0.0206086353308219\\
5.715	0.0206038923624625\\
5.716	0.0205991510310195\\
5.717	0.0205944113357361\\
5.718	0.020589673275861\\
5.719	0.0205849368506428\\
5.72	0.0205802020593282\\
5.721	0.0205754689011677\\
5.722	0.0205707373754098\\
5.723	0.0205660074813014\\
5.724	0.0205612792180965\\
5.725	0.0205565525850435\\
5.726	0.020551827581393\\
5.727	0.0205471042063969\\
5.728	0.0205423824593058\\
5.729	0.0205376623393736\\
5.73	0.0205329438458524\\
5.731	0.0205282269779925\\
5.732	0.0205235117350497\\
5.733	0.020518798116278\\
5.734	0.0205140861209312\\
5.735	0.0205093757482651\\
5.736	0.0205046669975317\\
5.737	0.0204999598679887\\
5.738	0.0204952543588917\\
5.739	0.0204905504694963\\
5.74	0.020485848199062\\
5.741	0.0204811475468425\\
5.742	0.020476448512099\\
5.743	0.0204717510940853\\
5.744	0.0204670552920643\\
5.745	0.0204623611052916\\
5.746	0.0204576685330284\\
5.747	0.0204529775745339\\
5.748	0.0204482882290673\\
5.749	0.0204436004958914\\
5.75	0.0204389143742656\\
5.751	0.0204342298634526\\
5.752	0.0204295469627134\\
5.753	0.0204248656713109\\
5.754	0.020420185988506\\
5.755	0.0204155079135653\\
5.756	0.0204108314457496\\
5.757	0.0204061565843237\\
5.758	0.020401483328552\\
5.759	0.0203968116776991\\
5.76	0.0203921416310298\\
5.761	0.020387473187812\\
5.762	0.0203828063473104\\
5.763	0.0203781411087913\\
5.764	0.0203734774715212\\
5.765	0.0203688154347699\\
5.766	0.020364154997802\\
5.767	0.0203594961598874\\
5.768	0.0203548389202943\\
5.769	0.0203501832782926\\
5.77	0.0203455292331505\\
5.771	0.0203408767841395\\
5.772	0.020336225930528\\
5.773	0.0203315766715875\\
5.774	0.0203269290065897\\
5.775	0.0203222829348046\\
5.776	0.0203176384555057\\
5.777	0.0203129955679664\\
5.778	0.0203083542714566\\
5.779	0.0203037145652516\\
5.78	0.0202990764486231\\
5.781	0.020294439920848\\
5.782	0.0202898049811981\\
5.783	0.0202851716289487\\
5.784	0.0202805398633767\\
5.785	0.0202759096837575\\
5.786	0.0202712810893644\\
5.787	0.020266654079478\\
5.788	0.0202620286533719\\
5.789	0.0202574048103266\\
5.79	0.0202527825496173\\
5.791	0.020248161870521\\
5.792	0.0202435427723202\\
5.793	0.0202389252542918\\
5.794	0.0202343093157147\\
5.795	0.0202296949558693\\
5.796	0.0202250821740364\\
5.797	0.0202204709694964\\
5.798	0.02021586134153\\
5.799	0.0202112532894176\\
5.8	0.0202066468124418\\
5.801	0.0202020419098865\\
5.802	0.0201974385810324\\
5.803	0.0201928368251636\\
5.804	0.0201882366415642\\
5.805	0.0201836380295166\\
5.806	0.0201790409883049\\
5.807	0.020174445517215\\
5.808	0.0201698516155329\\
5.809	0.0201652592825408\\
5.81	0.0201606685175282\\
5.811	0.0201560793197793\\
5.812	0.0201514916885834\\
5.813	0.0201469056232231\\
5.814	0.0201423211229912\\
5.815	0.0201377381871701\\
5.816	0.0201331568150547\\
5.817	0.0201285770059272\\
5.818	0.0201239987590824\\
5.819	0.0201194220738063\\
5.82	0.0201148469493884\\
5.821	0.0201102733851233\\
5.822	0.020105701380297\\
5.823	0.0201011309342043\\
5.824	0.0200965620461346\\
5.825	0.020091994715381\\
5.826	0.0200874289412365\\
5.827	0.0200828647229905\\
5.828	0.0200783020599413\\
5.829	0.0200737409513785\\
5.83	0.0200691813965985\\
5.831	0.0200646233948927\\
5.832	0.0200600669455593\\
5.833	0.0200555120478931\\
5.834	0.0200509587011872\\
5.835	0.0200464069047399\\
5.836	0.0200418566578477\\
5.837	0.0200373079598055\\
5.838	0.0200327608099116\\
5.839	0.0200282152074642\\
5.84	0.0200236711517601\\
5.841	0.0200191286420992\\
5.842	0.0200145876777782\\
5.843	0.0200100482580989\\
5.844	0.020005510382358\\
5.845	0.020000974049859\\
5.846	0.0199964392598986\\
5.847	0.0199919060117804\\
5.848	0.0199873743048045\\
5.849	0.0199828441382728\\
5.85	0.0199783155114854\\
5.851	0.0199737884237479\\
5.852	0.0199692628743602\\
5.853	0.0199647388626278\\
5.854	0.0199602163878527\\
5.855	0.0199556954493385\\
5.856	0.0199511760463924\\
5.857	0.0199466581783145\\
5.858	0.0199421418444139\\
5.859	0.0199376270439942\\
5.86	0.0199331137763625\\
5.861	0.0199286020408245\\
5.862	0.0199240918366854\\
5.863	0.0199195831632561\\
5.864	0.0199150760198403\\
5.865	0.019910570405747\\
5.866	0.019906066320285\\
5.867	0.0199015637627635\\
5.868	0.0198970627324897\\
5.869	0.0198925632287743\\
5.87	0.0198880652509281\\
5.871	0.0198835687982584\\
5.872	0.0198790738700794\\
5.873	0.0198745804656983\\
5.874	0.0198700885844296\\
5.875	0.019865598225584\\
5.876	0.019861109388474\\
5.877	0.0198566220724103\\
5.878	0.0198521362767092\\
5.879	0.0198476520006814\\
5.88	0.0198431692436412\\
5.881	0.0198386880049028\\
5.882	0.0198342082837808\\
5.883	0.0198297300795893\\
5.884	0.0198252533916463\\
5.885	0.0198207782192643\\
5.886	0.0198163045617594\\
5.887	0.0198118324184513\\
5.888	0.0198073617886525\\
5.889	0.0198028926716844\\
5.89	0.0197984250668615\\
5.891	0.0197939589735032\\
5.892	0.0197894943909258\\
5.893	0.0197850313184524\\
5.894	0.0197805697553974\\
5.895	0.0197761097010822\\
5.896	0.0197716511548283\\
5.897	0.0197671941159534\\
5.898	0.0197627385837791\\
5.899	0.0197582845576267\\
5.9	0.0197538320368178\\
5.901	0.0197493810206719\\
5.902	0.0197449315085159\\
5.903	0.0197404834996675\\
5.904	0.0197360369934536\\
5.905	0.0197315919891938\\
5.906	0.0197271484862149\\
5.907	0.0197227064838383\\
5.908	0.0197182659813926\\
5.909	0.0197138269781973\\
5.91	0.0197093894735811\\
5.911	0.019704953466869\\
5.912	0.0197005189573858\\
5.913	0.0196960859444602\\
5.914	0.019691654427417\\
5.915	0.019687224405585\\
5.916	0.019682795878289\\
5.917	0.0196783688448594\\
5.918	0.0196739433046229\\
5.919	0.0196695192569081\\
5.92	0.0196650967010452\\
5.921	0.0196606756363629\\
5.922	0.0196562560621913\\
5.923	0.019651837977861\\
5.924	0.019647421382702\\
5.925	0.0196430062760449\\
5.926	0.0196385926572198\\
5.927	0.0196341805255607\\
5.928	0.0196297698803978\\
5.929	0.019625360721065\\
5.93	0.0196209530468945\\
5.931	0.0196165468572183\\
5.932	0.019612142151372\\
5.933	0.0196077389286877\\
5.934	0.0196033371885012\\
5.935	0.0195989369301461\\
5.936	0.0195945381529565\\
5.937	0.0195901408562698\\
5.938	0.0195857450394197\\
5.939	0.0195813507017455\\
5.94	0.0195769578425811\\
5.941	0.019572566461262\\
5.942	0.0195681765571294\\
5.943	0.0195637881295188\\
5.944	0.0195594011777676\\
5.945	0.019555015701215\\
5.946	0.0195506316991985\\
5.947	0.0195462491710607\\
5.948	0.0195418681161375\\
5.949	0.0195374885337696\\
5.95	0.0195331104232963\\
5.951	0.0195287337840622\\
5.952	0.0195243586154028\\
5.953	0.0195199849166627\\
5.954	0.0195156126871847\\
5.955	0.0195112419263079\\
5.956	0.0195068726333751\\
5.957	0.0195025048077309\\
5.958	0.0194981384487161\\
5.959	0.0194937735556771\\
5.96	0.0194894101279566\\
5.961	0.0194850481648974\\
5.962	0.0194806876658458\\
5.963	0.0194763286301463\\
5.964	0.0194719710571434\\
5.965	0.0194676149461834\\
5.966	0.0194632602966145\\
5.967	0.0194589071077793\\
5.968	0.0194545553790277\\
5.969	0.0194502051097061\\
5.97	0.0194458562991606\\
5.971	0.0194415089467412\\
5.972	0.0194371630517942\\
5.973	0.0194328186136712\\
5.974	0.0194284756317167\\
5.975	0.0194241341052841\\
5.976	0.0194197940337215\\
5.977	0.0194154554163806\\
5.978	0.0194111182526093\\
5.979	0.0194067825417594\\
5.98	0.0194024482831807\\
5.981	0.0193981154762284\\
5.982	0.0193937841202523\\
5.983	0.019389454214604\\
5.984	0.019385125758637\\
5.985	0.0193807987517047\\
5.986	0.0193764731931587\\
5.987	0.0193721490823542\\
5.988	0.0193678264186463\\
5.989	0.0193635052013867\\
5.99	0.0193591854299324\\
5.991	0.0193548671036368\\
5.992	0.0193505502218567\\
5.993	0.0193462347839493\\
5.994	0.0193419207892678\\
5.995	0.0193376082371692\\
5.996	0.0193332971270124\\
5.997	0.0193289874581541\\
5.998	0.0193246792299515\\
5.999	0.0193203724417614\\
6	0.0193160670929444\\
6.001	0.0193117631828592\\
6.002	0.0193074607108628\\
6.003	0.0193031596763173\\
6.004	0.0192988600785799\\
6.005	0.0192945619170128\\
6.006	0.0192902651909748\\
6.007	0.019285969899828\\
6.008	0.0192816760429331\\
6.009	0.0192773836196523\\
6.01	0.0192730926293461\\
6.011	0.0192688030713786\\
6.012	0.0192645149451121\\
6.013	0.0192602282499088\\
6.014	0.0192559429851329\\
6.015	0.0192516591501466\\
6.016	0.0192473767443158\\
6.017	0.0192430957670044\\
6.018	0.0192388162175767\\
6.019	0.0192345380953984\\
6.02	0.0192302613998336\\
6.021	0.01922598613025\\
6.022	0.0192217122860132\\
6.023	0.0192174398664893\\
6.024	0.019213168871044\\
6.025	0.0192088992990485\\
6.026	0.019204631149865\\
6.027	0.0192003644228667\\
6.028	0.0191960991174174\\
6.029	0.0191918352328901\\
6.03	0.0191875727686508\\
6.031	0.0191833117240687\\
6.032	0.0191790520985151\\
6.033	0.0191747938913593\\
6.034	0.0191705371019708\\
6.035	0.0191662817297225\\
6.036	0.0191620277739837\\
6.037	0.0191577752341257\\
6.038	0.0191535241095213\\
6.039	0.0191492743995436\\
6.04	0.0191450261035619\\
6.041	0.0191407792209528\\
6.042	0.0191365337510874\\
6.043	0.0191322896933386\\
6.044	0.0191280470470812\\
6.045	0.0191238058116898\\
6.046	0.0191195659865375\\
6.047	0.0191153275710025\\
6.048	0.019111090564456\\
6.049	0.0191068549662763\\
6.05	0.019102620775838\\
6.051	0.0190983879925177\\
6.052	0.0190941566156919\\
6.053	0.0190899266447389\\
6.054	0.019085698079035\\
6.055	0.0190814709179588\\
6.056	0.0190772451608865\\
6.057	0.0190730208071965\\
6.058	0.0190687978562707\\
6.059	0.0190645763074837\\
6.06	0.0190603561602192\\
6.061	0.0190561374138536\\
6.062	0.0190519200677688\\
6.063	0.019047704121343\\
6.064	0.01904348957396\\
6.065	0.0190392764249996\\
6.066	0.0190350646738437\\
6.067	0.0190308543198743\\
6.068	0.0190266453624712\\
6.069	0.01902243780102\\
6.07	0.0190182316349006\\
6.071	0.0190140268634984\\
6.072	0.0190098234861971\\
6.073	0.0190056215023784\\
6.074	0.0190014209114278\\
6.075	0.0189972217127305\\
6.076	0.0189930239056704\\
6.077	0.0189888274896326\\
6.078	0.0189846324640026\\
6.079	0.0189804388281676\\
6.08	0.0189762465815129\\
6.081	0.0189720557234239\\
6.082	0.0189678662532895\\
6.083	0.0189636781704969\\
6.084	0.0189594914744315\\
6.085	0.0189553061644823\\
6.086	0.0189511222400398\\
6.087	0.0189469397004878\\
6.088	0.0189427585452204\\
6.089	0.0189385787736231\\
6.09	0.0189344003850884\\
6.091	0.0189302233790034\\
6.092	0.0189260477547606\\
6.093	0.0189218735117489\\
6.094	0.0189177006493608\\
6.095	0.0189135291669871\\
6.096	0.0189093590640184\\
6.097	0.0189051903398489\\
6.098	0.0189010229938678\\
6.099	0.0188968570254691\\
6.1	0.0188926924340471\\
6.101	0.0188885292189944\\
6.102	0.0188843673797034\\
6.103	0.0188802069155702\\
6.104	0.0188760478259855\\
6.105	0.0188718901103488\\
6.106	0.018867733768051\\
6.107	0.0188635787984879\\
6.108	0.0188594252010574\\
6.109	0.0188552729751539\\
6.11	0.018851122120175\\
6.111	0.0188469726355152\\
6.112	0.0188428245205721\\
6.113	0.0188386777747453\\
6.114	0.0188345323974293\\
6.115	0.0188303883880216\\
6.116	0.0188262457459238\\
6.117	0.0188221044705337\\
6.118	0.018817964561249\\
6.119	0.0188138260174693\\
6.12	0.0188096888385925\\
6.121	0.0188055530240234\\
6.122	0.0188014185731564\\
6.123	0.0187972854853964\\
6.124	0.0187931537601429\\
6.125	0.0187890233967956\\
6.126	0.0187848943947593\\
6.127	0.0187807667534337\\
6.128	0.0187766404722201\\
6.129	0.0187725155505234\\
6.13	0.0187683919877468\\
6.131	0.0187642697832899\\
6.132	0.0187601489365612\\
6.133	0.0187560294469602\\
6.134	0.0187519113138936\\
6.135	0.0187477945367647\\
6.136	0.0187436791149782\\
6.137	0.0187395650479409\\
6.138	0.0187354523350578\\
6.139	0.0187313409757337\\
6.14	0.0187272309693753\\
6.141	0.0187231223153876\\
6.142	0.0187190150131809\\
6.143	0.0187149090621599\\
6.144	0.0187108044617332\\
6.145	0.0187067012113058\\
6.146	0.0187025993102896\\
6.147	0.0186984987580914\\
6.148	0.0186943995541196\\
6.149	0.0186903016977844\\
6.15	0.0186862051884926\\
6.151	0.0186821100256562\\
6.152	0.0186780162086855\\
6.153	0.0186739237369906\\
6.154	0.0186698326099801\\
6.155	0.0186657428270678\\
6.156	0.0186616543876639\\
6.157	0.0186575672911804\\
6.158	0.0186534815370294\\
6.159	0.0186493971246211\\
6.16	0.0186453140533711\\
6.161	0.0186412323226897\\
6.162	0.0186371519319923\\
6.163	0.0186330728806929\\
6.164	0.0186289951682035\\
6.165	0.0186249187939378\\
6.166	0.0186208437573132\\
6.167	0.0186167700577418\\
6.168	0.0186126976946408\\
6.169	0.0186086266674259\\
6.17	0.0186045569755109\\
6.171	0.0186004886183131\\
6.172	0.0185964215952481\\
6.173	0.018592355905735\\
6.174	0.0185882915491877\\
6.175	0.0185842285250271\\
6.176	0.0185801668326668\\
6.177	0.0185761064715297\\
6.178	0.0185720474410314\\
6.179	0.018567989740589\\
6.18	0.0185639333696255\\
6.181	0.0185598783275562\\
6.182	0.018555824613804\\
6.183	0.0185517722277879\\
6.184	0.0185477211689271\\
6.185	0.0185436714366443\\
6.186	0.0185396230303585\\
6.187	0.0185355759494907\\
6.188	0.0185315301934637\\
6.189	0.0185274857616982\\
6.19	0.0185234426536187\\
6.191	0.0185194008686445\\
6.192	0.0185153604062016\\
6.193	0.0185113212657111\\
6.194	0.0185072834465974\\
6.195	0.0185032469482813\\
6.196	0.0184992117701928\\
6.197	0.0184951779117508\\
6.198	0.0184911453723817\\
6.199	0.0184871141515117\\
6.2	0.0184830842485653\\
6.201	0.0184790556629668\\
6.202	0.0184750283941444\\
6.203	0.0184710024415224\\
6.204	0.018466977804529\\
6.205	0.0184629544825921\\
6.206	0.0184589324751343\\
6.207	0.0184549117815873\\
6.208	0.0184508924013791\\
6.209	0.0184468743339341\\
6.21	0.0184428575786839\\
6.211	0.0184388421350565\\
6.212	0.0184348280024818\\
6.213	0.0184308151803876\\
6.214	0.0184268036682038\\
6.215	0.0184227934653602\\
6.216	0.0184187845712884\\
6.217	0.0184147769854182\\
6.218	0.018410770707181\\
6.219	0.0184067657360085\\
6.22	0.0184027620713305\\
6.221	0.0183987597125785\\
6.222	0.0183947586591877\\
6.223	0.0183907589105878\\
6.224	0.018386760466214\\
6.225	0.018382763325496\\
6.226	0.0183787674878708\\
6.227	0.0183747729527699\\
6.228	0.0183707797196284\\
6.229	0.0183667877878797\\
6.23	0.0183627971569589\\
6.231	0.0183588078263011\\
6.232	0.0183548197953396\\
6.233	0.0183508330635132\\
6.234	0.0183468476302568\\
6.235	0.018342863495004\\
6.236	0.0183388806571951\\
6.237	0.0183348991162653\\
6.238	0.0183309188716496\\
6.239	0.0183269399227886\\
6.24	0.0183229622691172\\
6.241	0.0183189859100761\\
6.242	0.0183150108451002\\
6.243	0.0183110370736319\\
6.244	0.018307064595108\\
6.245	0.0183030934089672\\
6.246	0.0182991235146517\\
6.247	0.0182951549115966\\
6.248	0.0182911875992477\\
6.249	0.0182872215770402\\
6.25	0.0182832568444198\\
6.251	0.0182792934008233\\
6.252	0.0182753312456931\\
6.253	0.0182713703784732\\
6.254	0.0182674107986021\\
6.255	0.0182634525055256\\
6.256	0.0182594954986826\\
6.257	0.0182555397775186\\
6.258	0.018251585341476\\
6.259	0.0182476321899969\\
6.26	0.0182436803225272\\
6.261	0.0182397297385091\\
6.262	0.0182357804373883\\
6.263	0.0182318324186106\\
6.264	0.0182278856816165\\
6.265	0.0182239402258553\\
6.266	0.0182199960507727\\
6.267	0.0182160531558111\\
6.268	0.0182121115404197\\
6.269	0.0182081712040443\\
6.27	0.0182042321461306\\
6.271	0.0182002943661264\\
6.272	0.018196357863479\\
6.273	0.018192422637636\\
6.274	0.018188488688045\\
6.275	0.0181845560141554\\
6.276	0.0181806246154164\\
6.277	0.0181766944912738\\
6.278	0.018172765641177\\
6.279	0.0181688380645788\\
6.28	0.0181649117609268\\
6.281	0.0181609867296704\\
6.282	0.0181570629702605\\
6.283	0.0181531404821484\\
6.284	0.0181492192647852\\
6.285	0.0181452993176201\\
6.286	0.0181413806401078\\
6.287	0.018137463231696\\
6.288	0.0181335470918409\\
6.289	0.018129632219992\\
6.29	0.0181257186156039\\
6.291	0.0181218062781277\\
6.292	0.018117895207018\\
6.293	0.0181139854017278\\
6.294	0.0181100768617117\\
6.295	0.0181061695864244\\
6.296	0.0181022635753187\\
6.297	0.0180983588278494\\
6.298	0.0180944553434728\\
6.299	0.0180905531216435\\
6.3	0.0180866521618182\\
6.301	0.0180827524634495\\
6.302	0.0180788540259993\\
6.303	0.0180749568489187\\
6.304	0.0180710609316677\\
6.305	0.0180671662737009\\
6.306	0.0180632728744783\\
6.307	0.0180593807334564\\
6.308	0.0180554898500933\\
6.309	0.0180516002238473\\
6.31	0.0180477118541766\\
6.311	0.0180438247405394\\
6.312	0.0180399388823975\\
6.313	0.0180360542792073\\
6.314	0.0180321709304305\\
6.315	0.0180282888355254\\
6.316	0.0180244079939555\\
6.317	0.0180205284051773\\
6.318	0.0180166500686543\\
6.319	0.0180127729838464\\
6.32	0.0180088971502173\\
6.321	0.018005022567225\\
6.322	0.018001149234335\\
6.323	0.0179972771510091\\
6.324	0.0179934063167089\\
6.325	0.0179895367308962\\
6.326	0.0179856683930364\\
6.327	0.017981801302593\\
6.328	0.0179779354590277\\
6.329	0.0179740708618059\\
6.33	0.0179702075103911\\
6.331	0.0179663454042505\\
6.332	0.0179624845428474\\
6.333	0.0179586249256456\\
6.334	0.017954766552112\\
6.335	0.0179509094217121\\
6.336	0.0179470535339128\\
6.337	0.0179431988881795\\
6.338	0.0179393454839794\\
6.339	0.0179354933207794\\
6.34	0.0179316423980449\\
6.341	0.0179277927152466\\
6.342	0.0179239442718515\\
6.343	0.017920097067325\\
6.344	0.0179162511011377\\
6.345	0.0179124063727585\\
6.346	0.0179085628816562\\
6.347	0.0179047206272998\\
6.348	0.0179008796091562\\
6.349	0.0178970398266998\\
6.35	0.0178932012793975\\
6.351	0.0178893639667219\\
6.352	0.0178855278881418\\
6.353	0.0178816930431278\\
6.354	0.0178778594311524\\
6.355	0.0178740270516862\\
6.356	0.0178701959042034\\
6.357	0.0178663659881728\\
6.358	0.017862537303067\\
6.359	0.0178587098483618\\
6.36	0.0178548836235262\\
6.361	0.017851058628036\\
6.362	0.0178472348613639\\
6.363	0.0178434123229838\\
6.364	0.0178395910123683\\
6.365	0.0178357709289934\\
6.366	0.0178319520723349\\
6.367	0.0178281344418636\\
6.368	0.017824318037059\\
6.369	0.0178205028573934\\
6.37	0.0178166889023448\\
6.371	0.0178128761713872\\
6.372	0.0178090646639983\\
6.373	0.0178052543796543\\
6.374	0.0178014453178328\\
6.375	0.017797637478008\\
6.376	0.0177938308596612\\
6.377	0.0177900254622667\\
6.378	0.0177862212853057\\
6.379	0.0177824183282524\\
6.38	0.01777861659059\\
6.381	0.0177748160717943\\
6.382	0.0177710167713432\\
6.383	0.0177672186887197\\
6.384	0.0177634218234015\\
6.385	0.0177596261748683\\
6.386	0.0177558317426012\\
6.387	0.0177520385260781\\
6.388	0.0177482465247838\\
6.389	0.0177444557381961\\
6.39	0.0177406661657979\\
6.391	0.017736877807069\\
6.392	0.0177330906614941\\
6.393	0.0177293047285527\\
6.394	0.0177255200077298\\
6.395	0.0177217364985047\\
6.396	0.0177179542003643\\
6.397	0.0177141731127879\\
6.398	0.0177103932352605\\
6.399	0.0177066145672669\\
6.4	0.0177028371082901\\
6.401	0.0176990608578169\\
6.402	0.0176952858153268\\
6.403	0.0176915119803098\\
6.404	0.0176877393522474\\
6.405	0.0176839679306262\\
6.406	0.0176801977149346\\
6.407	0.0176764287046538\\
6.408	0.0176726608992741\\
6.409	0.0176688942982786\\
6.41	0.0176651289011573\\
6.411	0.0176613647073953\\
6.412	0.0176576017164809\\
6.413	0.0176538399279007\\
6.414	0.0176500793411449\\
6.415	0.0176463199556984\\
6.416	0.0176425617710514\\
6.417	0.0176388047866922\\
6.418	0.0176350490021111\\
6.419	0.0176312944167947\\
6.42	0.0176275410302349\\
6.421	0.0176237888419202\\
6.422	0.0176200378513407\\
6.423	0.0176162880579884\\
6.424	0.0176125394613518\\
6.425	0.0176087920609227\\
6.426	0.0176050458561932\\
6.427	0.0176013008466533\\
6.428	0.0175975570317934\\
6.429	0.017593814411109\\
6.43	0.0175900729840901\\
6.431	0.0175863327502288\\
6.432	0.0175825937090206\\
6.433	0.0175788558599539\\
6.434	0.0175751192025277\\
6.435	0.0175713837362306\\
6.436	0.0175676494605579\\
6.437	0.0175639163750052\\
6.438	0.0175601844790663\\
6.439	0.0175564537722348\\
6.44	0.0175527242540063\\
6.441	0.0175489959238764\\
6.442	0.0175452687813404\\
6.443	0.0175415428258923\\
6.444	0.0175378180570309\\
6.445	0.0175340944742501\\
6.446	0.017530372077049\\
6.447	0.0175266508649212\\
6.448	0.0175229308373659\\
6.449	0.0175192119938803\\
6.45	0.0175154943339617\\
6.451	0.0175117778571074\\
6.452	0.0175080625628166\\
6.453	0.0175043484505863\\
6.454	0.0175006355199177\\
6.455	0.017496923770306\\
6.456	0.017493213201254\\
6.457	0.0174895038122571\\
6.458	0.0174857956028198\\
6.459	0.0174820885724394\\
6.46	0.0174783827206149\\
6.461	0.0174746780468507\\
6.462	0.0174709745506441\\
6.463	0.0174672722314959\\
6.464	0.0174635710889106\\
6.465	0.0174598711223872\\
6.466	0.0174561723314302\\
6.467	0.0174524747155385\\
6.468	0.0174487782742148\\
6.469	0.0174450830069635\\
6.47	0.0174413889132872\\
6.471	0.0174376959926885\\
6.472	0.0174340042446701\\
6.473	0.0174303136687364\\
6.474	0.0174266242643935\\
6.475	0.0174229360311422\\
6.476	0.017419248968487\\
6.477	0.0174155630759358\\
6.478	0.0174118783529913\\
6.479	0.0174081947991578\\
6.48	0.0174045124139433\\
6.481	0.0174008311968521\\
6.482	0.0173971511473905\\
6.483	0.0173934722650664\\
6.484	0.0173897945493824\\
6.485	0.01738611799985\\
6.486	0.0173824426159719\\
6.487	0.0173787683972595\\
6.488	0.0173750953432172\\
6.489	0.0173714234533549\\
6.49	0.0173677527271803\\
6.491	0.0173640831641997\\
6.492	0.0173604147639246\\
6.493	0.0173567475258629\\
6.494	0.0173530814495226\\
6.495	0.0173494165344152\\
6.496	0.0173457527800487\\
6.497	0.0173420901859345\\
6.498	0.0173384287515823\\
6.499	0.0173347684765002\\
6.5	0.0173311093602031\\
6.501	0.017327451402199\\
6.502	0.0173237946019995\\
6.503	0.017320138959116\\
6.504	0.0173164844730618\\
6.505	0.0173128311433466\\
6.506	0.0173091789694855\\
6.507	0.0173055279509882\\
6.508	0.0173018780873679\\
6.509	0.0172982293781399\\
6.51	0.0172945818228154\\
6.511	0.0172909354209096\\
6.512	0.0172872901719341\\
6.513	0.0172836460754038\\
6.514	0.0172800031308338\\
6.515	0.0172763613377391\\
6.516	0.0172727206956313\\
6.517	0.017269081204029\\
6.518	0.0172654428624472\\
6.519	0.0172618056703993\\
6.52	0.0172581696274019\\
6.521	0.017254534732972\\
6.522	0.0172509009866264\\
6.523	0.0172472683878802\\
6.524	0.0172436369362501\\
6.525	0.0172400066312548\\
6.526	0.0172363774724111\\
6.527	0.0172327494592359\\
6.528	0.0172291225912495\\
6.529	0.0172254968679653\\
6.53	0.0172218722889053\\
6.531	0.0172182488535881\\
6.532	0.0172146265615325\\
6.533	0.0172110054122552\\
6.534	0.0172073854052783\\
6.535	0.0172037665401188\\
6.536	0.0172001488163005\\
6.537	0.0171965322333403\\
6.538	0.0171929167907603\\
6.539	0.0171893024880792\\
6.54	0.0171856893248208\\
6.541	0.0171820773005038\\
6.542	0.0171784664146504\\
6.543	0.0171748566667826\\
6.544	0.017171248056421\\
6.545	0.0171676405830894\\
6.546	0.01716403424631\\
6.547	0.0171604290456049\\
6.548	0.0171568249804981\\
6.549	0.0171532220505117\\
6.55	0.017149620255168\\
6.551	0.0171460195939925\\
6.552	0.0171424200665093\\
6.553	0.0171388216722406\\
6.554	0.0171352244107137\\
6.555	0.0171316282814491\\
6.556	0.0171280332839761\\
6.557	0.0171244394178185\\
6.558	0.0171208466825004\\
6.559	0.0171172550775474\\
6.56	0.017113664602487\\
6.561	0.0171100752568449\\
6.562	0.0171064870401469\\
6.563	0.0171028999519205\\
6.564	0.0170993139916913\\
6.565	0.0170957291589886\\
6.566	0.0170921454533381\\
6.567	0.0170885628742674\\
6.568	0.0170849814213039\\
6.569	0.0170814010939768\\
6.57	0.0170778218918155\\
6.571	0.0170742438143474\\
6.572	0.0170706668611\\
6.573	0.0170670910316062\\
6.574	0.0170635163253916\\
6.575	0.0170599427419873\\
6.576	0.0170563702809226\\
6.577	0.0170527989417284\\
6.578	0.0170492287239359\\
6.579	0.0170456596270743\\
6.58	0.0170420916506728\\
6.581	0.0170385247942662\\
6.582	0.0170349590573835\\
6.583	0.0170313944395577\\
6.584	0.0170278309403198\\
6.585	0.0170242685592008\\
6.586	0.0170207072957353\\
6.587	0.0170171471494545\\
6.588	0.017013588119891\\
6.589	0.0170100302065777\\
6.59	0.0170064734090491\\
6.591	0.0170029177268383\\
6.592	0.0169993631594796\\
6.593	0.0169958097065042\\
6.594	0.0169922573674501\\
6.595	0.0169887061418503\\
6.596	0.0169851560292376\\
6.597	0.01698160702915\\
6.598	0.0169780591411222\\
6.599	0.0169745123646887\\
6.6	0.016970966699386\\
6.601	0.0169674221447487\\
6.602	0.0169638787003148\\
6.603	0.016960336365619\\
6.604	0.0169567951401994\\
6.605	0.0169532550235925\\
6.606	0.0169497160153362\\
6.607	0.0169461781149653\\
6.608	0.0169426413220215\\
6.609	0.0169391056360393\\
6.61	0.0169355710565586\\
6.611	0.0169320375831177\\
6.612	0.0169285052152528\\
6.613	0.0169249739525075\\
6.614	0.0169214437944163\\
6.615	0.016917914740521\\
6.616	0.0169143867903614\\
6.617	0.0169108599434757\\
6.618	0.0169073341994057\\
6.619	0.0169038095576894\\
6.62	0.0169002860178704\\
6.621	0.0168967635794868\\
6.622	0.0168932422420802\\
6.623	0.0168897220051942\\
6.624	0.016886202868367\\
6.625	0.0168826848311419\\
6.626	0.0168791678930607\\
6.627	0.0168756520536668\\
6.628	0.0168721373125003\\
6.629	0.0168686236691062\\
6.63	0.0168651111230265\\
6.631	0.0168615996738026\\
6.632	0.0168580893209818\\
6.633	0.0168545800641038\\
6.634	0.016851071902714\\
6.635	0.0168475648363575\\
6.636	0.016844058864578\\
6.637	0.0168405539869205\\
6.638	0.0168370502029287\\
6.639	0.0168335475121495\\
6.64	0.0168300459141246\\
6.641	0.0168265454084047\\
6.642	0.0168230459945313\\
6.643	0.0168195476720516\\
6.644	0.0168160504405126\\
6.645	0.0168125542994595\\
6.646	0.0168090592484411\\
6.647	0.0168055652870027\\
6.648	0.0168020724146913\\
6.649	0.0167985806310558\\
6.65	0.016795089935643\\
6.651	0.016791600328002\\
6.652	0.0167881118076778\\
6.653	0.0167846243742211\\
6.654	0.0167811380271807\\
6.655	0.0167776527661054\\
6.656	0.0167741685905423\\
6.657	0.0167706855000436\\
6.658	0.0167672034941564\\
6.659	0.0167637225724313\\
6.66	0.0167602427344189\\
6.661	0.0167567639796697\\
6.662	0.0167532863077327\\
6.663	0.0167498097181582\\
6.664	0.0167463342105005\\
6.665	0.0167428597843067\\
6.666	0.0167393864391308\\
6.667	0.0167359141745251\\
6.668	0.0167324429900386\\
6.669	0.0167289728852253\\
6.67	0.0167255038596359\\
6.671	0.0167220359128262\\
6.672	0.016718569044345\\
6.673	0.0167151032537483\\
6.674	0.0167116385405883\\
6.675	0.0167081749044193\\
6.676	0.0167047123447936\\
6.677	0.0167012508612654\\
6.678	0.0166977904533905\\
6.679	0.0166943311207213\\
6.68	0.0166908728628137\\
6.681	0.0166874156792218\\
6.682	0.0166839595694999\\
6.683	0.0166805045332055\\
6.684	0.0166770505698945\\
6.685	0.0166735976791195\\
6.686	0.0166701458604397\\
6.687	0.0166666951134093\\
6.688	0.0166632454375861\\
6.689	0.0166597968325259\\
6.69	0.0166563492977865\\
6.691	0.0166529028329236\\
6.692	0.0166494574374951\\
6.693	0.0166460131110604\\
6.694	0.0166425698531754\\
6.695	0.0166391276633995\\
6.696	0.0166356865412904\\
6.697	0.0166322464864059\\
6.698	0.0166288074983054\\
6.699	0.0166253695765501\\
6.7	0.0166219327206942\\
6.701	0.0166184969303025\\
6.702	0.0166150622049308\\
6.703	0.0166116285441404\\
6.704	0.0166081959474926\\
6.705	0.0166047644145451\\
6.706	0.0166013339448607\\
6.707	0.0165979045380009\\
6.708	0.0165944761935251\\
6.709	0.0165910489109944\\
6.71	0.0165876226899702\\
6.711	0.0165841975300154\\
6.712	0.0165807734306913\\
6.713	0.0165773503915609\\
6.714	0.0165739284121837\\
6.715	0.0165705074921263\\
6.716	0.0165670876309498\\
6.717	0.0165636688282174\\
6.718	0.0165602510834919\\
6.719	0.0165568343963365\\
6.72	0.0165534187663177\\
6.721	0.0165500041929949\\
6.722	0.0165465906759366\\
6.723	0.0165431782147039\\
6.724	0.0165397668088652\\
6.725	0.0165363564579817\\
6.726	0.01653294716162\\
6.727	0.0165295389193467\\
6.728	0.0165261317307248\\
6.729	0.0165227255953209\\
6.73	0.0165193205127032\\
6.731	0.0165159164824349\\
6.732	0.0165125135040842\\
6.733	0.0165091115772178\\
6.734	0.0165057107014004\\
6.735	0.0165023108762021\\
6.736	0.0164989121011896\\
6.737	0.0164955143759276\\
6.738	0.0164921176999879\\
6.739	0.0164887220729373\\
6.74	0.0164853274943422\\
6.741	0.0164819339637727\\
6.742	0.0164785414807973\\
6.743	0.0164751500449842\\
6.744	0.0164717596559019\\
6.745	0.0164683703131221\\
6.746	0.0164649820162133\\
6.747	0.0164615947647437\\
6.748	0.0164582085582872\\
6.749	0.0164548233964084\\
6.75	0.0164514392786828\\
6.751	0.0164480562046787\\
6.752	0.0164446741739663\\
6.753	0.0164412931861193\\
6.754	0.0164379132407078\\
6.755	0.0164345343373018\\
6.756	0.0164311564754751\\
6.757	0.0164277796547978\\
6.758	0.0164244038748436\\
6.759	0.0164210291351843\\
6.76	0.0164176554353936\\
6.761	0.0164142827750435\\
6.762	0.0164109111537076\\
6.763	0.0164075405709578\\
6.764	0.0164041710263678\\
6.765	0.016400802519513\\
6.766	0.0163974350499672\\
6.767	0.0163940686173021\\
6.768	0.016390703221095\\
6.769	0.0163873388609197\\
6.77	0.0163839755363497\\
6.771	0.0163806132469606\\
6.772	0.0163772519923295\\
6.773	0.0163738917720302\\
6.774	0.016370532585638\\
6.775	0.0163671744327303\\
6.776	0.0163638173128824\\
6.777	0.0163604612256698\\
6.778	0.0163571061706698\\
6.779	0.0163537521474613\\
6.78	0.016350399155618\\
6.781	0.0163470471947171\\
6.782	0.0163436962643395\\
6.783	0.0163403463640606\\
6.784	0.0163369974934575\\
6.785	0.0163336496521111\\
6.786	0.0163303028395969\\
6.787	0.0163269570554938\\
6.788	0.0163236122993808\\
6.789	0.0163202685708388\\
6.79	0.0163169258694431\\
6.791	0.0163135841947764\\
6.792	0.0163102435464175\\
6.793	0.0163069039239474\\
6.794	0.0163035653269432\\
6.795	0.0163002277549857\\
6.796	0.0162968912076575\\
6.797	0.0162935556845376\\
6.798	0.0162902211852067\\
6.799	0.0162868877092475\\
6.8	0.0162835552562406\\
6.801	0.0162802238257669\\
6.802	0.0162768934174089\\
6.803	0.0162735640307474\\
6.804	0.0162702356653668\\
6.805	0.016266908320846\\
6.806	0.0162635819967711\\
6.807	0.016260256692723\\
6.808	0.016256932408286\\
6.809	0.0162536091430407\\
6.81	0.0162502868965735\\
6.811	0.0162469656684685\\
6.812	0.0162436454583066\\
6.813	0.0162403262656721\\
6.814	0.0162370080901528\\
6.815	0.0162336909313296\\
6.816	0.0162303747887886\\
6.817	0.0162270596621141\\
6.818	0.0162237455508922\\
6.819	0.0162204324547091\\
6.82	0.0162171203731489\\
6.821	0.0162138093057962\\
6.822	0.0162104992522405\\
6.823	0.0162071902120644\\
6.824	0.0162038821848558\\
6.825	0.0162005751702026\\
6.826	0.0161972691676908\\
6.827	0.0161939641769049\\
6.828	0.0161906601974362\\
6.829	0.0161873572288709\\
6.83	0.016184055270795\\
6.831	0.0161807543227965\\
6.832	0.0161774543844668\\
6.833	0.0161741554553902\\
6.834	0.0161708575351582\\
6.835	0.0161675606233569\\
6.836	0.0161642647195777\\
6.837	0.0161609698234084\\
6.838	0.0161576759344388\\
6.839	0.0161543830522586\\
6.84	0.0161510911764555\\
6.841	0.0161478003066229\\
6.842	0.0161445104423503\\
6.843	0.0161412215832257\\
6.844	0.0161379337288405\\
6.845	0.016134646878788\\
6.846	0.0161313610326577\\
6.847	0.0161280761900393\\
6.848	0.0161247923505261\\
6.849	0.0161215095137077\\
6.85	0.0161182276791791\\
6.851	0.01611494684653\\
6.852	0.0161116670153536\\
6.853	0.0161083881852431\\
6.854	0.0161051103557899\\
6.855	0.0161018335265855\\
6.856	0.0160985576972266\\
6.857	0.0160952828673047\\
6.858	0.0160920090364129\\
6.859	0.0160887362041446\\
6.86	0.0160854643700947\\
6.861	0.0160821935338582\\
6.862	0.0160789236950283\\
6.863	0.0160756548531982\\
6.864	0.0160723870079647\\
6.865	0.0160691201589227\\
6.866	0.0160658543056673\\
6.867	0.0160625894477917\\
6.868	0.0160593255848944\\
6.869	0.0160560627165687\\
6.87	0.016052800842413\\
6.871	0.0160495399620224\\
6.872	0.0160462800749919\\
6.873	0.0160430211809199\\
6.874	0.0160397632794034\\
6.875	0.0160365063700389\\
6.876	0.0160332504524217\\
6.877	0.0160299955261536\\
6.878	0.016026741590828\\
6.879	0.0160234886460451\\
6.88	0.0160202366914017\\
6.881	0.0160169857264965\\
6.882	0.0160137357509278\\
6.883	0.0160104867642943\\
6.884	0.0160072387661945\\
6.885	0.0160039917562287\\
6.886	0.0160007457339955\\
6.887	0.0159975006990951\\
6.888	0.0159942566511244\\
6.889	0.0159910135896855\\
6.89	0.0159877715143804\\
6.891	0.0159845304248041\\
6.892	0.0159812903205623\\
6.893	0.0159780512012517\\
6.894	0.0159748130664763\\
6.895	0.0159715759158345\\
6.896	0.0159683397489303\\
6.897	0.0159651045653639\\
6.898	0.0159618703647357\\
6.899	0.0159586371466496\\
6.9	0.0159554049107058\\
6.901	0.0159521736565083\\
6.902	0.015948943383659\\
6.903	0.0159457140917603\\
6.904	0.0159424857804158\\
6.905	0.0159392584492277\\
6.906	0.0159360320977999\\
6.907	0.0159328067257345\\
6.908	0.0159295823326389\\
6.909	0.0159263589181116\\
6.91	0.0159231364817618\\
6.911	0.0159199150231917\\
6.912	0.0159166945420033\\
6.913	0.0159134750378058\\
6.914	0.0159102565102014\\
6.915	0.0159070389587956\\
6.916	0.0159038223831942\\
6.917	0.0159006067830028\\
6.918	0.0158973921578252\\
6.919	0.0158941785072706\\
6.92	0.015890965830943\\
6.921	0.0158877541284479\\
6.922	0.0158845433993928\\
6.923	0.0158813336433852\\
6.924	0.0158781248600306\\
6.925	0.0158749170489383\\
6.926	0.0158717102097121\\
6.927	0.0158685043419613\\
6.928	0.015865299445295\\
6.929	0.0158620955193189\\
6.93	0.0158588925636423\\
6.931	0.0158556905778742\\
6.932	0.0158524895616203\\
6.933	0.0158492895144917\\
6.934	0.0158460904360957\\
6.935	0.0158428923260434\\
6.936	0.0158396951839421\\
6.937	0.0158364990094029\\
6.938	0.0158333038020331\\
6.939	0.0158301095614455\\
6.94	0.0158269162872475\\
6.941	0.0158237239790502\\
6.942	0.0158205326364662\\
6.943	0.015817342259103\\
6.944	0.0158141528465734\\
6.945	0.0158109643984865\\
6.946	0.0158077769144551\\
6.947	0.015804590394092\\
6.948	0.0158014048370063\\
6.949	0.0157982202428091\\
6.95	0.0157950366111166\\
6.951	0.0157918539415363\\
6.952	0.0157886722336844\\
6.953	0.0157854914871702\\
6.954	0.0157823117016083\\
6.955	0.0157791328766113\\
6.956	0.0157759550117937\\
6.957	0.0157727781067667\\
6.958	0.0157696021611464\\
6.959	0.0157664271745439\\
6.96	0.0157632531465737\\
6.961	0.015760080076852\\
6.962	0.01575690796499\\
6.963	0.0157537368106055\\
6.964	0.0157505666133098\\
6.965	0.0157473973727225\\
6.966	0.0157442290884529\\
6.967	0.0157410617601226\\
6.968	0.0157378953873408\\
6.969	0.0157347299697275\\
6.97	0.0157315655068988\\
6.971	0.0157284019984676\\
6.972	0.0157252394440519\\
6.973	0.0157220778432698\\
6.974	0.0157189171957342\\
6.975	0.0157157575010665\\
6.976	0.0157125987588795\\
6.977	0.0157094409687932\\
6.978	0.0157062841304239\\
6.979	0.0157031282433895\\
6.98	0.0156999733073082\\
6.981	0.0156968193217963\\
6.982	0.0156936662864755\\
6.983	0.0156905142009602\\
6.984	0.0156873630648722\\
6.985	0.0156842128778276\\
6.986	0.0156810636394482\\
6.987	0.0156779153493503\\
6.988	0.0156747680071554\\
6.989	0.0156716216124817\\
6.99	0.0156684761649508\\
6.991	0.015665331664179\\
6.992	0.0156621881097916\\
6.993	0.0156590455014047\\
6.994	0.0156559038386384\\
6.995	0.0156527631211176\\
6.996	0.0156496233484589\\
6.997	0.0156464845202873\\
6.998	0.0156433466362191\\
6.999	0.0156402096958814\\
7	0.0156370736988904\\
7.001	0.0156339386448732\\
7.002	0.0156308045334477\\
7.003	0.0156276713642374\\
7.004	0.0156245391368657\\
7.005	0.0156214078509525\\
7.006	0.0156182775061247\\
7.007	0.0156151481020022\\
7.008	0.0156120196382084\\
7.009	0.0156088921143667\\
7.01	0.0156057655301023\\
7.011	0.0156026398850369\\
7.012	0.0155995151787955\\
7.013	0.0155963914110018\\
7.014	0.0155932685812807\\
7.015	0.0155901466892558\\
7.016	0.0155870257345523\\
7.017	0.0155839057167952\\
7.018	0.0155807866356081\\
7.019	0.0155776684906179\\
7.02	0.0155745512814498\\
7.021	0.015571435007729\\
7.022	0.0155683196690806\\
7.023	0.0155652052651316\\
7.024	0.0155620917955073\\
7.025	0.0155589792598345\\
7.026	0.0155558676577403\\
7.027	0.0155527569888516\\
7.028	0.0155496472527936\\
7.029	0.0155465384491951\\
7.03	0.0155434305776829\\
7.031	0.0155403236378824\\
7.032	0.0155372176294257\\
7.033	0.0155341125519364\\
7.034	0.0155310084050448\\
7.035	0.0155279051883781\\
7.036	0.0155248029015649\\
7.037	0.0155217015442339\\
7.038	0.015518601116014\\
7.039	0.0155155016165338\\
7.04	0.0155124030454239\\
7.041	0.0155093054023112\\
7.042	0.0155062086868263\\
7.043	0.0155031128985996\\
7.044	0.01550001803726\\
7.045	0.0154969241024379\\
7.046	0.015493831093762\\
7.047	0.0154907390108665\\
7.048	0.0154876478533783\\
7.049	0.0154845576209315\\
7.05	0.015481468313153\\
7.051	0.0154783799296787\\
7.052	0.0154752924701356\\
7.053	0.0154722059341577\\
7.054	0.0154691203213755\\
7.055	0.0154660356314231\\
7.056	0.0154629518639293\\
7.057	0.0154598690185281\\
7.058	0.0154567870948537\\
7.059	0.0154537060925346\\
7.06	0.0154506260112068\\
7.061	0.0154475468505026\\
7.062	0.0154444686100561\\
7.063	0.0154413912894977\\
7.064	0.0154383148884634\\
7.065	0.0154352394065871\\
7.066	0.0154321648435012\\
7.067	0.0154290911988415\\
7.068	0.0154260184722403\\
7.069	0.0154229466633335\\
7.07	0.0154198757717552\\
7.071	0.0154168057971393\\
7.072	0.0154137367391236\\
7.073	0.0154106685973403\\
7.074	0.0154076013714253\\
7.075	0.0154045350610161\\
7.076	0.015401469665747\\
7.077	0.0153984051852536\\
7.078	0.0153953416191737\\
7.079	0.0153922789671412\\
7.08	0.0153892172287939\\
7.081	0.0153861564037676\\
7.082	0.0153830964917017\\
7.083	0.0153800374922284\\
7.084	0.0153769794049907\\
7.085	0.015373922229621\\
7.086	0.0153708659657585\\
7.087	0.015367810613041\\
7.088	0.0153647561711079\\
7.089	0.0153617026395949\\
7.09	0.0153586500181415\\
7.091	0.0153555983063871\\
7.092	0.0153525475039675\\
7.093	0.015349497610524\\
7.094	0.015346448625694\\
7.095	0.0153434005491189\\
7.096	0.0153403533804344\\
7.097	0.0153373071192835\\
7.098	0.0153342617653038\\
7.099	0.0153312173181366\\
7.1	0.0153281737774211\\
7.101	0.0153251311427969\\
7.102	0.015322089413905\\
7.103	0.0153190485903867\\
7.104	0.0153160086718813\\
7.105	0.0153129696580319\\
7.106	0.0153099315484777\\
7.107	0.01530689434286\\
7.108	0.0153038580408218\\
7.109	0.0153008226420024\\
7.11	0.0152977881460465\\
7.111	0.0152947545525937\\
7.112	0.0152917218612867\\
7.113	0.0152886900717704\\
7.114	0.0152856591836823\\
7.115	0.0152826291966708\\
7.116	0.0152796001103734\\
7.117	0.0152765719244385\\
7.118	0.0152735446385037\\
7.119	0.0152705182522173\\
7.12	0.0152674927652203\\
7.121	0.0152644681771577\\
7.122	0.0152614444876722\\
7.123	0.0152584216964087\\
7.124	0.0152553998030118\\
7.125	0.0152523788071246\\
7.126	0.0152493587083935\\
7.127	0.0152463395064633\\
7.128	0.0152433212009768\\
7.129	0.0152403037915807\\
7.13	0.0152372872779214\\
7.131	0.0152342716596419\\
7.132	0.0152312569363904\\
7.133	0.0152282431078099\\
7.134	0.0152252301735505\\
7.135	0.0152222181332551\\
7.136	0.0152192069865702\\
7.137	0.0152161967331459\\
7.138	0.0152131873726251\\
7.139	0.0152101789046544\\
7.14	0.0152071713288855\\
7.141	0.0152041646449614\\
7.142	0.0152011588525305\\
7.143	0.0151981539512409\\
7.144	0.015195149940741\\
7.145	0.0151921468206773\\
7.146	0.015189144590698\\
7.147	0.0151861432504532\\
7.148	0.0151831427995912\\
7.149	0.0151801432377585\\
7.15	0.0151771445646069\\
7.151	0.015174146779783\\
7.152	0.015171149882935\\
7.153	0.0151681538737165\\
7.154	0.015165158751774\\
7.155	0.0151621645167577\\
7.156	0.0151591711683157\\
7.157	0.0151561787061016\\
7.158	0.0151531871297639\\
7.159	0.0151501964389542\\
7.16	0.0151472066333209\\
7.161	0.0151442177125158\\
7.162	0.015141229676189\\
7.163	0.0151382425239941\\
7.164	0.0151352562555793\\
7.165	0.0151322708705965\\
7.166	0.0151292863686994\\
7.167	0.0151263027495396\\
7.168	0.0151233200127674\\
7.169	0.0151203381580345\\
7.17	0.0151173571849945\\
7.171	0.0151143770933011\\
7.172	0.0151113978826043\\
7.173	0.0151084195525577\\
7.174	0.0151054421028149\\
7.175	0.0151024655330279\\
7.176	0.0150994898428518\\
7.177	0.0150965150319387\\
7.178	0.0150935410999438\\
7.179	0.015090568046519\\
7.18	0.0150875958713197\\
7.181	0.0150846245739995\\
7.182	0.015081654154212\\
7.183	0.0150786846116127\\
7.184	0.0150757159458568\\
7.185	0.015072748156598\\
7.186	0.0150697812434917\\
7.187	0.0150668152061915\\
7.188	0.0150638500443563\\
7.189	0.0150608857576398\\
7.19	0.0150579223456972\\
7.191	0.0150549598081842\\
7.192	0.0150519981447577\\
7.193	0.0150490373550731\\
7.194	0.0150460774387877\\
7.195	0.0150431183955586\\
7.196	0.0150401602250412\\
7.197	0.0150372029268926\\
7.198	0.01503424650077\\
7.199	0.0150312909463288\\
7.2	0.0150283362632297\\
7.201	0.0150253824511299\\
7.202	0.0150224295096848\\
7.203	0.0150194774385533\\
7.204	0.0150165262373925\\
7.205	0.0150135759058632\\
7.206	0.0150106264436225\\
7.207	0.0150076778503294\\
7.208	0.0150047301256411\\
7.209	0.0150017832692164\\
7.21	0.0149988372807162\\
7.211	0.0149958921597992\\
7.212	0.0149929479061246\\
7.213	0.0149900045193512\\
7.214	0.0149870619991397\\
7.215	0.0149841203451508\\
7.216	0.0149811795570418\\
7.217	0.0149782396344769\\
7.218	0.0149753005771132\\
7.219	0.0149723623846114\\
7.22	0.0149694250566341\\
7.221	0.0149664885928402\\
7.222	0.0149635529928922\\
7.223	0.0149606182564508\\
7.224	0.0149576843831785\\
7.225	0.0149547513727359\\
7.226	0.0149518192247839\\
7.227	0.014948887938985\\
7.228	0.0149459575150015\\
7.229	0.014943027952496\\
7.23	0.014940099251131\\
7.231	0.0149371714105673\\
7.232	0.0149342444304708\\
7.233	0.0149313183105004\\
7.234	0.0149283930503223\\
7.235	0.014925468649599\\
7.236	0.0149225451079928\\
7.237	0.0149196224251682\\
7.238	0.0149167006007893\\
7.239	0.0149137796345187\\
7.24	0.0149108595260223\\
7.241	0.014907940274961\\
7.242	0.0149050218810025\\
7.243	0.0149021043438111\\
7.244	0.0148991876630493\\
7.245	0.0148962718383832\\
7.246	0.0148933568694787\\
7.247	0.0148904427559984\\
7.248	0.0148875294976119\\
7.249	0.0148846170939798\\
7.25	0.0148817055447719\\
7.251	0.0148787948496505\\
7.252	0.0148758850082853\\
7.253	0.0148729760203388\\
7.254	0.0148700678854805\\
7.255	0.0148671606033748\\
7.256	0.0148642541736894\\
7.257	0.0148613485960905\\
7.258	0.0148584438702457\\
7.259	0.014855539995823\\
7.26	0.0148526369724866\\
7.261	0.0148497347999061\\
7.262	0.0148468334777494\\
7.263	0.0148439330056842\\
7.264	0.0148410333833784\\
7.265	0.0148381346104998\\
7.266	0.0148352366867162\\
7.267	0.0148323396116972\\
7.268	0.0148294433851106\\
7.269	0.0148265480066243\\
7.27	0.0148236534759096\\
7.271	0.0148207597926344\\
7.272	0.0148178669564665\\
7.273	0.0148149749670772\\
7.274	0.0148120838241361\\
7.275	0.0148091935273129\\
7.276	0.0148063040762754\\
7.277	0.0148034154706966\\
7.278	0.0148005277102445\\
7.279	0.0147976407945904\\
7.28	0.0147947547234057\\
7.281	0.0147918694963582\\
7.282	0.0147889851131229\\
7.283	0.0147861015733675\\
7.284	0.0147832188767651\\
7.285	0.0147803370229855\\
7.286	0.0147774560117018\\
7.287	0.0147745758425852\\
7.288	0.0147716965153055\\
7.289	0.0147688180295376\\
7.29	0.0147659403849527\\
7.291	0.0147630635812224\\
7.292	0.0147601876180197\\
7.293	0.014757312495016\\
7.294	0.0147544382118863\\
7.295	0.0147515647683036\\
7.296	0.0147486921639377\\
7.297	0.0147458203984652\\
7.298	0.0147429494715574\\
7.299	0.0147400793828893\\
7.3	0.0147372101321359\\
7.301	0.0147343417189667\\
7.302	0.0147314741430602\\
7.303	0.0147286074040878\\
7.304	0.0147257415017243\\
7.305	0.0147228764356466\\
7.306	0.014720012205526\\
7.307	0.0147171488110409\\
7.308	0.0147142862518628\\
7.309	0.0147114245276683\\
7.31	0.0147085636381341\\
7.311	0.0147057035829334\\
7.312	0.014702844361743\\
7.313	0.0146999859742376\\
7.314	0.0146971284200959\\
7.315	0.0146942716989908\\
7.316	0.0146914158106011\\
7.317	0.0146885607545997\\
7.318	0.0146857065306687\\
7.319	0.0146828531384795\\
7.32	0.0146800005777123\\
7.321	0.0146771488480422\\
7.322	0.0146742979491474\\
7.323	0.0146714478807066\\
7.324	0.0146685986423947\\
7.325	0.0146657502338901\\
7.326	0.0146629026548712\\
7.327	0.0146600559050167\\
7.328	0.0146572099840032\\
7.329	0.0146543648915092\\
7.33	0.0146515206272149\\
7.331	0.014648677190797\\
7.332	0.014645834581934\\
7.333	0.0146429928003062\\
7.334	0.0146401518455939\\
7.335	0.0146373117174736\\
7.336	0.014634472415624\\
7.337	0.0146316339397288\\
7.338	0.0146287962894647\\
7.339	0.014625959464512\\
7.34	0.0146231234645509\\
7.341	0.0146202882892617\\
7.342	0.0146174539383228\\
7.343	0.0146146204114181\\
7.344	0.0146117877082279\\
7.345	0.0146089558284288\\
7.346	0.0146061247717064\\
7.347	0.014603294537741\\
7.348	0.014600465126211\\
7.349	0.0145976365368004\\
7.35	0.0145948087691892\\
7.351	0.0145919818230613\\
7.352	0.0145891556980953\\
7.353	0.0145863303939766\\
7.354	0.0145835059103856\\
7.355	0.014580682247006\\
7.356	0.0145778594035182\\
7.357	0.0145750373796059\\
7.358	0.0145722161749511\\
7.359	0.0145693957892377\\
7.36	0.0145665762221494\\
7.361	0.0145637574733684\\
7.362	0.0145609395425783\\
7.363	0.0145581224294631\\
7.364	0.0145553061337065\\
7.365	0.0145524906549905\\
7.366	0.0145496759930008\\
7.367	0.014546862147423\\
7.368	0.0145440491179389\\
7.369	0.0145412369042326\\
7.37	0.0145384255059913\\
7.371	0.0145356149228988\\
7.372	0.014532805154639\\
7.373	0.0145299962008973\\
7.374	0.0145271880613596\\
7.375	0.0145243807357112\\
7.376	0.0145215742236378\\
7.377	0.0145187685248231\\
7.378	0.0145159636389565\\
7.379	0.0145131595657215\\
7.38	0.0145103563048039\\
7.381	0.0145075538558928\\
7.382	0.0145047522186719\\
7.383	0.0145019513928286\\
7.384	0.0144991513780486\\
7.385	0.0144963521740209\\
7.386	0.0144935537804312\\
7.387	0.0144907561969685\\
7.388	0.0144879594233167\\
7.389	0.0144851634591667\\
7.39	0.0144823683042041\\
7.391	0.0144795739581181\\
7.392	0.0144767804205959\\
7.393	0.0144739876913249\\
7.394	0.0144711957699943\\
7.395	0.0144684046562915\\
7.396	0.0144656143499073\\
7.397	0.0144628248505292\\
7.398	0.0144600361578444\\
7.399	0.0144572482715439\\
7.4	0.0144544611913169\\
7.401	0.0144516749168524\\
7.402	0.0144488894478396\\
7.403	0.0144461047839677\\
7.404	0.0144433209249257\\
7.405	0.0144405378704064\\
7.406	0.0144377556200972\\
7.407	0.0144349741736907\\
7.408	0.0144321935308742\\
7.409	0.0144294136913405\\
7.41	0.0144266346547788\\
7.411	0.0144238564208798\\
7.412	0.0144210789893382\\
7.413	0.0144183023598394\\
7.414	0.0144155265320798\\
7.415	0.0144127515057466\\
7.416	0.0144099772805344\\
7.417	0.0144072038561323\\
7.418	0.0144044312322347\\
7.419	0.0144016594085326\\
7.42	0.0143988883847168\\
7.421	0.0143961181604819\\
7.422	0.014393348735517\\
7.423	0.0143905801095201\\
7.424	0.0143878122821786\\
7.425	0.0143850452531868\\
7.426	0.0143822790222394\\
7.427	0.014379513589029\\
7.428	0.0143767489532483\\
7.429	0.0143739851145916\\
7.43	0.0143712220727501\\
7.431	0.0143684598274199\\
7.432	0.0143656983782954\\
7.433	0.0143629377250694\\
7.434	0.0143601778674345\\
7.435	0.0143574188050888\\
7.436	0.0143546605377232\\
7.437	0.0143519030650356\\
7.438	0.0143491463867189\\
7.439	0.0143463905024674\\
7.44	0.0143436354119775\\
7.441	0.0143408811149435\\
7.442	0.0143381276110617\\
7.443	0.0143353749000266\\
7.444	0.0143326229815361\\
7.445	0.0143298718552831\\
7.446	0.0143271215209655\\
7.447	0.0143243719782777\\
7.448	0.0143216232269179\\
7.449	0.0143188752665822\\
7.45	0.014316128096965\\
7.451	0.0143133817177645\\
7.452	0.0143106361286787\\
7.453	0.0143078913294037\\
7.454	0.0143051473196358\\
7.455	0.0143024040990731\\
7.456	0.0142996616674118\\
7.457	0.0142969200243517\\
7.458	0.0142941791695872\\
7.459	0.0142914391028199\\
7.46	0.0142886998237461\\
7.461	0.0142859613320621\\
7.462	0.0142832236274693\\
7.463	0.0142804867096658\\
7.464	0.0142777505783478\\
7.465	0.0142750152332152\\
7.466	0.0142722806739677\\
7.467	0.0142695469003034\\
7.468	0.014266813911922\\
7.469	0.0142640817085216\\
7.47	0.0142613502898037\\
7.471	0.0142586196554664\\
7.472	0.0142558898052094\\
7.473	0.0142531607387326\\
7.474	0.0142504324557358\\
7.475	0.0142477049559204\\
7.476	0.0142449782389864\\
7.477	0.0142422523046335\\
7.478	0.0142395271525633\\
7.479	0.0142368027824737\\
7.48	0.01423407919407\\
7.481	0.0142313563870502\\
7.482	0.0142286343611158\\
7.483	0.0142259131159683\\
7.484	0.0142231926513094\\
7.485	0.0142204729668407\\
7.486	0.0142177540622637\\
7.487	0.0142150359372799\\
7.488	0.0142123185915928\\
7.489	0.0142096020249021\\
7.49	0.0142068862369129\\
7.491	0.0142041712273251\\
7.492	0.0142014569958437\\
7.493	0.0141987435421704\\
7.494	0.0141960308660067\\
7.495	0.014193318967056\\
7.496	0.0141906078450234\\
7.497	0.0141878974996121\\
7.498	0.0141851879305221\\
7.499	0.0141824791374603\\
7.5	0.0141797711201299\\
7.501	0.0141770638782344\\
7.502	0.014174357411477\\
7.503	0.0141716517195629\\
7.504	0.0141689468021955\\
7.505	0.0141662426590798\\
7.506	0.0141635392899193\\
7.507	0.0141608366944208\\
7.508	0.0141581348722877\\
7.509	0.0141554338232268\\
7.51	0.0141527335469398\\
7.511	0.0141500340431353\\
7.512	0.0141473353115149\\
7.513	0.0141446373517891\\
7.514	0.0141419401636593\\
7.515	0.0141392437468344\\
7.516	0.0141365481010194\\
7.517	0.0141338532259176\\
7.518	0.0141311591212396\\
7.519	0.0141284657866905\\
7.52	0.0141257732219735\\
7.521	0.014123081426801\\
7.522	0.0141203904008744\\
7.523	0.0141177001439043\\
7.524	0.0141150106555958\\
7.525	0.0141123219356576\\
7.526	0.0141096339837965\\
7.527	0.0141069467997177\\
7.528	0.0141042603831334\\
7.529	0.014101574733747\\
7.53	0.0140988898512706\\
7.531	0.0140962057354077\\
7.532	0.0140935223858705\\
7.533	0.014090839802364\\
7.534	0.0140881579845988\\
7.535	0.0140854769322836\\
7.536	0.0140827966451269\\
7.537	0.0140801171228375\\
7.538	0.0140774383651223\\
7.539	0.0140747603716935\\
7.54	0.0140720831422598\\
7.541	0.0140694066765299\\
7.542	0.0140667309742124\\
7.543	0.0140640560350196\\
7.544	0.0140613818586601\\
7.545	0.0140587084448427\\
7.546	0.0140560357932795\\
7.547	0.0140533639036793\\
7.548	0.0140506927757542\\
7.549	0.014048022409213\\
7.55	0.0140453528037661\\
7.551	0.0140426839591257\\
7.552	0.014040015875004\\
7.553	0.0140373485511081\\
7.554	0.0140346819871535\\
7.555	0.0140320161828491\\
7.556	0.0140293511379053\\
7.557	0.0140266868520378\\
7.558	0.0140240233249536\\
7.559	0.0140213605563684\\
7.56	0.0140186985459927\\
7.561	0.0140160372935387\\
7.562	0.0140133767987205\\
7.563	0.0140107170612467\\
7.564	0.0140080580808331\\
7.565	0.0140053998571918\\
7.566	0.0140027423900335\\
7.567	0.0140000856790756\\
7.568	0.0139974297240268\\
7.569	0.013994774524603\\
7.57	0.0139921200805162\\
7.571	0.0139894663914824\\
7.572	0.0139868134572119\\
7.573	0.0139841612774205\\
7.574	0.0139815098518223\\
7.575	0.0139788591801313\\
7.576	0.0139762092620614\\
7.577	0.013973560097325\\
7.578	0.0139709116856412\\
7.579	0.0139682640267207\\
7.58	0.0139656171202791\\
7.581	0.0139629709660323\\
7.582	0.0139603255636942\\
7.583	0.0139576809129824\\
7.584	0.0139550370136092\\
7.585	0.0139523938652903\\
7.586	0.0139497514677434\\
7.587	0.0139471098206823\\
7.588	0.0139444689238246\\
7.589	0.0139418287768844\\
7.59	0.0139391893795793\\
7.591	0.0139365507316249\\
7.592	0.0139339128327371\\
7.593	0.0139312756826335\\
7.594	0.0139286392810316\\
7.595	0.0139260036276454\\
7.596	0.0139233687221925\\
7.597	0.0139207345643921\\
7.598	0.0139181011539584\\
7.599	0.0139154684906124\\
7.6	0.0139128365740682\\
7.601	0.013910205404045\\
7.602	0.0139075749802604\\
7.603	0.013904945302432\\
7.604	0.0139023163702774\\
7.605	0.0138996881835158\\
7.606	0.0138970607418631\\
7.607	0.0138944340450422\\
7.608	0.013891808092767\\
7.609	0.0138891828847587\\
7.61	0.0138865584207348\\
7.611	0.0138839347004165\\
7.612	0.0138813117235195\\
7.613	0.0138786894897649\\
7.614	0.0138760679988739\\
7.615	0.0138734472505622\\
7.616	0.0138708272445509\\
7.617	0.0138682079805594\\
7.618	0.0138655894583088\\
7.619	0.0138629716775185\\
7.62	0.0138603546379095\\
7.621	0.0138577383391993\\
7.622	0.013855122781111\\
7.623	0.0138525079633638\\
7.624	0.0138498938856788\\
7.625	0.0138472805477754\\
7.626	0.0138446679493764\\
7.627	0.0138420560902031\\
7.628	0.0138394449699746\\
7.629	0.0138368345884139\\
7.63	0.0138342249452421\\
7.631	0.0138316160401804\\
7.632	0.0138290078729497\\
7.633	0.0138264004432749\\
7.634	0.0138237937508734\\
7.635	0.0138211877954717\\
7.636	0.0138185825767891\\
7.637	0.0138159780945486\\
7.638	0.013813374348473\\
7.639	0.0138107713382851\\
7.64	0.013808169063708\\
7.641	0.0138055675244644\\
7.642	0.0138029667202755\\
7.643	0.0138003666508659\\
7.644	0.0137977673159604\\
7.645	0.0137951687152782\\
7.646	0.0137925708485476\\
7.647	0.0137899737154896\\
7.648	0.013787377315829\\
7.649	0.0137847816492886\\
7.65	0.0137821867155914\\
7.651	0.0137795925144655\\
7.652	0.013776999045632\\
7.653	0.0137744063088174\\
7.654	0.0137718143037429\\
7.655	0.0137692230301365\\
7.656	0.013766632487723\\
7.657	0.0137640426762253\\
7.658	0.0137614535953698\\
7.659	0.0137588652448812\\
7.66	0.0137562776244842\\
7.661	0.0137536907339069\\
7.662	0.0137511045728722\\
7.663	0.0137485191411066\\
7.664	0.0137459344383348\\
7.665	0.0137433504642868\\
7.666	0.0137407672186836\\
7.667	0.0137381847012552\\
7.668	0.0137356029117264\\
7.669	0.0137330218498235\\
7.67	0.013730441515273\\
7.671	0.0137278619078032\\
7.672	0.0137252830271404\\
7.673	0.0137227048730093\\
7.674	0.01372012744514\\
7.675	0.0137175507432588\\
7.676	0.0137149747670939\\
7.677	0.0137123995163702\\
7.678	0.0137098249908174\\
7.679	0.0137072511901639\\
7.68	0.0137046781141361\\
7.681	0.0137021057624622\\
7.682	0.0136995341348722\\
7.683	0.0136969632310908\\
7.684	0.0136943930508497\\
7.685	0.0136918235938772\\
7.686	0.0136892548598997\\
7.687	0.0136866868486489\\
7.688	0.0136841195598514\\
7.689	0.013681552993237\\
7.69	0.0136789871485341\\
7.691	0.0136764220254744\\
7.692	0.0136738576237843\\
7.693	0.0136712939431956\\
7.694	0.0136687309834365\\
7.695	0.0136661687442388\\
7.696	0.0136636072253307\\
7.697	0.0136610464264422\\
7.698	0.013658486347305\\
7.699	0.0136559269876493\\
7.7	0.0136533683472031\\
7.701	0.0136508104256983\\
7.702	0.0136482532228666\\
7.703	0.0136456967384397\\
7.704	0.0136431409721443\\
7.705	0.0136405859237154\\
7.706	0.0136380315928832\\
7.707	0.0136354779793795\\
7.708	0.0136329250829341\\
7.709	0.013630372903279\\
7.71	0.0136278214401475\\
7.711	0.0136252706932698\\
7.712	0.0136227206623794\\
7.713	0.0136201713472062\\
7.714	0.0136176227474856\\
7.715	0.0136150748629458\\
7.716	0.0136125276933221\\
7.717	0.0136099812383463\\
7.718	0.013607435497752\\
7.719	0.0136048904712709\\
7.72	0.0136023461586365\\
7.721	0.0135998025595807\\
7.722	0.0135972596738387\\
7.723	0.0135947175011424\\
7.724	0.0135921760412252\\
7.725	0.0135896352938225\\
7.726	0.0135870952586661\\
7.727	0.0135845559354895\\
7.728	0.013582017324028\\
7.729	0.0135794794240169\\
7.73	0.0135769422351864\\
7.731	0.0135744057572751\\
7.732	0.0135718699900149\\
7.733	0.0135693349331412\\
7.734	0.0135668005863874\\
7.735	0.0135642669494906\\
7.736	0.0135617340221845\\
7.737	0.0135592018042026\\
7.738	0.0135566702952836\\
7.739	0.0135541394951613\\
7.74	0.013551609403569\\
7.741	0.0135490800202458\\
7.742	0.0135465513449251\\
7.743	0.0135440233773423\\
7.744	0.0135414961172362\\
7.745	0.0135389695643386\\
7.746	0.0135364437183902\\
7.747	0.0135339185791246\\
7.748	0.0135313941462787\\
7.749	0.0135288704195879\\
7.75	0.0135263473987912\\
7.751	0.0135238250836256\\
7.752	0.0135213034738246\\
7.753	0.013518782569129\\
7.754	0.0135162623692739\\
7.755	0.0135137428739966\\
7.756	0.0135112240830342\\
7.757	0.0135087059961254\\
7.758	0.0135061886130075\\
7.759	0.0135036719334192\\
7.76	0.0135011559570959\\
7.761	0.0134986406837783\\
7.762	0.0134961261132034\\
7.763	0.0134936122451084\\
7.764	0.0134910990792321\\
7.765	0.0134885866153152\\
7.766	0.0134860748530947\\
7.767	0.0134835637923079\\
7.768	0.013481053432697\\
7.769	0.0134785437739975\\
7.77	0.0134760348159517\\
7.771	0.013473526558295\\
7.772	0.0134710190007716\\
7.773	0.0134685121431168\\
7.774	0.0134660059850731\\
7.775	0.0134635005263775\\
7.776	0.0134609957667724\\
7.777	0.013458491705995\\
7.778	0.0134559883437895\\
7.779	0.0134534856798911\\
7.78	0.0134509837140442\\
7.781	0.0134484824459875\\
7.782	0.0134459818754618\\
7.783	0.0134434820022076\\
7.784	0.0134409828259656\\
7.785	0.0134384843464765\\
7.786	0.0134359865634828\\
7.787	0.013433489476725\\
7.788	0.0134309930859438\\
7.789	0.0134284973908798\\
7.79	0.0134260023912773\\
7.791	0.0134235080868752\\
7.792	0.0134210144774176\\
7.793	0.0134185215626434\\
7.794	0.0134160293422969\\
7.795	0.0134135378161204\\
7.796	0.0134110469838546\\
7.797	0.0134085568452438\\
7.798	0.0134060674000285\\
7.799	0.0134035786479512\\
7.8	0.013401090588756\\
7.801	0.0133986032221873\\
7.802	0.0133961165479839\\
7.803	0.0133936305658917\\
7.804	0.013391145275655\\
7.805	0.0133886606770144\\
7.806	0.0133861767697123\\
7.807	0.0133836935534966\\
7.808	0.0133812110281077\\
7.809	0.0133787291932919\\
7.81	0.0133762480487896\\
7.811	0.0133737675943486\\
7.812	0.0133712878297096\\
7.813	0.0133688087546204\\
7.814	0.0133663303688234\\
7.815	0.013363852672061\\
7.816	0.0133613756640827\\
7.817	0.0133588993446292\\
7.818	0.0133564237134483\\
7.819	0.0133539487702823\\
7.82	0.0133514745148773\\
7.821	0.0133490009469792\\
7.822	0.0133465280663323\\
7.823	0.0133440558726825\\
7.824	0.0133415843657758\\
7.825	0.0133391135453582\\
7.826	0.0133366434111739\\
7.827	0.0133341739629707\\
7.828	0.0133317052004926\\
7.829	0.0133292371234894\\
7.83	0.0133267697317017\\
7.831	0.0133243030248806\\
7.832	0.0133218370027723\\
7.833	0.013319371665121\\
7.834	0.0133169070116743\\
7.835	0.0133144430421783\\
7.836	0.0133119797563843\\
7.837	0.0133095171540329\\
7.838	0.0133070552348773\\
7.839	0.0133045939986598\\
7.84	0.0133021334451318\\
7.841	0.0132996735740392\\
7.842	0.0132972143851298\\
7.843	0.0132947558781513\\
7.844	0.0132922980528498\\
7.845	0.0132898409089783\\
7.846	0.0132873844462793\\
7.847	0.013284928664504\\
7.848	0.0132824735634021\\
7.849	0.0132800191427194\\
7.85	0.0132775654022055\\
7.851	0.0132751123416082\\
7.852	0.0132726599606787\\
7.853	0.0132702082591631\\
7.854	0.0132677572368127\\
7.855	0.0132653068933752\\
7.856	0.013262857228602\\
7.857	0.0132604082422407\\
7.858	0.013257959934041\\
7.859	0.0132555123037523\\
7.86	0.0132530653511242\\
7.861	0.0132506190759099\\
7.862	0.0132481734778551\\
7.863	0.0132457285567114\\
7.864	0.0132432843122299\\
7.865	0.0132408407441602\\
7.866	0.0132383978522519\\
7.867	0.013235955636258\\
7.868	0.0132335140959263\\
7.869	0.0132310732310099\\
7.87	0.0132286330412583\\
7.871	0.0132261935264228\\
7.872	0.0132237546862566\\
7.873	0.0132213165205073\\
7.874	0.013218879028928\\
7.875	0.0132164422112719\\
7.876	0.0132140060672885\\
7.877	0.0132115705967291\\
7.878	0.0132091357993485\\
7.879	0.0132067016748945\\
7.88	0.0132042682231237\\
7.881	0.0132018354437839\\
7.882	0.0131994033366301\\
7.883	0.0131969719014151\\
7.884	0.0131945411378886\\
7.885	0.0131921110458055\\
7.886	0.0131896816249188\\
7.887	0.0131872528749799\\
7.888	0.0131848247957436\\
7.889	0.0131823973869611\\
7.89	0.0131799706483857\\
7.891	0.0131775445797722\\
7.892	0.0131751191808736\\
7.893	0.013172694451443\\
7.894	0.0131702703912335\\
7.895	0.0131678470000001\\
7.896	0.0131654242774957\\
7.897	0.0131630022234752\\
7.898	0.0131605808376918\\
7.899	0.0131581601199002\\
7.9	0.0131557400698554\\
7.901	0.0131533206873105\\
7.902	0.0131509019720202\\
7.903	0.0131484839237395\\
7.904	0.0131460665422249\\
7.905	0.0131436498272297\\
7.906	0.0131412337785068\\
7.907	0.0131388183958148\\
7.908	0.0131364036789083\\
7.909	0.0131339896275424\\
7.91	0.0131315762414701\\
7.911	0.0131291635204516\\
7.912	0.0131267514642381\\
7.913	0.0131243400725882\\
7.914	0.0131219293452567\\
7.915	0.0131195192820002\\
7.916	0.0131171098825735\\
7.917	0.0131147011467352\\
7.918	0.01311229307424\\
7.919	0.0131098856648428\\
7.92	0.0131074789183039\\
7.921	0.013105072834378\\
7.922	0.0131026674128236\\
7.923	0.0131002626533938\\
7.924	0.0130978585558488\\
7.925	0.0130954551199451\\
7.926	0.0130930523454396\\
7.927	0.0130906502320887\\
7.928	0.0130882487796526\\
7.929	0.0130858479878864\\
7.93	0.01308344785655\\
7.931	0.0130810483853985\\
7.932	0.0130786495741919\\
7.933	0.013076251422687\\
7.934	0.0130738539306421\\
7.935	0.0130714570978157\\
7.936	0.0130690609239679\\
7.937	0.0130666654088536\\
7.938	0.0130642705522348\\
7.939	0.0130618763538681\\
7.94	0.0130594828135138\\
7.941	0.0130570899309301\\
7.942	0.0130546977058739\\
7.943	0.0130523061381087\\
7.944	0.0130499152273895\\
7.945	0.0130475249734783\\
7.946	0.0130451353761334\\
7.947	0.0130427464351168\\
7.948	0.0130403581501835\\
7.949	0.013037970521097\\
7.95	0.0130355835476177\\
7.951	0.0130331972295021\\
7.952	0.0130308115665123\\
7.953	0.0130284265584102\\
7.954	0.0130260422049542\\
7.955	0.0130236585059045\\
7.956	0.0130212754610213\\
7.957	0.0130188930700665\\
7.958	0.0130165113328022\\
7.959	0.0130141302489868\\
7.96	0.0130117498183822\\
7.961	0.0130093700407485\\
7.962	0.0130069909158497\\
7.963	0.013004612443444\\
7.964	0.0130022346232952\\
7.965	0.0129998574551635\\
7.966	0.0129974809388109\\
7.967	0.0129951050739994\\
7.968	0.0129927298604908\\
7.969	0.0129903552980473\\
7.97	0.0129879813864289\\
7.971	0.0129856081254012\\
7.972	0.0129832355147244\\
7.973	0.0129808635541622\\
7.974	0.0129784922434748\\
7.975	0.0129761215824278\\
7.976	0.0129737515707813\\
7.977	0.0129713822082991\\
7.978	0.0129690134947449\\
7.979	0.0129666454298825\\
7.98	0.012964278013472\\
7.981	0.012961911245279\\
7.982	0.0129595451250673\\
7.983	0.0129571796525987\\
7.984	0.0129548148276388\\
7.985	0.0129524506499497\\
7.986	0.0129500871192949\\
7.987	0.0129477242354401\\
7.988	0.0129453619981472\\
7.989	0.0129430004071818\\
7.99	0.0129406394623093\\
7.991	0.0129382791632917\\
7.992	0.0129359195098928\\
7.993	0.0129335605018817\\
7.994	0.0129312021390184\\
7.995	0.0129288444210705\\
7.996	0.0129264873477997\\
7.997	0.0129241309189752\\
7.998	0.0129217751343589\\
7.999	0.0129194199937182\\
8	0.0129170654968167\\
};
\addplot [color=red, dashed, mark=asterisk, mark repeat = 8, mark options={solid, red},each nth point=100, filter discard warning=false, unbounded coords=discard]
  table[row sep=crcr]{%
8	0.0129170654968167\\
8.001	0.0129147116434218\\
8.002	0.0129123584332973\\
8.003	0.0129100058662086\\
8.004	0.0129076539419231\\
8.005	0.0129053026602044\\
8.006	0.0129029520208217\\
8.007	0.0129006020235387\\
8.008	0.0128982526681209\\
8.009	0.0128959039543357\\
8.01	0.0128935558819521\\
8.011	0.012891208450732\\
8.012	0.0128888616604446\\
8.013	0.0128865155108553\\
8.014	0.0128841700017333\\
8.015	0.0128818251328422\\
8.016	0.0128794809039512\\
8.017	0.0128771373148275\\
8.018	0.0128747943652385\\
8.019	0.0128724520549497\\
8.02	0.0128701103837301\\
8.021	0.012867769351347\\
8.022	0.0128654289575696\\
8.023	0.0128630892021615\\
8.024	0.0128607500848936\\
8.025	0.012858411605535\\
8.026	0.0128560737638512\\
8.027	0.0128537365596113\\
8.028	0.0128513999925843\\
8.029	0.0128490640625376\\
8.03	0.0128467287692384\\
8.031	0.0128443941124594\\
8.032	0.0128420600919661\\
8.033	0.0128397267075275\\
8.034	0.0128373939589146\\
8.035	0.0128350618458946\\
8.036	0.0128327303682365\\
8.037	0.0128303995257113\\
8.038	0.0128280693180862\\
8.039	0.0128257397451303\\
8.04	0.0128234108066163\\
8.041	0.0128210825023114\\
8.042	0.0128187548319865\\
8.043	0.0128164277954106\\
8.044	0.0128141013923546\\
8.045	0.0128117756225876\\
8.046	0.0128094504858804\\
8.047	0.0128071259820022\\
8.048	0.0128048021107254\\
8.049	0.0128024788718175\\
8.05	0.0128001562650528\\
8.051	0.0127978342902004\\
8.052	0.0127955129470294\\
8.053	0.0127931922353142\\
8.054	0.012790872154822\\
8.055	0.0127885527053273\\
8.056	0.0127862338865992\\
8.057	0.0127839156984084\\
8.058	0.0127815981405295\\
8.059	0.0127792812127314\\
8.06	0.0127769649147851\\
8.061	0.0127746492464649\\
8.062	0.0127723342075416\\
8.063	0.0127700197977862\\
8.064	0.0127677060169713\\
8.065	0.0127653928648694\\
8.066	0.0127630803412533\\
8.067	0.0127607684458955\\
8.068	0.0127584571785651\\
8.069	0.01275614653904\\
8.07	0.0127538365270876\\
8.071	0.0127515271424841\\
8.072	0.012749218385002\\
8.073	0.012746910254414\\
8.074	0.0127446027504909\\
8.075	0.012742295873009\\
8.076	0.0127399896217408\\
8.077	0.012737683996459\\
8.078	0.012735378996938\\
8.079	0.0127330746229504\\
8.08	0.0127307708742705\\
8.081	0.0127284677506712\\
8.082	0.0127261652519284\\
8.083	0.0127238633778148\\
8.084	0.0127215621281032\\
8.085	0.0127192615025695\\
8.086	0.0127169615009883\\
8.087	0.0127146621231322\\
8.088	0.0127123633687791\\
8.089	0.0127100652376999\\
8.09	0.0127077677296707\\
8.091	0.012705470844466\\
8.092	0.012703174581862\\
8.093	0.012700878941633\\
8.094	0.0126985839235534\\
8.095	0.0126962895273994\\
8.096	0.0126939957529455\\
8.097	0.0126917025999678\\
8.098	0.0126894100682424\\
8.099	0.0126871181575439\\
8.1	0.0126848268676483\\
8.101	0.01268253619833\\
8.102	0.0126802461493671\\
8.103	0.0126779567205357\\
8.104	0.0126756679116102\\
8.105	0.0126733797223686\\
8.106	0.0126710921525852\\
8.107	0.0126688052020381\\
8.108	0.0126665188705051\\
8.109	0.0126642331577589\\
8.11	0.0126619480635792\\
8.111	0.0126596635877423\\
8.112	0.0126573797300242\\
8.113	0.012655096490203\\
8.114	0.0126528138680566\\
8.115	0.0126505318633594\\
8.116	0.0126482504758929\\
8.117	0.0126459697054297\\
8.118	0.0126436895517514\\
8.119	0.0126414100146324\\
8.12	0.0126391310938541\\
8.121	0.0126368527891909\\
8.122	0.0126345751004227\\
8.123	0.0126322980273272\\
8.124	0.0126300215696826\\
8.125	0.0126277457272668\\
8.126	0.0126254704998594\\
8.127	0.0126231958872349\\
8.128	0.0126209218891766\\
8.129	0.0126186485054607\\
8.13	0.0126163757358668\\
8.131	0.0126141035801748\\
8.132	0.0126118320381607\\
8.133	0.0126095611096044\\
8.134	0.0126072907942874\\
8.135	0.0126050210919857\\
8.136	0.012602752002481\\
8.137	0.0126004835255529\\
8.138	0.0125982156609794\\
8.139	0.0125959484085403\\
8.14	0.0125936817680152\\
8.141	0.0125914157391858\\
8.142	0.0125891503218298\\
8.143	0.012586885515729\\
8.144	0.0125846213206628\\
8.145	0.0125823577364113\\
8.146	0.0125800947627539\\
8.147	0.0125778323994723\\
8.148	0.012575570646348\\
8.149	0.0125733095031588\\
8.15	0.0125710489696882\\
8.151	0.0125687890457158\\
8.152	0.0125665297310231\\
8.153	0.0125642710253899\\
8.154	0.0125620129285977\\
8.155	0.012559755440428\\
8.156	0.0125574985606622\\
8.157	0.012555242289082\\
8.158	0.0125529866254688\\
8.159	0.0125507315696041\\
8.16	0.0125484771212694\\
8.161	0.0125462232802462\\
8.162	0.0125439700463161\\
8.163	0.0125417174192624\\
8.164	0.0125394653988682\\
8.165	0.0125372139849116\\
8.166	0.0125349631771794\\
8.167	0.0125327129754513\\
8.168	0.0125304633795107\\
8.169	0.012528214389139\\
8.17	0.0125259660041213\\
8.171	0.0125237182242373\\
8.172	0.0125214710492738\\
8.173	0.0125192244790107\\
8.174	0.0125169785132311\\
8.175	0.0125147331517184\\
8.176	0.0125124883942576\\
8.177	0.012510244240632\\
8.178	0.0125080006906231\\
8.179	0.0125057577440142\\
8.18	0.0125035154005904\\
8.181	0.0125012736601366\\
8.182	0.0124990325224346\\
8.183	0.0124967919872692\\
8.184	0.0124945520544237\\
8.185	0.0124923127236816\\
8.186	0.0124900739948295\\
8.187	0.0124878358676508\\
8.188	0.0124855983419305\\
8.189	0.0124833614174502\\
8.19	0.0124811250939985\\
8.191	0.0124788893713568\\
8.192	0.012476654249312\\
8.193	0.0124744197276492\\
8.194	0.0124721858061516\\
8.195	0.0124699524846061\\
8.196	0.012467719762796\\
8.197	0.0124654876405081\\
8.198	0.0124632561175275\\
8.199	0.012461025193641\\
8.2	0.0124587948686301\\
8.201	0.0124565651422852\\
8.202	0.0124543360143896\\
8.203	0.0124521074847301\\
8.204	0.0124498795530918\\
8.205	0.0124476522192598\\
8.206	0.0124454254830226\\
8.207	0.0124431993441672\\
8.208	0.0124409738024767\\
8.209	0.012438748857738\\
8.21	0.0124365245097415\\
8.211	0.0124343007582688\\
8.212	0.0124320776031102\\
8.213	0.0124298550440507\\
8.214	0.0124276330808772\\
8.215	0.0124254117133784\\
8.216	0.0124231909413393\\
8.217	0.0124209707645484\\
8.218	0.0124187511827945\\
8.219	0.0124165321958607\\
8.22	0.0124143138035375\\
8.221	0.0124120960056135\\
8.222	0.0124098788018738\\
8.223	0.012407662192107\\
8.224	0.0124054461761034\\
8.225	0.0124032307536464\\
8.226	0.012401015924528\\
8.227	0.0123988016885335\\
8.228	0.0123965880454531\\
8.229	0.0123943749950755\\
8.23	0.0123921625371874\\
8.231	0.0123899506715777\\
8.232	0.0123877393980365\\
8.233	0.0123855287163508\\
8.234	0.0123833186263109\\
8.235	0.0123811091277055\\
8.236	0.0123789002203214\\
8.237	0.0123766919039507\\
8.238	0.0123744841783804\\
8.239	0.0123722770434007\\
8.24	0.0123700704988003\\
8.241	0.0123678645443714\\
8.242	0.0123656591798991\\
8.243	0.0123634544051772\\
8.244	0.0123612502199926\\
8.245	0.0123590466241374\\
8.246	0.0123568436173986\\
8.247	0.0123546411995701\\
8.248	0.0123524393704386\\
8.249	0.0123502381297964\\
8.25	0.0123480374774338\\
8.251	0.0123458374131395\\
8.252	0.0123436379367057\\
8.253	0.0123414390479208\\
8.254	0.012339240746579\\
8.255	0.0123370430324687\\
8.256	0.0123348459053805\\
8.257	0.0123326493651064\\
8.258	0.0123304534114386\\
8.259	0.0123282580441657\\
8.26	0.0123260632630799\\
8.261	0.0123238690679717\\
8.262	0.0123216754586348\\
8.263	0.0123194824348598\\
8.264	0.012317289996437\\
8.265	0.0123150981431603\\
8.266	0.0123129068748202\\
8.267	0.0123107161912088\\
8.268	0.0123085260921165\\
8.269	0.012306336577339\\
8.27	0.012304147646665\\
8.271	0.0123019592998883\\
8.272	0.0122997715368012\\
8.273	0.0122975843571975\\
8.274	0.0122953977608677\\
8.275	0.012293211747604\\
8.276	0.0122910263172002\\
8.277	0.0122888414694504\\
8.278	0.0122866572041467\\
8.279	0.0122844735210794\\
8.28	0.0122822904200461\\
8.281	0.0122801079008372\\
8.282	0.0122779259632448\\
8.283	0.0122757446070665\\
8.284	0.0122735638320925\\
8.285	0.012271383638117\\
8.286	0.0122692040249337\\
8.287	0.0122670249923367\\
8.288	0.0122648465401198\\
8.289	0.0122626686680753\\
8.29	0.0122604913760007\\
8.291	0.0122583146636863\\
8.292	0.0122561385309297\\
8.293	0.0122539629775229\\
8.294	0.01225178800326\\
8.295	0.0122496136079366\\
8.296	0.0122474397913486\\
8.297	0.0122452665532879\\
8.298	0.0122430938935505\\
8.299	0.0122409218119319\\
8.3	0.0122387503082244\\
8.301	0.0122365793822272\\
8.302	0.0122344090337325\\
8.303	0.012232239262536\\
8.304	0.0122300700684335\\
8.305	0.0122279014512188\\
8.306	0.0122257334106894\\
8.307	0.0122235659466412\\
8.308	0.012221399058868\\
8.309	0.0122192327471655\\
8.31	0.0122170670113313\\
8.311	0.0122149018511593\\
8.312	0.0122127372664469\\
8.313	0.0122105732569899\\
8.314	0.0122084098225859\\
8.315	0.0122062469630286\\
8.316	0.0122040846781157\\
8.317	0.0122019229676429\\
8.318	0.0121997618314076\\
8.319	0.0121976012692055\\
8.32	0.0121954412808361\\
8.321	0.012193281866093\\
8.322	0.012191123024774\\
8.323	0.0121889647566764\\
8.324	0.0121868070615978\\
8.325	0.0121846499393357\\
8.326	0.0121824933896857\\
8.327	0.0121803374124454\\
8.328	0.0121781820074141\\
8.329	0.0121760271743874\\
8.33	0.0121738729131646\\
8.331	0.0121717192235415\\
8.332	0.0121695661053174\\
8.333	0.0121674135582879\\
8.334	0.0121652615822558\\
8.335	0.0121631101770134\\
8.336	0.0121609593423635\\
8.337	0.0121588090781017\\
8.338	0.0121566593840292\\
8.339	0.0121545102599399\\
8.34	0.0121523617056365\\
8.341	0.0121502137209148\\
8.342	0.012148066305576\\
8.343	0.0121459194594156\\
8.344	0.0121437731822365\\
8.345	0.0121416274738344\\
8.346	0.0121394823340104\\
8.347	0.012137337762562\\
8.348	0.0121351937592902\\
8.349	0.0121330503239925\\
8.35	0.0121309074564699\\
8.351	0.0121287651565201\\
8.352	0.0121266234239439\\
8.353	0.0121244822585425\\
8.354	0.0121223416601133\\
8.355	0.0121202016284574\\
8.356	0.0121180621633741\\
8.357	0.0121159232646626\\
8.358	0.012113784932124\\
8.359	0.0121116471655593\\
8.36	0.0121095099647679\\
8.361	0.0121073733295507\\
8.362	0.0121052372597088\\
8.363	0.0121031017550397\\
8.364	0.012100966815348\\
8.365	0.0120988324404312\\
8.366	0.0120966986300921\\
8.367	0.01209456538413\\
8.368	0.0120924327023477\\
8.369	0.0120903005845463\\
8.37	0.012088169030525\\
8.371	0.0120860380400867\\
8.372	0.0120839076130324\\
8.373	0.0120817777491631\\
8.374	0.0120796484482817\\
8.375	0.0120775197101874\\
8.376	0.012075391534685\\
8.377	0.0120732639215735\\
8.378	0.0120711368706559\\
8.379	0.0120690103817331\\
8.38	0.0120668844546099\\
8.381	0.0120647590890854\\
8.382	0.0120626342849643\\
8.383	0.0120605100420477\\
8.384	0.0120583863601365\\
8.385	0.0120562632390353\\
8.386	0.012054140678547\\
8.387	0.0120520186784745\\
8.388	0.0120498972386169\\
8.389	0.0120477763587807\\
8.39	0.0120456560387687\\
8.391	0.0120435362783802\\
8.392	0.0120414170774232\\
8.393	0.012039298435699\\
8.394	0.0120371803530084\\
8.395	0.0120350628291597\\
8.396	0.0120329458639521\\
8.397	0.0120308294571903\\
8.398	0.012028713608677\\
8.399	0.0120265983182186\\
8.4	0.012024483585618\\
8.401	0.012022369410678\\
8.402	0.0120202557932014\\
8.403	0.0120181427329964\\
8.404	0.0120160302298622\\
8.405	0.012013918283607\\
8.406	0.0120118068940336\\
8.407	0.0120096960609448\\
8.408	0.0120075857841471\\
8.409	0.0120054760634449\\
8.41	0.012003366898643\\
8.411	0.0120012582895441\\
8.412	0.0119991502359564\\
8.413	0.011997042737681\\
8.414	0.0119949357945259\\
8.415	0.0119928294062959\\
8.416	0.0119907235727936\\
8.417	0.0119886182938274\\
8.418	0.0119865135691999\\
8.419	0.0119844093987176\\
8.42	0.0119823057821886\\
8.421	0.011980202719414\\
8.422	0.011978100210202\\
8.423	0.0119759982543588\\
8.424	0.0119738968516891\\
8.425	0.0119717960019976\\
8.426	0.0119696957050941\\
8.427	0.0119675959607815\\
8.428	0.011965496768866\\
8.429	0.011963398129156\\
8.43	0.011961300041456\\
8.431	0.0119592025055741\\
8.432	0.011957105521315\\
8.433	0.011955009088485\\
8.434	0.0119529132068941\\
8.435	0.011950817876345\\
8.436	0.0119487230966477\\
8.437	0.0119466288676087\\
8.438	0.0119445351890324\\
8.439	0.0119424420607288\\
8.44	0.0119403494825026\\
8.441	0.0119382574541635\\
8.442	0.0119361659755182\\
8.443	0.0119340750463746\\
8.444	0.0119319846665373\\
8.445	0.0119298948358182\\
8.446	0.0119278055540217\\
8.447	0.0119257168209561\\
8.448	0.0119236286364313\\
8.449	0.0119215410002536\\
8.45	0.0119194539122311\\
8.451	0.011917367372174\\
8.452	0.0119152813798866\\
8.453	0.011913195935179\\
8.454	0.0119111110378611\\
8.455	0.0119090266877411\\
8.456	0.0119069428846252\\
8.457	0.0119048596283235\\
8.458	0.0119027769186442\\
8.459	0.011900694755397\\
8.46	0.0118986131383902\\
8.461	0.0118965320674338\\
8.462	0.011894451542334\\
8.463	0.0118923715629027\\
8.464	0.0118902921289497\\
8.465	0.0118882132402813\\
8.466	0.0118861348967094\\
8.467	0.0118840570980421\\
8.468	0.0118819798440892\\
8.469	0.0118799031346608\\
8.47	0.011877826969565\\
8.471	0.0118757513486134\\
8.472	0.0118736762716161\\
8.473	0.0118716017383829\\
8.474	0.011869527748722\\
8.475	0.0118674543024451\\
8.476	0.0118653813993639\\
8.477	0.0118633090392848\\
8.478	0.0118612372220213\\
8.479	0.0118591659473815\\
8.48	0.0118570952151789\\
8.481	0.0118550250252216\\
8.482	0.0118529553773215\\
8.483	0.0118508862712901\\
8.484	0.0118488177069356\\
8.485	0.0118467496840715\\
8.486	0.0118446822025078\\
8.487	0.0118426152620561\\
8.488	0.0118405488625264\\
8.489	0.0118384830037321\\
8.49	0.0118364176854833\\
8.491	0.0118343529075915\\
8.492	0.0118322886698667\\
8.493	0.0118302249721243\\
8.494	0.0118281618141722\\
8.495	0.0118260991958241\\
8.496	0.0118240371168916\\
8.497	0.0118219755771864\\
8.498	0.0118199145765203\\
8.499	0.0118178541147067\\
8.5	0.0118157941915573\\
8.501	0.0118137348068821\\
8.502	0.0118116759604963\\
8.503	0.0118096176522116\\
8.504	0.0118075598818397\\
8.505	0.0118055026491941\\
8.506	0.0118034459540866\\
8.507	0.0118013897963323\\
8.508	0.0117993341757394\\
8.509	0.011797279092125\\
8.51	0.0117952245453008\\
8.511	0.0117931705350802\\
8.512	0.011791117061275\\
8.513	0.0117890641237004\\
8.514	0.0117870117221681\\
8.515	0.0117849598564934\\
8.516	0.0117829085264862\\
8.517	0.0117808577319636\\
8.518	0.011778807472739\\
8.519	0.0117767577486241\\
8.52	0.0117747085594342\\
8.521	0.0117726599049828\\
8.522	0.0117706117850851\\
8.523	0.0117685641995529\\
8.524	0.0117665171482013\\
8.525	0.011764470630844\\
8.526	0.0117624246472978\\
8.527	0.0117603791973746\\
8.528	0.0117583342808878\\
8.529	0.0117562898976544\\
8.53	0.0117542460474898\\
8.531	0.0117522027302055\\
8.532	0.0117501599456187\\
8.533	0.0117481176935428\\
8.534	0.0117460759737948\\
8.535	0.0117440347861866\\
8.536	0.0117419941305368\\
8.537	0.0117399540066589\\
8.538	0.0117379144143666\\
8.539	0.0117358753534784\\
8.54	0.0117338368238062\\
8.541	0.0117317988251688\\
8.542	0.0117297613573797\\
8.543	0.0117277244202558\\
8.544	0.0117256880136125\\
8.545	0.011723652137265\\
8.546	0.0117216167910303\\
8.547	0.0117195819747238\\
8.548	0.0117175476881606\\
8.549	0.0117155139311578\\
8.55	0.0117134807035324\\
8.551	0.0117114480050997\\
8.552	0.011709415835675\\
8.553	0.011707384195077\\
8.554	0.011705353083121\\
8.555	0.0117033224996259\\
8.556	0.0117012924444033\\
8.557	0.0116992629172756\\
8.558	0.0116972339180563\\
8.559	0.0116952054465624\\
8.56	0.0116931775026128\\
8.561	0.0116911500860226\\
8.562	0.0116891231966108\\
8.563	0.0116870968341942\\
8.564	0.0116850709985883\\
8.565	0.0116830456896135\\
8.566	0.0116810209070835\\
8.567	0.0116789966508204\\
8.568	0.0116769729206379\\
8.569	0.0116749497163564\\
8.57	0.0116729270377931\\
8.571	0.011670904884765\\
8.572	0.011668883257089\\
8.573	0.0116668621545877\\
8.574	0.0116648415770744\\
8.575	0.0116628215243697\\
8.576	0.0116608019962907\\
8.577	0.0116587829926562\\
8.578	0.011656764513285\\
8.579	0.0116547465579959\\
8.58	0.0116527291266078\\
8.581	0.0116507122189375\\
8.582	0.0116486958348059\\
8.583	0.0116466799740298\\
8.584	0.0116446646364299\\
8.585	0.0116426498218249\\
8.586	0.011640635530032\\
8.587	0.0116386217608717\\
8.588	0.0116366085141646\\
8.589	0.0116345957897277\\
8.59	0.0116325835873816\\
8.591	0.0116305719069469\\
8.592	0.0116285607482407\\
8.593	0.0116265501110835\\
8.594	0.0116245399952959\\
8.595	0.0116225304006949\\
8.596	0.0116205213271048\\
8.597	0.0116185127743424\\
8.598	0.0116165047422285\\
8.599	0.0116144972305818\\
8.6	0.0116124902392265\\
8.601	0.0116104837679778\\
8.602	0.0116084778166599\\
8.603	0.0116064723850897\\
8.604	0.0116044674730915\\
8.605	0.0116024630804841\\
8.606	0.0116004592070862\\
8.607	0.011598455852722\\
8.608	0.0115964530172086\\
8.609	0.01159445070037\\
8.61	0.0115924489020269\\
8.611	0.0115904476219981\\
8.612	0.0115884468601077\\
8.613	0.0115864466161728\\
8.614	0.0115844468900193\\
8.615	0.0115824476814641\\
8.616	0.0115804489903315\\
8.617	0.011578450816442\\
8.618	0.0115764531596181\\
8.619	0.0115744560196802\\
8.62	0.0115724593964508\\
8.621	0.0115704632897522\\
8.622	0.0115684676994032\\
8.623	0.0115664726252298\\
8.624	0.0115644780670507\\
8.625	0.011562484024692\\
8.626	0.0115604904979705\\
8.627	0.0115584974867122\\
8.628	0.0115565049907396\\
8.629	0.0115545130098731\\
8.63	0.0115525215439369\\
8.631	0.0115505305927517\\
8.632	0.0115485401561415\\
8.633	0.0115465502339287\\
8.634	0.0115445608259357\\
8.635	0.0115425719319866\\
8.636	0.011540583551902\\
8.637	0.0115385956855079\\
8.638	0.0115366083326247\\
8.639	0.0115346214930767\\
8.64	0.011532635166688\\
8.641	0.0115306493532792\\
8.642	0.0115286640526779\\
8.643	0.0115266792647049\\
8.644	0.0115246949891823\\
8.645	0.0115227112259362\\
8.646	0.0115207279747906\\
8.647	0.0115187452355663\\
8.648	0.0115167630080908\\
8.649	0.0115147812921865\\
8.65	0.0115128000876759\\
8.651	0.0115108193943847\\
8.652	0.0115088392121372\\
8.653	0.0115068595407557\\
8.654	0.0115048803800679\\
8.655	0.0115029017298944\\
8.656	0.0115009235900629\\
8.657	0.0114989459603958\\
8.658	0.0114969688407172\\
8.659	0.0114949922308547\\
8.66	0.0114930161306308\\
8.661	0.0114910405398696\\
8.662	0.0114890654583988\\
8.663	0.0114870908860407\\
8.664	0.0114851168226231\\
8.665	0.0114831432679683\\
8.666	0.0114811702219022\\
8.667	0.0114791976842525\\
8.668	0.0114772256548399\\
8.669	0.0114752541334937\\
8.67	0.0114732831200399\\
8.671	0.0114713126143009\\
8.672	0.0114693426161026\\
8.673	0.0114673731252743\\
8.674	0.0114654041416387\\
8.675	0.0114634356650214\\
8.676	0.0114614676952502\\
8.677	0.0114595002321511\\
8.678	0.0114575332755482\\
8.679	0.0114555668252692\\
8.68	0.0114536008811417\\
8.681	0.0114516354429881\\
8.682	0.0114496705106379\\
8.683	0.0114477060839171\\
8.684	0.0114457421626515\\
8.685	0.0114437787466688\\
8.686	0.011441815835795\\
8.687	0.0114398534298559\\
8.688	0.011437891528681\\
8.689	0.0114359301320945\\
8.69	0.0114339692399241\\
8.691	0.0114320088519975\\
8.692	0.0114300489681423\\
8.693	0.0114280895881844\\
8.694	0.0114261307119516\\
8.695	0.0114241723392716\\
8.696	0.0114222144699703\\
8.697	0.0114202571038788\\
8.698	0.0114183002408215\\
8.699	0.0114163438806258\\
8.7	0.0114143880231214\\
8.701	0.0114124326681342\\
8.702	0.0114104778154953\\
8.703	0.011408523465029\\
8.704	0.0114065696165646\\
8.705	0.0114046162699317\\
8.706	0.0114026634249562\\
8.707	0.0114007110814676\\
8.708	0.0113987592392952\\
8.709	0.0113968078982651\\
8.71	0.0113948570582068\\
8.711	0.0113929067189478\\
8.712	0.0113909568803194\\
8.713	0.0113890075421477\\
8.714	0.0113870587042637\\
8.715	0.0113851103664935\\
8.716	0.0113831625286682\\
8.717	0.0113812151906156\\
8.718	0.011379268352167\\
8.719	0.0113773220131481\\
8.72	0.0113753761733904\\
8.721	0.0113734308327214\\
8.722	0.0113714859909724\\
8.723	0.0113695416479711\\
8.724	0.0113675978035488\\
8.725	0.0113656544575349\\
8.726	0.0113637116097571\\
8.727	0.0113617692600467\\
8.728	0.0113598274082332\\
8.729	0.0113578860541459\\
8.73	0.0113559451976162\\
8.731	0.0113540048384717\\
8.732	0.0113520649765455\\
8.733	0.0113501256116653\\
8.734	0.0113481867436622\\
8.735	0.0113462483723659\\
8.736	0.0113443104976074\\
8.737	0.0113423731192164\\
8.738	0.0113404362370257\\
8.739	0.0113384998508632\\
8.74	0.01133656396056\\
8.741	0.0113346285659475\\
8.742	0.0113326936668567\\
8.743	0.0113307592631191\\
8.744	0.011328825354564\\
8.745	0.0113268919410228\\
8.746	0.0113249590223266\\
8.747	0.0113230265983084\\
8.748	0.0113210946687961\\
8.749	0.0113191632336225\\
8.75	0.0113172322926207\\
8.751	0.0113153018456202\\
8.752	0.0113133718924541\\
8.753	0.0113114424329517\\
8.754	0.0113095134669461\\
8.755	0.0113075849942685\\
8.756	0.0113056570147503\\
8.757	0.0113037295282261\\
8.758	0.0113018025345237\\
8.759	0.0112998760334779\\
8.76	0.0112979500249217\\
8.761	0.0112960245086846\\
8.762	0.0112940994845996\\
8.763	0.0112921749524997\\
8.764	0.0112902509122161\\
8.765	0.0112883273635838\\
8.766	0.011286404306432\\
8.767	0.0112844817405957\\
8.768	0.0112825596659079\\
8.769	0.0112806380821979\\
8.77	0.0112787169893025\\
8.771	0.011276796387051\\
8.772	0.0112748762752801\\
8.773	0.0112729566538192\\
8.774	0.0112710375225049\\
8.775	0.0112691188811684\\
8.776	0.0112672007296428\\
8.777	0.0112652830677611\\
8.778	0.011263365895358\\
8.779	0.0112614492122649\\
8.78	0.0112595330183183\\
8.781	0.0112576173133494\\
8.782	0.0112557020971931\\
8.783	0.0112537873696823\\
8.784	0.0112518731306501\\
8.785	0.0112499593799331\\
8.786	0.0112480461173625\\
8.787	0.0112461333427731\\
8.788	0.0112442210559998\\
8.789	0.0112423092568772\\
8.79	0.0112403979452367\\
8.791	0.0112384871209148\\
8.792	0.0112365767837463\\
8.793	0.0112346669335643\\
8.794	0.0112327575702036\\
8.795	0.0112308486934989\\
8.796	0.011228940303285\\
8.797	0.0112270323993968\\
8.798	0.0112251249816691\\
8.799	0.0112232180499348\\
8.8	0.0112213116040323\\
8.801	0.0112194056437946\\
8.802	0.0112175001690566\\
8.803	0.0112155951796531\\
8.804	0.0112136906754206\\
8.805	0.0112117866561938\\
8.806	0.0112098831218077\\
8.807	0.0112079800720988\\
8.808	0.0112060775069001\\
8.809	0.0112041754260499\\
8.81	0.0112022738293831\\
8.811	0.0112003727167345\\
8.812	0.0111984720879406\\
8.813	0.011196571942838\\
8.814	0.0111946722812597\\
8.815	0.0111927731030459\\
8.816	0.0111908744080296\\
8.817	0.0111889761960473\\
8.818	0.0111870784669339\\
8.819	0.0111851812205295\\
8.82	0.0111832844566688\\
8.821	0.011181388175185\\
8.822	0.0111794923759199\\
8.823	0.0111775970587065\\
8.824	0.0111757022233814\\
8.825	0.0111738078697829\\
8.826	0.011171913997746\\
8.827	0.0111700206071088\\
8.828	0.011168127697708\\
8.829	0.0111662352693802\\
8.83	0.0111643433219637\\
8.831	0.0111624518552933\\
8.832	0.0111605608692074\\
8.833	0.0111586703635425\\
8.834	0.0111567803381369\\
8.835	0.0111548907928274\\
8.836	0.0111530017274521\\
8.837	0.0111511131418478\\
8.838	0.0111492250358509\\
8.839	0.0111473374093016\\
8.84	0.0111454502620365\\
8.841	0.0111435635938921\\
8.842	0.0111416774047086\\
8.843	0.0111397916943226\\
8.844	0.0111379064625723\\
8.845	0.0111360217092944\\
8.846	0.011134137434329\\
8.847	0.0111322536375127\\
8.848	0.0111303703186856\\
8.849	0.0111284874776842\\
8.85	0.0111266051143488\\
8.851	0.0111247232285141\\
8.852	0.0111228418200238\\
8.853	0.0111209608887126\\
8.854	0.0111190804344208\\
8.855	0.0111172004569866\\
8.856	0.0111153209562485\\
8.857	0.0111134419320464\\
8.858	0.0111115633842189\\
8.859	0.0111096853126043\\
8.86	0.0111078077170426\\
8.861	0.0111059305973722\\
8.862	0.0111040539534315\\
8.863	0.0111021777850624\\
8.864	0.0111003020921014\\
8.865	0.0110984268743906\\
8.866	0.0110965521317663\\
8.867	0.0110946778640706\\
8.868	0.0110928040711418\\
8.869	0.0110909307528217\\
8.87	0.0110890579089471\\
8.871	0.0110871855393597\\
8.872	0.011085313643898\\
8.873	0.0110834422224038\\
8.874	0.0110815712747154\\
8.875	0.0110797008006731\\
8.876	0.0110778308001187\\
8.877	0.0110759612728906\\
8.878	0.0110740922188288\\
8.879	0.0110722236377754\\
8.88	0.0110703555295704\\
8.881	0.0110684878940539\\
8.882	0.0110666207310661\\
8.883	0.0110647540404472\\
8.884	0.0110628878220389\\
8.885	0.0110610220756815\\
8.886	0.0110591568012168\\
8.887	0.011057291998485\\
8.888	0.0110554276673263\\
8.889	0.0110535638075824\\
8.89	0.0110517004190953\\
8.891	0.0110498375017034\\
8.892	0.0110479750552521\\
8.893	0.011046113079578\\
8.894	0.0110442515745266\\
8.895	0.0110423905399362\\
8.896	0.0110405299756504\\
8.897	0.0110386698815095\\
8.898	0.011036810257357\\
8.899	0.0110349511030314\\
8.9	0.0110330924183764\\
8.901	0.0110312342032355\\
8.902	0.0110293764574472\\
8.903	0.0110275191808551\\
8.904	0.0110256623733012\\
8.905	0.0110238060346273\\
8.906	0.0110219501646753\\
8.907	0.011020094763289\\
8.908	0.0110182398303103\\
8.909	0.0110163853655791\\
8.91	0.0110145313689411\\
8.911	0.0110126778402364\\
8.912	0.0110108247793086\\
8.913	0.0110089721860014\\
8.914	0.0110071200601549\\
8.915	0.0110052684016129\\
8.916	0.0110034172102189\\
8.917	0.011001566485815\\
8.918	0.0109997162282465\\
8.919	0.0109978664373518\\
8.92	0.0109960171129782\\
8.921	0.0109941682549675\\
8.922	0.0109923198631616\\
8.923	0.0109904719374061\\
8.924	0.0109886244775428\\
8.925	0.0109867774834154\\
8.926	0.0109849309548675\\
8.927	0.0109830848917429\\
8.928	0.0109812392938853\\
8.929	0.0109793941611365\\
8.93	0.010977549493342\\
8.931	0.0109757052903454\\
8.932	0.0109738615519923\\
8.933	0.0109720182781228\\
8.934	0.010970175468584\\
8.935	0.010968333123218\\
8.936	0.0109664912418719\\
8.937	0.0109646498243858\\
8.938	0.0109628088706071\\
8.939	0.0109609683803775\\
8.94	0.0109591283535444\\
8.941	0.0109572887899514\\
8.942	0.0109554496894404\\
8.943	0.0109536110518604\\
8.944	0.0109517728770516\\
8.945	0.010949935164863\\
8.946	0.0109480979151364\\
8.947	0.0109462611277156\\
8.948	0.0109444248024495\\
8.949	0.0109425889391801\\
8.95	0.0109407535377546\\
8.951	0.0109389185980149\\
8.952	0.01093708411981\\
8.953	0.0109352501029818\\
8.954	0.0109334165473776\\
8.955	0.0109315834528427\\
8.956	0.010929750819221\\
8.957	0.0109279186463596\\
8.958	0.0109260869341039\\
8.959	0.0109242556822977\\
8.96	0.01092242489079\\
8.961	0.0109205945594244\\
8.962	0.0109187646880464\\
8.963	0.0109169352765033\\
8.964	0.0109151063246404\\
8.965	0.0109132778323033\\
8.966	0.0109114497993374\\
8.967	0.0109096222255918\\
8.968	0.0109077951109082\\
8.969	0.0109059684551376\\
8.97	0.0109041422581235\\
8.971	0.0109023165197133\\
8.972	0.0109004912397523\\
8.973	0.0108986664180897\\
8.974	0.010896842054569\\
8.975	0.0108950181490375\\
8.976	0.0108931947013442\\
8.977	0.0108913717113328\\
8.978	0.0108895491788523\\
8.979	0.0108877271037482\\
8.98	0.0108859054858694\\
8.981	0.0108840843250615\\
8.982	0.0108822636211716\\
8.983	0.010880443374047\\
8.984	0.010878623583535\\
8.985	0.0108768042494845\\
8.986	0.0108749853717391\\
8.987	0.0108731669501498\\
8.988	0.0108713489845638\\
8.989	0.0108695314748264\\
8.99	0.0108677144207867\\
8.991	0.010865897822292\\
8.992	0.0108640816791894\\
8.993	0.0108622659913298\\
8.994	0.0108604507585568\\
8.995	0.0108586359807212\\
8.996	0.0108568216576703\\
8.997	0.0108550077892513\\
8.998	0.0108531943753132\\
8.999	0.0108513814157032\\
9	0.0108495689102721\\
9.001	0.0108477568588654\\
9.002	0.0108459452613339\\
9.003	0.0108441341175229\\
9.004	0.0108423234272834\\
9.005	0.0108405131904643\\
9.006	0.0108387034069128\\
9.007	0.010836894076478\\
9.008	0.0108350851990089\\
9.009	0.0108332767743526\\
9.01	0.0108314688023619\\
9.011	0.010829661282882\\
9.012	0.0108278542157638\\
9.013	0.0108260476008546\\
9.014	0.0108242414380051\\
9.015	0.0108224357270661\\
9.016	0.0108206304678831\\
9.017	0.0108188256603086\\
9.018	0.0108170213041898\\
9.019	0.0108152173993776\\
9.02	0.010813413945721\\
9.021	0.0108116109430689\\
9.022	0.0108098083912722\\
9.023	0.0108080062901799\\
9.024	0.0108062046396409\\
9.025	0.0108044034395078\\
9.026	0.010802602689628\\
9.027	0.010800802389852\\
9.028	0.0107990025400291\\
9.029	0.0107972031400116\\
9.03	0.010795404189647\\
9.031	0.0107936056887876\\
9.032	0.0107918076372826\\
9.033	0.0107900100349827\\
9.034	0.0107882128817387\\
9.035	0.0107864161774014\\
9.036	0.010784619921818\\
9.037	0.0107828241148429\\
9.038	0.010781028756325\\
9.039	0.010779233846117\\
9.04	0.0107774393840661\\
9.041	0.0107756453700247\\
9.042	0.0107738518038456\\
9.043	0.0107720586853777\\
9.044	0.0107702660144735\\
9.045	0.0107684737909821\\
9.046	0.0107666820147543\\
9.047	0.0107648906856443\\
9.048	0.0107630998035013\\
9.049	0.0107613093681778\\
9.05	0.0107595193795245\\
9.051	0.0107577298373922\\
9.052	0.0107559407416318\\
9.053	0.0107541520920975\\
9.054	0.0107523638886384\\
9.055	0.0107505761311089\\
9.056	0.0107487888193578\\
9.057	0.0107470019532379\\
9.058	0.0107452155326033\\
9.059	0.0107434295573032\\
9.06	0.0107416440271901\\
9.061	0.0107398589421166\\
9.062	0.0107380743019334\\
9.063	0.0107362901064949\\
9.064	0.0107345063556537\\
9.065	0.0107327230492587\\
9.066	0.010730940187166\\
9.067	0.0107291577692248\\
9.068	0.010727375795291\\
9.069	0.0107255942652138\\
9.07	0.0107238131788474\\
9.071	0.0107220325360462\\
9.072	0.0107202523366592\\
9.073	0.0107184725805425\\
9.074	0.0107166932675469\\
9.075	0.0107149143975267\\
9.076	0.0107131359703327\\
9.077	0.0107113579858211\\
9.078	0.0107095804438426\\
9.079	0.0107078033442516\\
9.08	0.0107060266869006\\
9.081	0.0107042504716439\\
9.082	0.0107024746983324\\
9.083	0.0107006993668222\\
9.084	0.0106989244769657\\
9.085	0.0106971500286175\\
9.086	0.0106953760216282\\
9.087	0.0106936024558539\\
9.088	0.0106918293311491\\
9.089	0.0106900566473662\\
9.09	0.0106882844043579\\
9.091	0.0106865126019802\\
9.092	0.0106847412400857\\
9.093	0.0106829703185305\\
9.094	0.0106811998371654\\
9.095	0.0106794297958466\\
9.096	0.0106776601944283\\
9.097	0.0106758910327631\\
9.098	0.010674122310709\\
9.099	0.0106723540281148\\
9.1	0.0106705861848404\\
9.101	0.0106688187807382\\
9.102	0.0106670518156609\\
9.103	0.0106652852894662\\
9.104	0.0106635192020068\\
9.105	0.0106617535531388\\
9.106	0.0106599883427148\\
9.107	0.0106582235705908\\
9.108	0.010656459236623\\
9.109	0.0106546953406657\\
9.11	0.0106529318825732\\
9.111	0.0106511688622017\\
9.112	0.0106494062794038\\
9.113	0.0106476441340373\\
9.114	0.0106458824259583\\
9.115	0.0106441211550177\\
9.116	0.0106423603210768\\
9.117	0.0106405999239865\\
9.118	0.0106388399636028\\
9.119	0.0106370804397837\\
9.12	0.0106353213523835\\
9.121	0.0106335627012566\\
9.122	0.0106318044862626\\
9.123	0.0106300467072522\\
9.124	0.0106282893640852\\
9.125	0.0106265324566142\\
9.126	0.0106247759846987\\
9.127	0.0106230199481931\\
9.128	0.0106212643469537\\
9.129	0.0106195091808363\\
9.13	0.0106177544496973\\
9.131	0.0106160001533944\\
9.132	0.0106142462917802\\
9.133	0.0106124928647144\\
9.134	0.0106107398720532\\
9.135	0.0106089873136526\\
9.136	0.0106072351893687\\
9.137	0.0106054834990594\\
9.138	0.0106037322425792\\
9.139	0.0106019814197875\\
9.14	0.0106002310305389\\
9.141	0.0105984810746929\\
9.142	0.0105967315521038\\
9.143	0.0105949824626279\\
9.144	0.0105932338061265\\
9.145	0.0105914855824523\\
9.146	0.0105897377914665\\
9.147	0.0105879904330219\\
9.148	0.0105862435069799\\
9.149	0.0105844970131947\\
9.15	0.0105827509515262\\
9.151	0.0105810053218285\\
9.152	0.0105792601239632\\
9.153	0.0105775153577863\\
9.154	0.010575771023154\\
9.155	0.0105740271199259\\
9.156	0.01057228364796\\
9.157	0.0105705406071124\\
9.158	0.0105687979972409\\
9.159	0.0105670558182052\\
9.16	0.0105653140698614\\
9.161	0.0105635727520692\\
9.162	0.0105618318646865\\
9.163	0.0105600914075712\\
9.164	0.0105583513805811\\
9.165	0.0105566117835743\\
9.166	0.0105548726164102\\
9.167	0.0105531338789469\\
9.168	0.0105513955710421\\
9.169	0.0105496576925557\\
9.17	0.0105479202433436\\
9.171	0.0105461832232674\\
9.172	0.0105444466321849\\
9.173	0.010542710469954\\
9.174	0.0105409747364344\\
9.175	0.0105392394314858\\
9.176	0.0105375045549643\\
9.177	0.0105357701067312\\
9.178	0.0105340360866464\\
9.179	0.0105323024945658\\
9.18	0.010530569330351\\
9.181	0.0105288365938598\\
9.182	0.0105271042849537\\
9.183	0.0105253724034906\\
9.184	0.0105236409493283\\
9.185	0.0105219099223284\\
9.186	0.0105201793223504\\
9.187	0.010518449149254\\
9.188	0.0105167194028972\\
9.189	0.0105149900831396\\
9.19	0.0105132611898426\\
9.191	0.010511532722866\\
9.192	0.0105098046820693\\
9.193	0.0105080770673123\\
9.194	0.0105063498784546\\
9.195	0.0105046231153558\\
9.196	0.0105028967778757\\
9.197	0.0105011708658775\\
9.198	0.0104994453792191\\
9.199	0.0104977203177601\\
9.2	0.0104959956813619\\
9.201	0.0104942714698844\\
9.202	0.0104925476831887\\
9.203	0.0104908243211348\\
9.204	0.0104891013835822\\
9.205	0.0104873788703941\\
9.206	0.0104856567814284\\
9.207	0.0104839351165484\\
9.208	0.010482213875612\\
9.209	0.0104804930584823\\
9.21	0.0104787726650208\\
9.211	0.0104770526950855\\
9.212	0.0104753331485394\\
9.213	0.0104736140252442\\
9.214	0.0104718953250593\\
9.215	0.0104701770478464\\
9.216	0.0104684591934667\\
9.217	0.0104667417617819\\
9.218	0.0104650247526532\\
9.219	0.0104633081659422\\
9.22	0.0104615920015103\\
9.221	0.010459876259219\\
9.222	0.0104581609389296\\
9.223	0.0104564460405037\\
9.224	0.0104547315638026\\
9.225	0.0104530175086879\\
9.226	0.0104513038750245\\
9.227	0.0104495906626703\\
9.228	0.0104478778714885\\
9.229	0.0104461655013406\\
9.23	0.0104444535520916\\
9.231	0.0104427420235993\\
9.232	0.0104410309157288\\
9.233	0.0104393202283415\\
9.234	0.0104376099612988\\
9.235	0.010435900114464\\
9.236	0.0104341906876986\\
9.237	0.0104324816808656\\
9.238	0.0104307730938284\\
9.239	0.0104290649264485\\
9.24	0.0104273571785889\\
9.241	0.0104256498501112\\
9.242	0.0104239429408786\\
9.243	0.0104222364507542\\
9.244	0.0104205303796014\\
9.245	0.0104188247272816\\
9.246	0.010417119493658\\
9.247	0.0104154146785955\\
9.248	0.0104137102819557\\
9.249	0.0104120063036\\
9.25	0.0104103027433951\\
9.251	0.0104085996012024\\
9.252	0.0104068968768836\\
9.253	0.0104051945703052\\
9.254	0.010403492681327\\
9.255	0.0104017912098158\\
9.256	0.0104000901556329\\
9.257	0.0103983895186435\\
9.258	0.0103966892987088\\
9.259	0.0103949894956958\\
9.26	0.0103932901094659\\
9.261	0.0103915911398822\\
9.262	0.0103898925868098\\
9.263	0.0103881944501136\\
9.264	0.0103864967296552\\
9.265	0.0103847994253012\\
9.266	0.0103831025369114\\
9.267	0.0103814060643561\\
9.268	0.0103797100074932\\
9.269	0.0103780143661911\\
9.27	0.0103763191403132\\
9.271	0.0103746243297209\\
9.272	0.0103729299342827\\
9.273	0.0103712359538619\\
9.274	0.0103695423883217\\
9.275	0.010367849237527\\
9.276	0.0103661565013429\\
9.277	0.0103644641796343\\
9.278	0.0103627722722663\\
9.279	0.0103610807791004\\
9.28	0.0103593897000067\\
9.281	0.0103576990348451\\
9.282	0.010356008783484\\
9.283	0.0103543189457866\\
9.284	0.0103526295216181\\
9.285	0.0103509405108433\\
9.286	0.010349251913329\\
9.287	0.0103475637289403\\
9.288	0.0103458759575403\\
9.289	0.0103441885989941\\
9.29	0.0103425016531702\\
9.291	0.0103408151199318\\
9.292	0.0103391289991457\\
9.293	0.0103374432906751\\
9.294	0.0103357579943886\\
9.295	0.0103340731101493\\
9.296	0.0103323886378242\\
9.297	0.0103307045772798\\
9.298	0.0103290209283795\\
9.299	0.0103273376909918\\
9.3	0.0103256548649799\\
9.301	0.0103239724502124\\
9.302	0.0103222904465543\\
9.303	0.0103206088538705\\
9.304	0.0103189276720279\\
9.305	0.010317246900895\\
9.306	0.0103155665403332\\
9.307	0.0103138865902146\\
9.308	0.0103122070504007\\
9.309	0.01031052792076\\
9.31	0.0103088492011594\\
9.311	0.0103071708914637\\
9.312	0.0103054929915416\\
9.313	0.010303815501258\\
9.314	0.0103021384204798\\
9.315	0.0103004617490736\\
9.316	0.0102987854869081\\
9.317	0.0102971096338482\\
9.318	0.0102954341897625\\
9.319	0.0102937591545142\\
9.32	0.0102920845279755\\
9.321	0.0102904103100094\\
9.322	0.0102887365004847\\
9.323	0.010287063099268\\
9.324	0.0102853901062279\\
9.325	0.0102837175212311\\
9.326	0.0102820453441428\\
9.327	0.0102803735748331\\
9.328	0.0102787022131672\\
9.329	0.0102770312590152\\
9.33	0.0102753607122423\\
9.331	0.010273690572717\\
9.332	0.010272020840306\\
9.333	0.0102703515148796\\
9.334	0.010268682596303\\
9.335	0.0102670140844463\\
9.336	0.0102653459791746\\
9.337	0.0102636782803565\\
9.338	0.0102620109878622\\
9.339	0.0102603441015585\\
9.34	0.0102586776213123\\
9.341	0.010257011546992\\
9.342	0.0102553458784662\\
9.343	0.0102536806156053\\
9.344	0.0102520157582742\\
9.345	0.0102503513063432\\
9.346	0.0102486872596792\\
9.347	0.0102470236181524\\
9.348	0.0102453603816297\\
9.349	0.0102436975499813\\
9.35	0.0102420351230741\\
9.351	0.0102403731007783\\
9.352	0.0102387114829625\\
9.353	0.0102370502694953\\
9.354	0.0102353894602434\\
9.355	0.0102337290550789\\
9.356	0.0102320690538686\\
9.357	0.0102304094564829\\
9.358	0.0102287502627885\\
9.359	0.0102270914726574\\
9.36	0.0102254330859566\\
9.361	0.010223775102558\\
9.362	0.0102221175223267\\
9.363	0.0102204603451366\\
9.364	0.0102188035708526\\
9.365	0.0102171471993469\\
9.366	0.0102154912304879\\
9.367	0.0102138356641479\\
9.368	0.0102121805001918\\
9.369	0.0102105257384917\\
9.37	0.0102088713789179\\
9.371	0.010207217421339\\
9.372	0.0102055638656253\\
9.373	0.0102039107116454\\
9.374	0.0102022579592713\\
9.375	0.0102006056083717\\
9.376	0.0101989536588167\\
9.377	0.0101973021104769\\
9.378	0.0101956509632206\\
9.379	0.0101940002169201\\
9.38	0.0101923498714438\\
9.381	0.0101906999266639\\
9.382	0.0101890503824489\\
9.383	0.0101874012386709\\
9.384	0.0101857524952003\\
9.385	0.0101841041519037\\
9.386	0.010182456208657\\
9.387	0.0101808086653268\\
9.388	0.010179161521787\\
9.389	0.0101775147779044\\
9.39	0.0101758684335529\\
9.391	0.0101742224886028\\
9.392	0.0101725769429226\\
9.393	0.0101709317963863\\
9.394	0.0101692870488641\\
9.395	0.0101676427002246\\
9.396	0.0101659987503417\\
9.397	0.010164355199084\\
9.398	0.0101627120463252\\
9.399	0.0101610692919358\\
9.4	0.0101594269357843\\
9.401	0.0101577849777463\\
9.402	0.0101561434176904\\
9.403	0.0101545022554888\\
9.404	0.0101528614910134\\
9.405	0.0101512211241346\\
9.406	0.0101495811547245\\
9.407	0.0101479415826535\\
9.408	0.0101463024077955\\
9.409	0.0101446636300224\\
9.41	0.010143025249203\\
9.411	0.010141387265211\\
9.412	0.0101397496779203\\
9.413	0.0101381124871978\\
9.414	0.0101364756929208\\
9.415	0.0101348392949561\\
9.416	0.0101332032931811\\
9.417	0.0101315676874645\\
9.418	0.0101299324776782\\
9.419	0.0101282976636963\\
9.42	0.0101266632453907\\
9.421	0.0101250292226336\\
9.422	0.0101233955952971\\
9.423	0.0101217623632532\\
9.424	0.0101201295263742\\
9.425	0.0101184970845338\\
9.426	0.010116865037606\\
9.427	0.0101152333854593\\
9.428	0.0101136021279693\\
9.429	0.0101119712650082\\
9.43	0.010110340796448\\
9.431	0.0101087107221627\\
9.432	0.0101070810420261\\
9.433	0.0101054517559085\\
9.434	0.0101038228636838\\
9.435	0.010102194365226\\
9.436	0.010100566260407\\
9.437	0.0100989385491008\\
9.438	0.0100973112311813\\
9.439	0.0100956843065205\\
9.44	0.0100940577749906\\
9.441	0.0100924316364672\\
9.442	0.0100908058908242\\
9.443	0.010089180537932\\
9.444	0.0100875555776678\\
9.445	0.0100859310099022\\
9.446	0.0100843068345089\\
9.447	0.0100826830513636\\
9.448	0.0100810596603385\\
9.449	0.0100794366613091\\
9.45	0.0100778140541458\\
9.451	0.010076191838726\\
9.452	0.0100745700149218\\
9.453	0.0100729485826072\\
9.454	0.0100713275416577\\
9.455	0.0100697068919455\\
9.456	0.0100680866333462\\
9.457	0.010066466765732\\
9.458	0.0100648472889784\\
9.459	0.0100632282029611\\
9.46	0.0100616095075523\\
9.461	0.0100599912026258\\
9.462	0.010058373288059\\
9.463	0.0100567557637241\\
9.464	0.0100551386294949\\
9.465	0.0100535218852489\\
9.466	0.0100519055308581\\
9.467	0.0100502895661982\\
9.468	0.010048673991145\\
9.469	0.0100470588055703\\
9.47	0.0100454440093518\\
9.471	0.0100438296023633\\
9.472	0.0100422155844804\\
9.473	0.010040601955577\\
9.474	0.010038988715527\\
9.475	0.0100373758642096\\
9.476	0.0100357634014951\\
9.477	0.0100341513272628\\
9.478	0.0100325396413847\\
9.479	0.0100309283437383\\
9.48	0.0100293174341974\\
9.481	0.0100277069126395\\
9.482	0.0100260967789367\\
9.483	0.0100244870329682\\
9.484	0.0100228776746061\\
9.485	0.0100212687037278\\
9.486	0.0100196601202089\\
9.487	0.0100180519239252\\
9.488	0.0100164441147523\\
9.489	0.0100148366925659\\
9.49	0.0100132296572415\\
9.491	0.0100116230086549\\
9.492	0.0100100167466817\\
9.493	0.0100084108711993\\
9.494	0.0100068053820834\\
9.495	0.0100052002792079\\
9.496	0.010003595562452\\
9.497	0.0100019912316895\\
9.498	0.0100003872867998\\
9.499	0.00999878372765473\\
9.5	0.00999718055413368\\
9.501	0.00999557776611226\\
9.502	0.00999397536346613\\
9.503	0.0099923733460745\\
9.504	0.00999077171380947\\
9.505	0.00998917046655201\\
9.506	0.00998756960417602\\
9.507	0.00998596912655891\\
9.508	0.00998436903357636\\
9.509	0.00998276932510755\\
9.51	0.00998117000102638\\
9.511	0.00997957106121383\\
9.512	0.009977972505542\\
9.513	0.00997637433389009\\
9.514	0.00997477654613732\\
9.515	0.00997317914215579\\
9.516	0.00997158212182825\\
9.517	0.00996998548502681\\
9.518	0.00996838923163068\\
9.519	0.00996679336151907\\
9.52	0.00996519787456585\\
9.521	0.009963602770652\\
9.522	0.00996200804965142\\
9.523	0.00996041371144329\\
9.524	0.00995881975590507\\
9.525	0.00995722618291595\\
9.526	0.00995563299234981\\
9.527	0.00995404018408586\\
9.528	0.0099524477580033\\
9.529	0.00995085571397958\\
9.53	0.00994926405189034\\
9.531	0.00994767277161479\\
9.532	0.00994608187303214\\
9.533	0.00994449135601805\\
9.534	0.00994290122045172\\
9.535	0.00994131146621235\\
9.536	0.00993972209317562\\
9.537	0.00993813310122071\\
9.538	0.00993654449022507\\
9.539	0.00993495626006791\\
9.54	0.00993336841062842\\
9.541	0.00993178094178226\\
9.542	0.00993019385341043\\
9.543	0.00992860714539034\\
9.544	0.00992702081760122\\
9.545	0.00992543486992048\\
9.546	0.00992384930222556\\
9.547	0.00992226411439745\\
9.548	0.00992067930631535\\
9.549	0.00991909487785492\\
9.55	0.00991751082889714\\
9.551	0.00991592715932121\\
9.552	0.00991434386900281\\
9.553	0.00991276095782467\\
9.554	0.00991117842566425\\
9.555	0.00990959627240073\\
9.556	0.00990801449791334\\
9.557	0.0099064331020795\\
9.558	0.0099048520847802\\
9.559	0.00990327144589465\\
9.56	0.00990169118530204\\
9.561	0.00990011130287982\\
9.562	0.00989853179850897\\
9.563	0.00989695267206869\\
9.564	0.00989537392343998\\
9.565	0.00989379555250025\\
9.566	0.00989221755912872\\
9.567	0.00989063994320638\\
9.568	0.00988906270461243\\
9.569	0.00988748584322607\\
9.57	0.00988590935892653\\
9.571	0.00988433325159654\\
9.572	0.00988275752111178\\
9.573	0.00988118216735501\\
9.574	0.0098796071902072\\
9.575	0.00987803258954401\\
9.576	0.00987645836524997\\
9.577	0.00987488451720075\\
9.578	0.00987331104528089\\
9.579	0.0098717379493678\\
9.58	0.00987016522934248\\
9.581	0.0098685928850859\\
9.582	0.00986702091647551\\
9.583	0.00986544932339584\\
9.584	0.00986387810572431\\
9.585	0.00986230726334192\\
9.586	0.00986073679613142\\
9.587	0.00985916670397025\\
9.588	0.00985759698673938\\
9.589	0.00985602764432159\\
9.59	0.00985445867659607\\
9.591	0.00985289008344203\\
9.592	0.00985132186474402\\
9.593	0.00984975402038124\\
9.594	0.0098481865502329\\
9.595	0.00984661945418175\\
9.596	0.00984505273210701\\
9.597	0.00984348638389321\\
9.598	0.00984192040941778\\
9.599	0.00984035480856171\\
9.6	0.00983878958120954\\
9.601	0.00983722472724047\\
9.602	0.00983566024653548\\
9.603	0.00983409613897734\\
9.604	0.00983253240444526\\
9.605	0.00983096904282021\\
9.606	0.00982940605398674\\
9.607	0.00982784343782583\\
9.608	0.00982628119421669\\
9.609	0.00982471932304207\\
9.61	0.00982315782418475\\
9.611	0.00982159669752392\\
9.612	0.00982003594294234\\
9.613	0.00981847556032456\\
9.614	0.009816915549548\\
9.615	0.0098153559104972\\
9.616	0.00981379664305315\\
9.617	0.00981223774709861\\
9.618	0.00981067922251455\\
9.619	0.00980912106918375\\
9.62	0.00980756328698895\\
9.621	0.00980600587581115\\
9.622	0.00980444883553133\\
9.623	0.00980289216603403\\
9.624	0.009801335867202\\
9.625	0.00979977993891445\\
9.626	0.00979822438105771\\
9.627	0.00979666919351097\\
9.628	0.00979511437615876\\
9.629	0.00979355992888209\\
9.63	0.0097920058515637\\
9.631	0.00979045214408814\\
9.632	0.0097888988063346\\
9.633	0.00978734583818941\\
9.634	0.00978579323953355\\
9.635	0.00978424101024977\\
9.636	0.00978268915022262\\
9.637	0.00978113765933131\\
9.638	0.00977958653746214\\
9.639	0.0097780357844961\\
9.64	0.0097764854003195\\
9.641	0.00977493538480978\\
9.642	0.00977338573785502\\
9.643	0.00977183645933799\\
9.644	0.00977028754913967\\
9.645	0.00976873900714281\\
9.646	0.00976719083323374\\
9.647	0.00976564302729344\\
9.648	0.00976409558920643\\
9.649	0.00976254851885727\\
9.65	0.00976100181612694\\
9.651	0.00975945548089996\\
9.652	0.0097579095130591\\
9.653	0.00975636391249068\\
9.654	0.00975481867907568\\
9.655	0.00975327381270041\\
9.656	0.00975172931324586\\
9.657	0.00975018518059656\\
9.658	0.00974864141463705\\
9.659	0.00974709801525186\\
9.66	0.00974555498232377\\
9.661	0.00974401231573729\\
9.662	0.00974247001537698\\
9.663	0.00974092808112559\\
9.664	0.00973938651286765\\
9.665	0.00973784531048771\\
9.666	0.00973630447387031\\
9.667	0.00973476400289996\\
9.668	0.00973322389745945\\
9.669	0.00973168415743508\\
9.67	0.00973014478270962\\
9.671	0.00972860577316759\\
9.672	0.00972706712869531\\
9.673	0.00972552884917555\\
9.674	0.00972399093449461\\
9.675	0.00972245338453526\\
9.676	0.00972091619918203\\
9.677	0.00971937937832301\\
9.678	0.00971784292183742\\
9.679	0.00971630682961511\\
9.68	0.00971477110153884\\
9.681	0.00971323573749494\\
9.682	0.00971170073736616\\
9.683	0.00971016610103881\\
9.684	0.00970863182839743\\
9.685	0.00970709791932656\\
9.686	0.00970556437371251\\
9.687	0.00970403119144159\\
9.688	0.00970249837239656\\
9.689	0.00970096591646374\\
9.69	0.00969943382352945\\
9.691	0.00969790209347643\\
9.692	0.00969637072619278\\
9.693	0.00969483972156127\\
9.694	0.00969330907947175\\
9.695	0.00969177879980521\\
9.696	0.00969024888244974\\
9.697	0.00968871932728987\\
9.698	0.00968719013421193\\
9.699	0.00968566130310222\\
9.7	0.00968413283384351\\
9.701	0.00968260472632565\\
9.702	0.00968107698043319\\
9.703	0.00967954959605066\\
9.704	0.00967802257306616\\
9.705	0.00967649591136421\\
9.706	0.00967496961082936\\
9.707	0.00967344367135148\\
9.708	0.00967191809281331\\
9.709	0.00967039287510474\\
9.71	0.00966886801810674\\
9.711	0.00966734352171095\\
9.712	0.00966581938580013\\
9.713	0.00966429561026239\\
9.714	0.00966277219498224\\
9.715	0.00966124913984956\\
9.716	0.00965972644474711\\
9.717	0.00965820410956297\\
9.718	0.00965668213418525\\
9.719	0.00965516051849846\\
9.72	0.00965363926238894\\
9.721	0.00965211836574476\\
9.722	0.00965059782845401\\
9.723	0.00964907765039946\\
9.724	0.00964755783147098\\
9.725	0.00964603837155664\\
9.726	0.00964451927053922\\
9.727	0.00964300052831035\\
9.728	0.0096414821447528\\
9.729	0.00963996411975643\\
9.73	0.00963844645320755\\
9.731	0.00963692914499248\\
9.732	0.00963541219500108\\
9.733	0.00963389560311789\\
9.734	0.009632379369231\\
9.735	0.0096308634932285\\
9.736	0.00962934797499493\\
9.737	0.00962783281442192\\
9.738	0.0096263180113958\\
9.739	0.00962480356580109\\
9.74	0.00962328947752944\\
9.741	0.00962177574646539\\
9.742	0.00962026237249702\\
9.743	0.00961874935551421\\
9.744	0.00961723669540326\\
9.745	0.0096157243920505\\
9.746	0.00961421244534577\\
9.747	0.00961270085517718\\
9.748	0.00961118962143104\\
9.749	0.00960967874399721\\
9.75	0.00960816822276023\\
9.751	0.00960665805761352\\
9.752	0.00960514824843983\\
9.753	0.00960363879513082\\
9.754	0.00960212969757279\\
9.755	0.00960062095565561\\
9.756	0.0095991125692656\\
9.757	0.00959760453829261\\
9.758	0.00959609686262475\\
9.759	0.00959458954214831\\
9.76	0.00959308257675495\\
9.761	0.00959157596633275\\
9.762	0.00959006971076803\\
9.763	0.00958856380995066\\
9.764	0.00958705826376871\\
9.765	0.00958555307211206\\
9.766	0.0095840482348688\\
9.767	0.00958254375192702\\
9.768	0.00958103962317658\\
9.769	0.00957953584850557\\
9.77	0.00957803242780209\\
9.771	0.00957652936095776\\
9.772	0.00957502664785892\\
9.773	0.00957352428839542\\
9.774	0.00957202228245713\\
9.775	0.00957052062993213\\
9.776	0.00956901933070853\\
9.777	0.00956751838467795\\
9.778	0.0095660177917285\\
9.779	0.00956451755175003\\
9.78	0.00956301766463064\\
9.781	0.00956151813026018\\
9.782	0.00956001894852854\\
9.783	0.00955852011932556\\
9.784	0.00955702164253935\\
9.785	0.00955552351805977\\
9.786	0.00955402574577668\\
9.787	0.00955252832557996\\
9.788	0.00955103125735945\\
9.789	0.00954953454100327\\
9.79	0.00954803817640304\\
9.791	0.00954654216344863\\
9.792	0.00954504650202814\\
9.793	0.00954355119203321\\
9.794	0.00954205623335191\\
9.795	0.00954056162587591\\
9.796	0.00953906736949506\\
9.797	0.00953757346409922\\
9.798	0.0095360799095765\\
9.799	0.0095345867058203\\
9.8	0.00953309385271872\\
9.801	0.0095316013501634\\
9.802	0.00953010919804242\\
9.803	0.00952861739624744\\
9.804	0.00952712594466831\\
9.805	0.00952563484319668\\
9.806	0.00952414409172242\\
9.807	0.00952265369013539\\
9.808	0.00952116363832722\\
9.809	0.00951967393618602\\
9.81	0.0095181845836052\\
9.811	0.00951669558047463\\
9.812	0.00951520692668417\\
9.813	0.00951371862212547\\
9.814	0.00951223066668838\\
9.815	0.00951074306026456\\
9.816	0.00950925580274387\\
9.817	0.00950776889401972\\
9.818	0.00950628233398021\\
9.819	0.00950479612251698\\
9.82	0.00950331025952167\\
9.821	0.00950182474488592\\
9.822	0.00950033957849961\\
9.823	0.00949885476025436\\
9.824	0.00949737029004005\\
9.825	0.00949588616775188\\
9.826	0.00949440239327615\\
9.827	0.00949291896650806\\
9.828	0.00949143588733747\\
9.829	0.00948995315565604\\
9.83	0.00948847077135362\\
9.831	0.00948698873432363\\
9.832	0.00948550704445772\\
9.833	0.00948402570164752\\
9.834	0.00948254470578291\\
9.835	0.0094810640567573\\
9.836	0.00947958375446056\\
9.837	0.00947810379878788\\
9.838	0.00947662418962736\\
9.839	0.0094751449268724\\
9.84	0.00947366601041466\\
9.841	0.00947218744014577\\
9.842	0.00947070921595916\\
9.843	0.00946923133774469\\
9.844	0.00946775380539577\\
9.845	0.00946627661880584\\
9.846	0.00946479977786296\\
9.847	0.00946332328246413\\
9.848	0.00946184713249743\\
9.849	0.00946037132785804\\
9.85	0.00945889586843585\\
9.851	0.00945742075412603\\
9.852	0.00945594598481847\\
9.853	0.00945447156040657\\
9.854	0.00945299748078376\\
9.855	0.00945152374584168\\
9.856	0.00945005035547197\\
9.857	0.00944857730956805\\
9.858	0.00944710460802334\\
9.859	0.00944563225072947\\
9.86	0.0094441602375781\\
9.861	0.00944268856846442\\
9.862	0.00944121724328006\\
9.863	0.00943974626191846\\
9.864	0.00943827562427124\\
9.865	0.00943680533023361\\
9.866	0.00943533537969543\\
9.867	0.0094338657725519\\
9.868	0.00943239650869465\\
9.869	0.00943092758801889\\
9.87	0.00942945901041625\\
9.871	0.00942799077578016\\
9.872	0.00942652288400225\\
9.873	0.0094250553349795\\
9.874	0.00942358812860178\\
9.875	0.00942212126476427\\
9.876	0.0094206547433604\\
9.877	0.00941918856428181\\
9.878	0.00941772272742547\\
9.879	0.00941625723267947\\
9.88	0.00941479207994256\\
9.881	0.00941332726910638\\
9.882	0.00941186280006434\\
9.883	0.00941039867270987\\
9.884	0.00940893488693639\\
9.885	0.00940747144263909\\
9.886	0.00940600833971139\\
9.887	0.00940454557804671\\
9.888	0.00940308315753846\\
9.889	0.00940162107808185\\
9.89	0.0094001593395685\\
9.891	0.00939869794189541\\
9.892	0.00939723688495597\\
9.893	0.00939577616864185\\
9.894	0.00939431579284999\\
9.895	0.00939285575747206\\
9.896	0.00939139606240502\\
9.897	0.00938993670754229\\
9.898	0.00938847769277729\\
9.899	0.00938701901800343\\
9.9	0.00938556068311769\\
9.901	0.00938410268801171\\
9.902	0.00938264503258246\\
9.903	0.00938118771672336\\
9.904	0.00937973074032961\\
9.905	0.00937827410329461\\
9.906	0.00937681780551358\\
9.907	0.0093753618468817\\
9.908	0.00937390622729239\\
9.909	0.00937245094664085\\
9.91	0.00937099600482227\\
9.911	0.00936954140173185\\
9.912	0.00936808713726478\\
9.913	0.00936663321131448\\
9.914	0.00936517962377614\\
9.915	0.00936372637454497\\
9.916	0.00936227346351792\\
9.917	0.00936082089058665\\
9.918	0.00935936865564813\\
9.919	0.00935791675859932\\
9.92	0.00935646519933186\\
9.921	0.00935501397774274\\
9.922	0.00935356309372715\\
9.923	0.00935211254718027\\
9.924	0.00935066233799731\\
9.925	0.00934921246607523\\
9.926	0.00934776293130746\\
9.927	0.00934631373358918\\
9.928	0.00934486487281738\\
9.929	0.00934341634888725\\
9.93	0.00934196816169575\\
9.931	0.0093405203111363\\
9.932	0.00933907279710411\\
9.933	0.00933762561949614\\
9.934	0.00933617877820936\\
9.935	0.00933473227313897\\
9.936	0.00933328610417838\\
9.937	0.00933184027122635\\
9.938	0.00933039477417807\\
9.939	0.00932894961292696\\
9.94	0.00932750478737354\\
9.941	0.00932606029741123\\
9.942	0.009324616142937\\
9.943	0.00932317232384428\\
9.944	0.00932172884003357\\
9.945	0.00932028569139831\\
9.946	0.00931884287783369\\
9.947	0.00931740039924023\\
9.948	0.00931595825550957\\
9.949	0.00931451644654047\\
9.95	0.00931307497222988\\
9.951	0.00931163383247302\\
9.952	0.00931019302716685\\
9.953	0.00930875255620833\\
9.954	0.00930731241949267\\
9.955	0.00930587261691684\\
9.956	0.00930443314837959\\
9.957	0.00930299401377432\\
9.958	0.0093015552129998\\
9.959	0.00930011674595299\\
9.96	0.00929867861253086\\
9.961	0.00929724081262862\\
9.962	0.00929580334614322\\
9.963	0.00929436621297342\\
9.964	0.00929292941301441\\
9.965	0.00929149294616494\\
9.966	0.0092900568123202\\
9.967	0.00928862101137895\\
9.968	0.00928718554323638\\
9.969	0.00928575040779123\\
9.97	0.00928431560494047\\
9.971	0.00928288113458109\\
9.972	0.00928144699661004\\
9.973	0.00928001319092608\\
9.974	0.00927857971742441\\
9.975	0.00927714657600376\\
9.976	0.00927571376656111\\
9.977	0.00927428128899521\\
9.978	0.00927284914320126\\
9.979	0.00927141732907977\\
9.98	0.00926998584652416\\
9.981	0.00926855469543675\\
9.982	0.00926712387571271\\
9.983	0.00926569338724903\\
9.984	0.00926426322994622\\
9.985	0.00926283340369949\\
9.986	0.00926140390840757\\
9.987	0.00925997474396745\\
9.988	0.00925854591027964\\
9.989	0.00925711740723933\\
9.99	0.00925568923474529\\
9.991	0.00925426139269625\\
9.992	0.00925283388099096\\
9.993	0.00925140669952462\\
9.994	0.00924997984819953\\
9.995	0.0092485533269091\\
9.996	0.00924712713555564\\
9.997	0.00924570127403435\\
9.998	0.00924427574224751\\
9.999	0.00924285054008855\\
10	0.00924142566745978\\
};
\addlegendentry{$a_n^{\Delta t,h}$}

\end{axis}
\end{tikzpicture}%

==> precision_space_FDE.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.


\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=\textwidth,
%scale only axis,
xmode=log,
xmin=0.00390625,
xmax=0.125,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h$},
ymode=log,
ymin=5.71829564356198e-05,
ymax=0.00224752162010634,
yminorticks=true,
%ylabel style={font=\color{white!15!black}},
%ylabel={$\max_{n} \|u^n-u^n_{h}\|_{\ell^q_h(I)}$},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={$q=2.4, L=1, \Delta t =0.01, T=2, h_{\rm ref}=0.00048828$},
legend style={legend cell align=left, align=left, draw=white!15!black, legend pos= south east}
]
\addplot [color=red, dotted, mark=asterisk, mark options={solid}]
  table[row sep=crcr]{%
0.125	0.00155307298070456\\
0.0625	0.000721464861288836\\
0.03125	0.000457463651484958\\
0.015625	0.000291976544355227\\
0.0078125	0.000182600795908219\\
0.00390625	0.000109232471788087\\
};
\addlegendentry{$\theta=0.25$}

\addplot [color=green, dotted, mark=asterisk, mark options={solid}]
  table[row sep=crcr]{%
0.125	0.00215641269166382\\
0.0625	0.00114981885501016\\
0.03125	0.000648917596509939\\
0.015625	0.000363489767537407\\
0.0078125	0.000198094121165983\\
0.00390625	0.000102879889880587\\
};
\addlegendentry{$\theta=0.5$}

\addplot [color=blue, dotted, mark=asterisk, mark options={solid}]
  table[row sep=crcr]{%
0.125	0.00224752162010633\\
0.0625	0.000929840004387677\\
0.03125	0.000477635208981251\\
0.015625	0.000245227613696015\\
0.00781249999999999	0.000123073550328991\\
0.00390625	5.90701072861648e-05\\
};
\addlegendentry{$\theta=0.75$}

\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
0.125	0.00182985460593983\\
0.00390625	5.71829564356198e-05\\
};
\addlegendentry{$\mathcal{O}(h)$}

\end{axis}

\end{tikzpicture}%

==> precision_space_PME.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.

\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=\textwidth,
%scale only axis,
xmode=log,
xmin=0.00390625,
xmax=0.125,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$h$},
ymode=log,
ymin=1e-05,
ymax=0.01,
yminorticks=true,
%ylabel style={font=\color{white!15!black}},
%ylabel={$\max_{n} \|u^n-u^n_{h}\|_{\ell^q_h(I)}$},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={$q=1.5, L=1, \Delta t =0.01, T=2, h_{\rm ref}=0.00048828$},
legend style={legend cell align=left, align=left, draw=white!15!black, legend pos = south east}
]
\addplot [color=red, dotted, mark=asterisk, mark options={solid}]
  table[row sep=crcr]{%
0.125	0.00427543654321477\\
0.0625	0.00182583150807202\\
0.03125	0.000756110140489236\\
0.015625	0.000305190348907536\\
0.00781249999999999	0.000119637402084722\\
0.00390625	4.48472913362916e-05\\
};
\addlegendentry{$\theta=0.25$}

\addplot [color=green, dotted, mark=asterisk, mark options={solid}]
  table[row sep=crcr]{%
0.125	0.00669118949163915\\
0.0625	0.00258851818797903\\
0.03125	0.000953076841618256\\
0.015625	0.000338657080525933\\
0.00781249999999999	0.000116897337766876\\
0.00390625	3.90655114220723e-05\\
};
\addlegendentry{$\theta=0.5$}

\addplot [color=blue, dotted, mark=asterisk, mark options={solid}]
  table[row sep=crcr]{%
0.125	0.00725669649811189\\
0.0625	0.00254647984409968\\
0.03125	0.000849684876977852\\
0.015625	0.000288496950841345\\
0.00781249999999999	0.000100059076608204\\
0.00390625	3.42323473745418e-05\\
};
\addlegendentry{$\theta=0.75$}

\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
0.125	0.00604888112391389\\
0.00390625	3.34156629789908e-05\\
};
\addlegendentry{$\mathcal{O}(h^{1.5})$}

\end{axis}

\end{tikzpicture}%

==> precision_time_FDE.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.

\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=\textwidth,
%scale only axis,
xmode=log,
xmin=0.00048828125,
xmax=0.125,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\Delta t$},
ymode=log,
ymin=1e-05,
ymax=0.0181977276151774,
yminorticks=true,
%ylabel style={font=\color{white!15!black}},
%ylabel={$\max_{n} \|u^{n}-u^{n}_{\Delta t}\|_{\ell^q_h(I)}$},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={$q=2.4, T=2, h=0.05, L=1, \Delta t_{\rm ref}=5e-05$},
legend style={legend cell align=left, align=left, draw=white!15!black, legend pos = south east}
]
\addplot [color=red, dotted, mark=asterisk, mark options={solid}]
  table[row sep=crcr]{%
0.125	0.00984080802649411\\
0.0625	0.005160076217624\\
0.03125	0.00264246363526175\\
0.015625	0.00133547301863066\\
0.00781249999999999	0.000669522604585152\\
0.00390625	0.000333410792337865\\
0.001953125	0.000164576451820404\\
0.000976562499999999	7.99681435491469e-05\\
0.00048828125	3.76178172781606e-05\\
};
\addlegendentry{$\theta=0.25$}

\addplot [color=green, dotted, mark=asterisk, mark options={solid}]
  table[row sep=crcr]{%
0.125	0.0130532812819356\\
0.0625	0.00754625159876874\\
0.03125	0.00415891994994712\\
0.015625	0.00220719503034087\\
0.00781249999999999	0.00114323233216355\\
0.00390625	0.000581511909919692\\
0.001953125	0.000293108528558414\\
0.000976562499999999	0.000147925993360128\\
0.00048828125	7.16422968446014e-05\\
};
\addlegendentry{$\theta=0.5$}

\addplot [color=blue, dotted, mark=asterisk, mark options={solid}]
  table[row sep=crcr]{%
0.125	0.0181977276151774\\
0.0625	0.0132258519559599\\
0.03125	0.00772532336232267\\
0.015625	0.00436800744464505\\
0.0078125	0.00246542073025575\\
0.00390625	0.0015070029048767\\
0.001953125	0.000923025257886115\\
0.0009765625	0.000515397158456707\\
0.00048828125	0.000275350064920228\\
};
\addlegendentry{$\theta=0.75$}

\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
0.125	0.00963016122320913\\
0.00048828125	3.76178172781606e-05\\
};
\addlegendentry{$\mathcal{O}(\Delta t)$}

\end{axis}

\end{tikzpicture}%

==> precision_time_PME.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=\textwidth,
%scale only axis,
xmode=log,
xmin=0.00048828125,
xmax=0.125,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\Delta t$},
ymode=log,
ymin=1e-05,
ymax=0.0107739414057614,
yminorticks=true,
%ylabel style={font=\color{white!15!black}},
%ylabel={$\max_{n} \|u^{n}-u^{n}_{\Delta t}\|_{\ell^q_h(I)}$},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={$q=1.5, T=2, h=0.05, L=1, \Delta t_{\rm ref}=5e-05$},
legend style={legend cell align=left, align=left, draw=white!15!black, legend pos = south east}
]
\addplot [color=red, dotted, mark=asterisk, mark options={solid}]
  table[row sep=crcr]{%
0.125	0.00334169020933973\\
0.0625	0.00172299868936746\\
0.03125	0.000875405067578189\\
0.015625	0.000440785563254218\\
0.00781249999999999	0.000220637935075487\\
0.00390625	0.000109845144253811\\
0.001953125	5.42693366626979e-05\\
0.000976562499999999	2.64360980183192e-05\\
0.00048828125	1.25081441410177e-05\\
};
\addlegendentry{$\theta=0.25$}

\addplot [color=green, dotted, mark=asterisk, mark options={solid}]
  table[row sep=crcr]{%
0.125	0.00592511208732056\\
0.0625	0.00315551966339615\\
0.03125	0.00162639761382163\\
0.015625	0.000825349851232684\\
0.00781249999999999	0.000414878383584949\\
0.00390625	0.000206993431311327\\
0.001953125	0.000102376542519428\\
0.000976562499999999	4.98976107926459e-05\\
0.00048828125	2.36152773815247e-05\\
};
\addlegendentry{$\theta=0.5$}

\addplot [color=blue, dotted, mark=asterisk, mark options={solid}]
  table[row sep=crcr]{%
0.125	0.0107739414057614\\
0.0625	0.00609052536224106\\
0.03125	0.0032546961259869\\
0.015625	0.00168278224699641\\
0.00781249999999999	0.000854925523608259\\
0.00390625	0.000428799476852325\\
0.001953125	0.000212651129936759\\
0.000976562499999999	0.000103786128800955\\
0.00048828125	4.91528941543712e-05\\
};
\addlegendentry{$\theta=0.75$}

\addplot [color=black, dashdotted]
  table[row sep=crcr]{%
0.125	0.00320208490010053\\
0.00048828125	1.25081441410177e-05\\
};
\addlegendentry{$\mathcal{O}(\Delta t)$}

\end{axis}

\end{tikzpicture}%

==> rayleigh_fde.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=\textwidth,
at={(0,0)},
%scale only axis,
xmin=0,
xmax=1.8,
xlabel style={font=\color{white!15!black}},
xlabel={$t_n$},
ymin=1.05,
ymax=1.4,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={$\alpha=0.5, m=0.71429, h=0.05, L=1, \Delta t=0.001, T=2$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
0	1.35589772030381\\
0.00099999999999989	1.34883289676855\\
0.002	1.34442683246823\\
0.00299999999999989	1.34071520136119\\
0.00499999999999989	1.33438414280063\\
0.0069999999999999	1.32892885809014\\
0.0089999999999999	1.32404166000056\\
0.0109999999999999	1.31956826769163\\
0.014	1.31344192124639\\
0.0169999999999999	1.30785451322769\\
0.02	1.30268893400542\\
0.0229999999999999	1.29786690673657\\
0.0269999999999999	1.29187778939435\\
0.0309999999999999	1.28630697204621\\
0.0349999999999999	1.28108659312836\\
0.0389999999999999	1.27616598438765\\
0.044	1.27037797127608\\
0.0489999999999999	1.26493854127805\\
0.054	1.25980191647225\\
0.0589999999999999	1.25493178718575\\
0.0649999999999999	1.24939835880871\\
0.071	1.24416531309225\\
0.077	1.23919921483138\\
0.083	1.23447249795417\\
0.0900000000000001	1.22922997615178\\
0.097	1.22425134588296\\
0.104	1.21951094759961\\
0.112	1.21435733186184\\
0.12	1.20945908026059\\
0.128	1.20479287037812\\
0.137	1.19979597637559\\
0.146	1.19504313757435\\
0.155	1.19051341378469\\
0.165	1.18572009791056\\
0.175	1.18115835305337\\
0.185	1.17680949115561\\
0.196	1.17225219563603\\
0.207	1.16791376074341\\
0.219	1.1634110377104\\
0.231	1.15913008408438\\
0.243	1.15505429573097\\
0.256	1.15085342205356\\
0.269	1.14685968250827\\
0.283	1.14277369730539\\
0.297	1.1388949269272\\
0.312	1.13495282036113\\
0.327	1.131216539053\\
0.343	1.12744238190697\\
0.359	1.12387152559616\\
0.376	1.12028522568473\\
0.393	1.11689882135385\\
0.411	1.11351672716215\\
0.43	1.11015888819011\\
0.449	1.10700461605702\\
0.469	1.10388982326262\\
0.49	1.1008312664221\\
0.511	1.09797562804171\\
0.533	1.09518737326425\\
0.556	1.09248024808486\\
0.579	1.08997156645892\\
0.603	1.08755130159765\\
0.628	1.08523025355574\\
0.654	1.08301799196134\\
0.681	1.08092281616551\\
0.709	1.07895171648304\\
0.738	1.07711033709993\\
0.768	1.07540294188672\\
0.8	1.07378481058377\\
0.833	1.07231654901248\\
0.868	1.07096095639455\\
0.905	1.0697310202583\\
0.944	1.06863599608955\\
0.986	1.06766022408388\\
1.031	1.06681774323668\\
1.08	1.06610317558782\\
1.134	1.06551804204156\\
1.195	1.06505974683926\\
1.267	1.06472526022286\\
1.357	1.06451705979166\\
1.491	1.06442927722652\\
1.647	1.06442329731579\\
};
\addlegendentry{$R_n:=\frac{\|u^n\|_{\mathcal{X}_\theta(I)}^2}{\|u^n\|_q^2}$}

\end{axis}

\end{tikzpicture}%

==> rayleigh_pme.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=\textwidth,
at={(0,0)},
%scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$t_n$},
ymin=0.8,
ymax=1.6,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={$\alpha=0.5, m=2, h=0.05, L=1, \Delta t=0.001, T=10$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black]
  table[row sep=crcr]{%
0	1.53825824856705\\
0.032	1.53089718623812\\
0.0679999999999996	1.52310209767625\\
0.108000000000001	1.51492465466972\\
0.154999999999999	1.5058040337934\\
0.214	1.49484898977958\\
0.313000000000001	1.47701429110391\\
0.433999999999999	1.4550904299995\\
0.518000000000001	1.43938955154633\\
0.599	1.42378280215346\\
0.685	1.40674064203803\\
0.785	1.38643788638643\\
0.926	1.35729175577803\\
1.157	1.30954402286627\\
1.272	1.28627747960507\\
1.374	1.26610244469246\\
1.469	1.24777247140427\\
1.561	1.23048677856037\\
1.65	1.21422650594272\\
1.738	1.19861153429193\\
1.825	1.18363554347396\\
1.912	1.16912304171842\\
1.999	1.15507498625762\\
2.086	1.1414894983028\\
2.174	1.12821421855256\\
2.262	1.11540188384129\\
2.351	1.10290709496606\\
2.441	1.0907363729141\\
2.532	1.07889480566024\\
2.624	1.06738615947932\\
2.717	1.05621297850945\\
2.812	1.04526381545506\\
2.908	1.03466136680213\\
3.006	1.02430129350634\\
3.105	1.01429425476691\\
3.206	1.00454285243908\\
3.309	0.995056326028692\\
3.414	0.985842517263752\\
3.522	0.976826495987069\\
3.632	0.968102996007667\\
3.745	0.959602249210597\\
3.861	0.951338183473723\\
3.98	0.94332282131289\\
4.102	0.935566292397258\\
4.227	0.928076864020712\\
4.356	0.920806349764163\\
4.489	0.913769573350676\\
4.626	0.906978940423461\\
4.768	0.900399709986365\\
4.915	0.894048764364411\\
5.067	0.887940018664446\\
5.225	0.882048593456723\\
5.39	0.876357699644066\\
5.562	0.870888108600054\\
5.741	0.865656517452971\\
5.928	0.860650065968336\\
6.125	0.855837879704813\\
6.332	0.851244326895189\\
6.55	0.846869085617186\\
6.78	0.842714186951341\\
7.024	0.83876782756238\\
7.284	0.835025665557541\\
7.561	0.831500824485738\\
7.858	0.8281832245976\\
8.178	0.825070925867806\\
8.525	0.822159624806721\\
8.903	0.819452547321191\\
9.318	0.81694596978763\\
9.776	0.814644826737203\\
10	0.813669185801723\\
};
\addlegendentry{$R_n:=\frac{\|u^n\|_{\mathcal{X}_\theta(I)}^2}{\|u^n\|_q^2}$}

\end{axis}

\end{tikzpicture}%

==> solution_renorm_error.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=\textwidth,
at={(0,0)},
%scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$s_n$},
ymode=log,
ymin=1e-14,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={$\alpha=1.5, q=2.4, h=0.05, L=1, \Delta s=0.01, t_0=0.91554, \Delta s_{\rm{ext}}=0.01, \epsilon_{t0}=1e-07$},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed, line width=1.0pt, mark=*, mark repeat = 75, mark options={solid, black}]
  table[row sep=crcr]{%
0	0.373019135881209\\
0.00999999999999979	0.327006460434611\\
0.0199999999999996	0.301190223310497\\
0.0300000000000002	0.280112229034805\\
0.04	0.261706746689109\\
0.0499999999999998	0.245168514175933\\
0.0599999999999996	0.230081844523542\\
0.0700000000000003	0.216195267836385\\
0.0800000000000001	0.203339408362045\\
0.0899999999999999	0.191390890190671\\
0.0999999999999996	0.180254412535096\\
0.11	0.169853025979496\\
0.12	0.160122483508143\\
0.13	0.151007770628632\\
0.14	0.142460871310489\\
0.15	0.134439269311536\\
0.16	0.126904904969971\\
0.17	0.119823423807907\\
0.18	0.113163617680637\\
0.19	0.106896996399342\\
0.2	0.100997450021538\\
0.21	0.0954409757351369\\
0.22	0.0902054519360511\\
0.23	0.0852704476847336\\
0.24	0.0806170593791345\\
0.25	0.0762277688999982\\
0.26	0.0720863191038468\\
0.27	0.0681776036352975\\
0.28	0.0644875687812321\\
0.29	0.0610031256106558\\
0.3	0.0577120710118915\\
0.31	0.0546030165033285\\
0.32	0.0516653238885147\\
0.33	0.0488890469730781\\
0.34	0.046264878674468\\
0.35	0.0437841029456534\\
0.36	0.0414385510072522\\
0.37	0.0392205614435533\\
0.38	0.0371229437695102\\
0.39	0.0351389451205694\\
0.4	0.0332622197530143\\
0.41	0.0314868010834054\\
0.42	0.0298070760153363\\
0.43	0.0282177613361049\\
0.44	0.0267138819858113\\
0.45	0.0252907510227727\\
0.46	0.0239439511276246\\
0.47	0.0226693175049277\\
0.48	0.021462922055759\\
0.49	0.0203210587078212\\
0.5	0.0192402298012374\\
0.51	0.0182171334385595\\
0.52	0.0172486517167562\\
0.53	0.0163318397671656\\
0.54	0.0154639155367345\\
0.55	0.0146422502503956\\
0.56	0.0138643595002599\\
0.57	0.013127894912497\\
0.58	0.0124306363474103\\
0.59	0.0117704845923571\\
0.6	0.0111454545108578\\
0.61	0.0105536686145501\\
0.62	0.00999335102760198\\
0.63	0.0094628218158529\\
0.64	0.00896049165532974\\
0.65	0.00848485681692305\\
0.66	0.00803449444593097\\
0.67	0.00760805811690844\\
0.68	0.00720427364582084\\
0.69	0.00682193514291127\\
0.7	0.00645990129096589\\
0.71	0.0061170918348177\\
0.72	0.00579248426897879\\
0.73	0.00548511071124432\\
0.74	0.00519405495098158\\
0.75	0.00491844966160927\\
0.76	0.00465747376749772\\
0.77	0.00441034995618468\\
0.78	0.00417634232740944\\
0.79	0.00395475417102846\\
0.8	0.00374492586639014\\
0.81	0.00354623289622173\\
0.82	0.00335808396851982\\
0.83	0.00317991924034144\\
0.84	0.0030112086377693\\
0.85	0.00285145026667282\\
0.86	0.00270016890921101\\
0.87	0.00255691460132463\\
0.88	0.00242126128674615\\
0.89	0.00229280554331774\\
0.9	0.00217116537765198\\
0.91	0.00205597908439939\\
0.92	0.00194690416659973\\
0.93	0.00184361631379538\\
0.94	0.00174580843477241\\
0.95	0.00165318974197149\\
0.96	0.00156548488477601\\
0.97	0.00148243312904053\\
0.98	0.00140378758036881\\
0.99	0.00132931444878811\\
1	0.00125879235259607\\
1.01	0.00119201165927843\\
1.02	0.00112877386151053\\
1.03	0.00106889098636431\\
1.04	0.00101218503594412\\
1.05	0.000958487457771635\\
1.06	0.000907638643330616\\
1.07	0.0008594874532684\\
1.08	0.000813890767832178\\
1.09	0.000770713061194293\\
1.1	0.000729825998393758\\
1.11	0.000691108053688985\\
1.12	0.000654444149181825\\
1.13	0.000619725312633728\\
1.14	0.000586848353452907\\
1.15	0.000555715555885968\\
1.16	0.00052623438849877\\
1.17	0.000498317229080745\\
1.18	0.000471881104152652\\
1.19	0.000446847442301753\\
1.2	0.000423141840609512\\
1.21	0.000400693843476413\\
1.22	0.00037943673318523\\
1.23	0.000359307331579336\\
1.24	0.000340245812265734\\
1.25	0.000322195522783971\\
1.26	0.000305102816211695\\
1.27	0.000288916891705969\\
1.28	0.000273589643505798\\
1.29	0.000259075517946908\\
1.3	0.0002453313780633\\
1.31	0.000232316375373041\\
1.32	0.00021999182846678\\
1.33	0.000208321108038275\\
1.34	0.000197269528014703\\
1.35	0.000186804242463236\\
1.36	0.000176894147967368\\
1.37	0.000167509791182717\\
1.38	0.000158623281297347\\
1.39	0.000150208207136467\\
1.4	0.000142239558665168\\
1.41	0.000134693652655602\\
1.42	0.000127548062297863\\
1.43	0.000120781550545193\\
1.44	0.000114374006995392\\
1.45	0.000108306388120867\\
1.46	0.000102560660669632\\
1.47	9.71197480689994e-05\\
1.48	9.19674796726567e-05\\
1.49	8.70885427003202e-05\\
1.5	8.24684367270346e-05\\
1.51	7.80934305869308e-05\\
1.52	7.39505215633221e-05\\
1.53	7.00273967437631e-05\\
1.54	6.63123964252949e-05\\
1.55	6.27944794612263e-05\\
1.56	5.94631904460999e-05\\
1.57	5.63086286434021e-05\\
1.58	5.33214185545979e-05\\
1.59	5.04926820604586e-05\\
1.6	4.78140120327283e-05\\
1.61	4.52774473476997e-05\\
1.62	4.28754492253599e-05\\
1.63	4.06008788237825e-05\\
1.64	3.84469760221186e-05\\
1.65	3.64073393292524e-05\\
1.66	3.44759068582288e-05\\
1.67	3.26469383100748e-05\\
1.68	3.0914997913347e-05\\
1.69	2.92749382688063e-05\\
1.7	2.77218850511417e-05\\
1.71	2.62512225222355e-05\\
1.72	2.48585798129854e-05\\
1.73	2.35398179329597e-05\\
1.74	2.2291017469121e-05\\
1.75	2.11084669371824e-05\\
1.76	1.99886517509181e-05\\
1.77	1.89282437767526e-05\\
1.78	1.79240914423341e-05\\
1.79	1.69732103700376e-05\\
1.8	1.60727745072645e-05\\
1.81	1.52201077273339e-05\\
1.82	1.44126758759554e-05\\
1.83	1.36480792396899e-05\\
1.84	1.29240454139293e-05\\
1.85	1.2238422549228e-05\\
1.86	1.15891729560495e-05\\
1.87	1.09743670486435e-05\\
1.88	1.03921776103905e-05\\
1.89	9.84087436321908e-06\\
1.9	9.31881882531245e-06\\
1.91	8.82445944153468e-06\\
1.92	8.35632697215787e-06\\
1.93	7.9130301264416e-06\\
1.94	7.49325142768725e-06\\
1.95	7.09574329779362e-06\\
1.96	6.71932434951398e-06\\
1.97	6.36287587549058e-06\\
1.98	6.02533852350338e-06\\
1.99	5.70570914826764e-06\\
2	5.4030378301583e-06\\
2.01	5.11642505222372e-06\\
2.02	4.84501902698573e-06\\
2.03	4.58801316511133e-06\\
2.04	4.34464367843543e-06\\
2.05	4.11418731019199e-06\\
2.06	3.89595918577971e-06\\
2.07	3.68931077751922e-06\\
2.08	3.49362797759486e-06\\
2.09	3.30832927321867e-06\\
2.1	3.13286401873249e-06\\
2.11	2.96671079941805e-06\\
2.12	2.8093758823516e-06\\
2.13	2.66039174943822e-06\\
2.14	2.51931570841545e-06\\
2.15	2.38572857770432e-06\\
2.16	2.25923344122089e-06\\
2.17	2.13945446930678e-06\\
2.18	2.02603580239962e-06\\
2.19	1.91864049422361e-06\\
2.2	1.81694951104935e-06\\
2.21	1.72066078442533e-06\\
2.22	1.62948831427791e-06\\
2.23	1.54316131989241e-06\\
2.24	1.46142343617012e-06\\
2.25	1.38403195275885e-06\\
2.26	1.31075709393292e-06\\
2.27	1.24138133693033e-06\\
2.28	1.1756987667471e-06\\
2.29	1.11351446562114e-06\\
2.3	1.05464393514169e-06\\
2.31	9.98912549499246e-07\\
2.32	9.46155038147023e-07\\
2.33	8.962149962852e-07\\
2.34	8.48944421792536e-07\\
2.35	8.04203277135439e-07\\
2.36	7.61859075046307e-07\\
2.37	7.21786486624134e-07\\
2.38	6.83866970652391e-07\\
2.39	6.47988423091935e-07\\
2.4	6.14044845574061e-07\\
2.41	5.81936031859755e-07\\
2.42	5.51567271301733e-07\\
2.43	5.22849068257437e-07\\
2.44	4.95696876636546e-07\\
2.45	4.70030848418924e-07\\
2.46	4.45775595544697e-07\\
2.47	4.22859963905915e-07\\
2.48	4.01216818819516e-07\\
2.49	3.80782840881115e-07\\
2.5	3.61498331314556e-07\\
2.51	3.4330702584781e-07\\
2.52	3.26155916021488e-07\\
2.53	3.09995077082754e-07\\
2.54	2.94777501185805e-07\\
2.55	2.80458935006852e-07\\
2.56	2.66997720474333e-07\\
2.57	2.5435463773418e-07\\
2.58	2.42492749169008e-07\\
2.59	2.3137724355949e-07\\
2.6	2.20975279644754e-07\\
2.61	2.11255828424027e-07\\
2.62	2.02189514062432e-07\\
2.63	1.93748453471098e-07\\
2.64	1.85906095307777e-07\\
2.65	1.78637059512296e-07\\
2.66	1.71916979359078e-07\\
2.67	1.65722348608033e-07\\
2.68	1.6003037652713e-07\\
2.69	1.54818854673914e-07\\
2.7	1.50066038929611e-07\\
2.71	1.45750550538456e-07\\
2.72	1.41851299372099e-07\\
2.73	1.38347431956966e-07\\
2.74	1.35218305416678e-07\\
2.75	1.32443487606354e-07\\
2.76	1.30002781745103e-07\\
2.77	1.27876272692406e-07\\
2.78	1.26044390816291e-07\\
2.79	1.24487988297425e-07\\
2.8	1.23188422429654e-07\\
2.81	1.22127640518869e-07\\
2.82	1.21288261078216e-07\\
2.83	1.20653647238868e-07\\
2.84	1.20207968851611e-07\\
2.85	1.19936251248693e-07\\
2.86	1.19824409305317e-07\\
2.87	1.19859266805359e-07\\
2.88	1.20028561702411e-07\\
2.89	1.20320938383944e-07\\
2.9	1.20725928831899e-07\\
2.91	1.21233924339937e-07\\
2.92	1.21836139854282e-07\\
2.93	1.22524572721295e-07\\
2.94	1.23291957612757e-07\\
2.95	1.24131719191052e-07\\
2.96	1.25037923727264e-07\\
2.97	1.26005230866965e-07\\
2.98	1.27028846325649e-07\\
2.99	1.28104476164366e-07\\
3	1.29228283177319e-07\\
3.01	1.30396845705486e-07\\
3.02	1.31607118989826e-07\\
3.03	1.32856399311826e-07\\
3.04	1.34142290784107e-07\\
3.05	1.3546267489957e-07\\
3.06	1.36815682576395e-07\\
3.07	1.38199668808952e-07\\
3.08	1.39613189519676e-07\\
3.09	1.41054980689765e-07\\
3.1	1.42523939476132e-07\\
3.11	1.44019107221913e-07\\
3.12	1.45539654132896e-07\\
3.13	1.47084865584727e-07\\
3.14	1.48654129837793e-07\\
3.15	1.50246927005439e-07\\
3.16	1.51862819219817e-07\\
3.17	1.535014418468e-07\\
3.18	1.55162495663386e-07\\
3.19	1.56845739859763e-07\\
3.2	1.58550985810815e-07\\
3.21	1.60278091554445e-07\\
3.22	1.62026956850307e-07\\
3.23	1.63797518794865e-07\\
3.24	1.65589747915638e-07\\
3.25	1.67403644751988e-07\\
3.26	1.69239236755607e-07\\
3.27	1.71096575569481e-07\\
3.28	1.72975734589177e-07\\
3.29	1.74876806856985e-07\\
3.3	1.76799903125583e-07\\
3.31	1.78745150198597e-07\\
3.32	1.80712689398482e-07\\
3.33	1.82702675294259e-07\\
3.34	1.8471527450878e-07\\
3.35	1.86750664681728e-07\\
3.36	1.88809033562281e-07\\
3.37	1.90890578192594e-07\\
3.38	1.92995504203833e-07\\
3.39	1.95124025170939e-07\\
3.4	1.97276362085208e-07\\
3.41	1.99452742847966e-07\\
3.42	2.01653401833824e-07\\
3.43	2.03878579547514e-07\\
3.44	2.06128522252663e-07\\
3.45	2.08403481718427e-07\\
3.46	2.10703714925515e-07\\
3.47	2.13029483892694e-07\\
3.48	2.15381055456054e-07\\
3.49	2.1775870110763e-07\\
3.5	2.20162696874729e-07\\
3.51	2.225933231539e-07\\
3.52	2.25050864664956e-07\\
3.53	2.27535610301207e-07\\
3.54	2.30047853119322e-07\\
3.55	2.32587890217154e-07\\
3.56	2.35156022728223e-07\\
3.57	2.37752555763598e-07\\
3.58	2.40377798398174e-07\\
3.59	2.43032063620889e-07\\
3.6	2.45715668337826e-07\\
3.61	2.48428933373539e-07\\
3.62	2.51172183428911e-07\\
3.63	2.53945747143659e-07\\
3.64	2.5674995703908e-07\\
3.65	2.59585149586347e-07\\
3.66	2.62451665174376e-07\\
3.67	2.65349848143664e-07\\
3.68	2.68280046842928e-07\\
3.69	2.71242613601596e-07\\
3.7	2.74237904788172e-07\\
3.71	2.77266280828034e-07\\
3.72	2.80328106208391e-07\\
3.73	2.83423749564341e-07\\
3.74	2.86553583694206e-07\\
3.75	2.89717985577495e-07\\
3.76	2.92917336421627e-07\\
3.77	2.96152021696267e-07\\
3.78	2.99422431205425e-07\\
3.79	3.02728959077356e-07\\
3.8	3.0607200384288e-07\\
3.81	3.09451968486007e-07\\
3.82	3.12869260450476e-07\\
3.83	3.16324291715529e-07\\
3.84	3.19817478854054e-07\\
3.85	3.23349243044472e-07\\
3.86	3.26920010124774e-07\\
3.87	3.30530210687904e-07\\
3.88	3.34180280060568e-07\\
3.89	3.37870658417992e-07\\
3.9	3.4160179079325e-07\\
3.91	3.4537412716265e-07\\
3.92	3.49188122458558e-07\\
3.93	3.53044236652007e-07\\
3.94	3.56942934824679e-07\\
3.95	3.60884687167529e-07\\
3.96	3.64869969095868e-07\\
3.97	3.68899261266977e-07\\
3.98	3.72973049644063e-07\\
3.99	3.77091825583078e-07\\
4	3.81256085854938e-07\\
4.01	3.85466332727917e-07\\
4.02	3.89723073990787e-07\\
4.03	3.94026823086996e-07\\
4.04	3.98378099115164e-07\\
4.05	4.02777426888761e-07\\
4.06	4.07225337050801e-07\\
4.07	4.11722366081616e-07\\
4.08	4.16269056403814e-07\\
4.09	4.20865956415126e-07\\
4.1	4.25513620580922e-07\\
4.11	4.3021260947981e-07\\
4.12	4.34963489902074e-07\\
4.13	4.39766834882762e-07\\
4.14	4.44623223799354e-07\\
4.15	4.49533242408987e-07\\
4.16	4.54497482946641e-07\\
4.17	4.59516544183978e-07\\
4.18	4.64591031511204e-07\\
4.19	4.69721557000617e-07\\
4.2	4.74908739489984e-07\\
4.21	4.80153204651227e-07\\
4.22	4.85455585071032e-07\\
4.23	4.90816520293831e-07\\
4.24	4.96236656961964e-07\\
4.25	5.0171664882726e-07\\
4.26	5.07257156888867e-07\\
4.27	5.12858849437046e-07\\
4.28	5.18522402128526e-07\\
4.29	5.24248498095336e-07\\
4.3	5.30037828014378e-07\\
4.31	5.3589109019287e-07\\
4.32	5.41808990628017e-07\\
4.33	5.47792243133951e-07\\
4.34	5.53841569404988e-07\\
4.35	5.59957699110853e-07\\
4.36	5.66141369964282e-07\\
4.37	5.72393327818084e-07\\
4.38	5.78714326787232e-07\\
4.39	5.85105129292277e-07\\
4.4	5.91566506188336e-07\\
4.41	5.98099236847773e-07\\
4.42	6.04704109223792e-07\\
4.43	6.11381920004364e-07\\
4.44	6.18133474647848e-07\\
4.45	6.24959587516735e-07\\
4.46	6.31861081971127e-07\\
4.47	6.38838790450095e-07\\
4.48	6.458935546178e-07\\
4.49	6.53026225398217e-07\\
4.5	6.60237663132034e-07\\
4.51	6.67528737646645e-07\\
4.52	6.74900328396114e-07\\
4.53	6.82353324523171e-07\\
4.54	6.89888624987392e-07\\
4.55	6.97507138706025e-07\\
4.56	7.05209784608642e-07\\
4.57	7.12997491768399e-07\\
4.58	7.20871199551653e-07\\
4.59	7.28831857659506e-07\\
4.6	7.36880426302053e-07\\
4.61	7.45017876288893e-07\\
4.62	7.53245189151565e-07\\
4.63	7.6156335725791e-07\\
4.64	7.69973383941066e-07\\
4.65	7.78476283602194e-07\\
4.66	7.87073081856465e-07\\
4.67	7.95764815634323e-07\\
4.68	8.04552533331608e-07\\
4.69	8.13437294911403e-07\\
4.7	8.22420172045618e-07\\
4.71	8.31502248228492e-07\\
4.72	8.40684618944928e-07\\
4.73	8.49968391759995e-07\\
4.74	8.59354686470952e-07\\
4.75	8.68844635247735e-07\\
4.76	8.78439382756044e-07\\
4.77	8.88140086303746e-07\\
4.78	8.97947915979151e-07\\
4.79	9.07864054793547e-07\\
4.8	9.17889698832851e-07\\
4.81	9.28026057376049e-07\\
4.82	9.38274353052216e-07\\
4.83	9.48635822000684e-07\\
4.84	9.5911171402279e-07\\
4.85	9.69703292709108e-07\\
4.86	9.80411835609963e-07\\
4.87	9.91238634381486e-07\\
4.88	1.0021849949347e-06\\
4.89	1.01325223761083e-06\\
4.9	1.02444169734382e-06\\
4.91	1.03575472379051e-06\\
4.92	1.04719268151733e-06\\
4.93	1.05875695017434e-06\\
4.94	1.07044892462578e-06\\
4.95	1.08227001514886e-06\\
4.96	1.09422164759239e-06\\
4.97	1.10630526355066e-06\\
4.98	1.11852232056072e-06\\
4.99	1.13087429221431e-06\\
5	1.14336266840473e-06\\
};
\addlegendentry{$\|\mathbf{v}_{t_0}^n-\mathbf{f}\|_{\mathcal{X}_h^{\theta}(I)}$}

\addplot [color=blue, dashed, line width=0.8pt, mark=asterisk, mark repeat = 75, mark options={solid, blue}]
  table[row sep=crcr]{%
0	0.37301913588121\\
0.00999999999999979	0.352696176828784\\
0.0199999999999996	0.333480460340927\\
0.0299999999999994	0.315311661240896\\
0.0399999999999991	0.298132741009331\\
0.0500000000000007	0.281889768719433\\
0.0600000000000005	0.266531751728027\\
0.0700000000000003	0.252010475590963\\
0.0800000000000001	0.238280352700301\\
0.0899999999999999	0.225298279168107\\
0.0999999999999996	0.213023499507543\\
0.109999999999999	0.20141747868647\\
0.119999999999999	0.190443781151843\\
0.130000000000001	0.180067956445171\\
0.140000000000001	0.170257431049888\\
0.15	0.160981406131155\\
0.16	0.152210760847029\\
0.17	0.143917960927462\\
0.18	0.136076972234139\\
0.19	0.128663179029779\\
0.199999999999999	0.121653306700307\\
0.210000000000001	0.115025348687317\\
0.220000000000001	0.108758497401415\\
0.23	0.102833078899571\\
0.24	0.0972304911214028\\
0.25	0.091933145490489\\
0.26	0.086924411697382\\
0.27	0.0821885654909699\\
0.279999999999999	0.0777107393142921\\
0.289999999999999	0.0734768756298267\\
0.300000000000001	0.0694736827877288\\
0.31	0.0656885932984706\\
0.32	0.062109724378884\\
0.33	0.0587258406477515\\
0.34	0.055526318853825\\
0.35	0.0525011145255473\\
0.359999999999999	0.0496407304377746\\
0.369999999999999	0.0469361867965049\\
0.380000000000001	0.0443789930480154\\
0.390000000000001	0.0419611212239009\\
0.4	0.0396749807383395\\
0.41	0.0375133945584609\\
0.42	0.0354695766730109\\
0.43	0.0335371107885742\\
0.44	0.0317099301864781\\
0.449999999999999	0.0299822986771383\\
0.460000000000001	0.0283487925920587\\
0.470000000000001	0.0268042837569473\\
0.48	0.025343923392498\\
0.49	0.023963126892295\\
0.5	0.0226575594300528\\
0.51	0.0214231223510084\\
0.52	0.0202559403047412\\
0.529999999999999	0.019152349079028\\
0.540000000000001	0.0181088840965376\\
0.550000000000001	0.0171222695382532\\
0.56	0.0161894080594755\\
0.57	0.0153073710661227\\
0.58	0.0144733895208002\\
0.59	0.0136848452497773\\
0.6	0.0129392627235806\\
0.609999999999999	0.0122343012853994\\
0.619999999999999	0.0115677478029063\\
0.630000000000001	0.0109375097204233\\
0.640000000000001	0.010341608489623\\
0.65	0.00977817335814016\\
0.66	0.00924543549659439\\
0.67	0.00874172244558631\\
0.68	0.00826545286523453\\
0.69	0.0078151315707704\\
0.699999999999999	0.00738934483860481\\
0.710000000000001	0.00698675596813187\\
0.720000000000001	0.00660610108533557\\
0.73	0.0062461851750263\\
0.74	0.00590587832925001\\
0.75	0.00558411220009311\\
0.76	0.00527987664574668\\
0.77	0.0049922165593013\\
0.779999999999999	0.00472022887031626\\
0.790000000000001	0.00446305970975055\\
0.800000000000001	0.00421990172935495\\
0.81	0.00398999156710994\\
0.82	0.00377260745075264\\
0.83	0.00356706693186907\\
0.84	0.0033727247434385\\
0.85	0.00318897077410372\\
0.859999999999999	0.00301522815280792\\
0.869999999999999	0.00285095143778504\\
0.880000000000001	0.00269562490421811\\
0.890000000000001	0.00254876092519006\\
0.9	0.00240989844084406\\
0.91	0.00227860151094774\\
0.92	0.00215445794631696\\
0.93	0.00203707801480289\\
0.94	0.00192609321777999\\
0.949999999999999	0.00182115513329372\\
0.960000000000001	0.00172193432223637\\
0.970000000000001	0.00162811929411696\\
0.98	0.00153941552917837\\
0.99	0.00145554455379194\\
1	0.00137624306622666\\
1.01	0.00130126211004853\\
1.02	0.00123036629255511\\
1.03	0.00116333304579148\\
1.04	0.00109995192782791\\
1.05	0.00104002396210552\\
1.06	0.000983361012775916\\
1.07	0.000929785194073785\\
1.08	0.000879128311868334\\
1.09	0.000831231335640234\\
1.1	0.000785943899226544\\
1.11	0.000743123828766216\\
1.12	0.000702636696364227\\
1.13	0.000664355398073167\\
1.14	0.000628159754867348\\
1.15	0.000593936135356802\\
1.16	0.000561577099056703\\
1.17	0.000530981059092297\\
1.18	0.000502051963280485\\
1.19	0.000474698992586808\\
1.2	0.000448836276011214\\
1.21	0.000424382621007508\\
1.22	0.00040126125859021\\
1.23	0.000379399602328557\\
1.24	0.000358729020471103\\
1.25	0.000339184620485487\\
1.26	0.000320705045337003\\
1.27	0.000303232280866373\\
1.28	0.000286711473662038\\
1.29	0.000271090758855199\\
1.3	0.000256321097296978\\
1.31	0.000242356121606567\\
1.32	0.000229151990607015\\
1.33	0.000216667251691713\\
1.34	0.000204862710689467\\
1.35	0.000193701308819626\\
1.36	0.000183148006350993\\
1.37	0.000173169672599263\\
1.38	0.000163734981917664\\
1.39	0.000154814315354268\\
1.4	0.000146379667667249\\
1.41	0.000138404559406163\\
1.42	0.000130863953783249\\
1.43	0.000123734178073773\\
1.44	0.000116992849298673\\
1.45	0.000110618803956183\\
1.46	0.000104592031581841\\
1.47	9.8893611928312e-05\\
1.48	9.35056555677953e-05\\
1.49	8.8411247730553e-05\\
1.5	8.35943952032496e-05\\
1.51	7.90399761203936e-05\\
1.52	7.47336924912582e-05\\
1.53	7.06620253132501e-05\\
1.54	6.68121921308045e-05\\
1.55	6.31721069065722e-05\\
1.56	5.97303420789182e-05\\
1.57	5.64760926866196e-05\\
1.58	5.33991424481291e-05\\
1.59	5.04898316889256e-05\\
1.6	4.77390270162541e-05\\
1.61	4.5138092646059e-05\\
1.62	4.2678863292092e-05\\
1.63	4.03536185320872e-05\\
1.64	3.81550585705253e-05\\
1.65	3.60762813219002e-05\\
1.66	3.41107607425424e-05\\
1.67	3.22523263429771e-05\\
1.68	3.04951438164954e-05\\
1.69	2.88336967231273e-05\\
1.7	2.72627691715156e-05\\
1.71	2.57774294443202e-05\\
1.72	2.43730145157506e-05\\
1.73	2.30451154126185e-05\\
1.74	2.17895633729553e-05\\
1.75	2.06024167587402e-05\\
1.76	1.94799486816541e-05\\
1.77	1.8418635303011e-05\\
1.78	1.74151447711369e-05\\
1.79	1.64663267614662e-05\\
1.8	1.55692025865185e-05\\
1.81	1.47209558447066e-05\\
1.82	1.39189235786198e-05\\
1.83	1.31605879150247e-05\\
1.84	1.24435681603383e-05\\
1.85	1.17656133267579e-05\\
1.86	1.11245950655861e-05\\
1.87	1.05185009855636e-05\\
1.88	9.94542833523559e-06\\
1.89	9.40357802951777e-06\\
1.9	8.89124900170874e-06\\
1.91	8.40683286321821e-06\\
1.92	7.94880885424573e-06\\
1.93	7.51573906955821e-06\\
1.94	7.1062639443786e-06\\
1.95	6.71909798621357e-06\\
1.96	6.35302573922157e-06\\
1.97	6.00689796845132e-06\\
1.98	5.67962805197225e-06\\
1.99	5.37018856956993e-06\\
2	5.07760807729748e-06\\
2.01	4.8009680577569e-06\\
2.02	4.53940003653648e-06\\
2.03	4.29208285575117e-06\\
2.04	4.05824009612711e-06\\
2.05	3.83713763953687e-06\\
2.06	3.6280813643337e-06\\
2.07	3.43041496624923e-06\\
2.08	3.24351789801378e-06\\
2.09	3.0668034212312e-06\\
2.1	2.89971676439177e-06\\
2.11	2.74173338124134e-06\\
2.12	2.5923573040382e-06\\
2.13	2.45111958652871e-06\\
2.14	2.31757683175303e-06\\
2.15	2.1913098000596e-06\\
2.16	2.07192209295823e-06\\
2.17	1.95903890867995e-06\\
2.18	1.85230586553684e-06\\
2.19	1.75138788938813e-06\\
2.2	1.65596816171956e-06\\
2.21	1.56574712503402e-06\\
2.22	1.48044154243073e-06\\
2.23	1.39978360842086e-06\\
2.24	1.32352010818784e-06\\
2.25	1.25141162265339e-06\\
2.26	1.18323177685316e-06\\
2.27	1.11876652926283e-06\\
2.28	1.05781349984325e-06\\
2.29	1.00018133469539e-06\\
2.3	9.45689105330277e-07\\
2.31	8.9416574066817e-07\\
2.32	8.45449489983732e-07\\
2.33	7.99387415111236e-07\\
2.34	7.55834910315603e-07\\
2.35	7.14655248321989e-07\\
2.36	6.75719151078778e-07\\
2.37	6.38904383906385e-07\\
2.38	6.04095371757796e-07\\
2.39	5.71182836386143e-07\\
2.4	5.40063453280232e-07\\
2.41	5.10639527291026e-07\\
2.42	4.82818685930784e-07\\
2.43	4.56513589381951e-07\\
2.44	4.31641656305468e-07\\
2.45	4.08124804587676e-07\\
2.46	3.85889206211951e-07\\
2.47	3.64865055485495e-07\\
2.48	3.44986349893689e-07\\
2.49	3.26190682893999e-07\\
2.5	3.08419047998976e-07\\
2.51	2.91615653533263e-07\\
2.52	2.75727747483075e-07\\
2.53	2.60705451888298e-07\\
2.54	2.46501606257286e-07\\
2.55	2.33071619512801e-07\\
2.56	2.20373330004271e-07\\
2.57	2.08366873146922e-07\\
2.58	1.97014556272231e-07\\
2.59	1.86280740296828e-07\\
2.6	1.76131727838353e-07\\
2.61	1.66535657427018e-07\\
2.62	1.57462403480775e-07\\
2.63	1.48883481730081e-07\\
2.64	1.40771959795328e-07\\
2.65	1.33102372636236e-07\\
2.66	1.25850642607757e-07\\
2.67	1.18994003871525e-07\\
2.68	1.12510930925543e-07\\
2.69	1.06381071027743e-07\\
2.7	1.00585180301272e-07\\
2.71	9.51050633209076e-08\\
2.72	8.99235159909478e-08\\
2.73	8.50242715352526e-08\\
2.74	8.03919494298698e-08\\
2.75	7.6012007117934e-08\\
2.76	7.18706943552492e-08\\
2.77	6.7955010043235e-08\\
2.78	6.42526614137114e-08\\
2.79	6.07520254373949e-08\\
2.8	5.74421123349496e-08\\
2.81	5.43125310760412e-08\\
2.82	5.13534567580858e-08\\
2.83	4.85555997622788e-08\\
2.84	4.59101765900773e-08\\
2.85	4.34088822885782e-08\\
2.86	4.10438643782282e-08\\
2.87	3.88076982010117e-08\\
2.88	3.66933636117289e-08\\
2.89	3.4694222939186e-08\\
2.9	3.28040001481135e-08\\
2.91	3.10167611363911e-08\\
2.92	2.93268951057258e-08\\
2.93	2.77290969473003e-08\\
2.94	2.62183505870917e-08\\
2.95	2.47899132385764e-08\\
2.96	2.34393005133859e-08\\
2.97	2.21622723431669e-08\\
2.98	2.09548196684539e-08\\
2.99	1.98131518527615e-08\\
3	1.87336847823874e-08\\
3.01	1.77130296145658e-08\\
3.02	1.67479821386479e-08\\
3.03	1.58355127169105e-08\\
3.04	1.49727567734127e-08\\
3.05	1.41570058010419e-08\\
3.06	1.33856988585178e-08\\
3.07	1.26564145306585e-08\\
3.08	1.19668633266715e-08\\
3.09	1.13148804926022e-08\\
3.1	1.06984192153784e-08\\
3.11	1.01155441971138e-08\\
3.12	9.56442557949834e-09\\
3.13	9.04333319920285e-09\\
3.14	8.55063115626161e-09\\
3.15	8.0847726783833e-09\\
3.16	7.6442952650656e-09\\
3.17	7.22781609627021e-09\\
3.18	6.83402769124389e-09\\
3.19	6.46169380385715e-09\\
3.2	6.10964554157463e-09\\
3.21	5.77677769587301e-09\\
3.22	5.46204527258635e-09\\
3.23	5.16446021128639e-09\\
3.24	4.8830882833988e-09\\
3.25	4.61704615931727e-09\\
3.26	4.36549863530809e-09\\
3.27	4.12765601149953e-09\\
3.28	3.90277161272454e-09\\
3.29	3.69013944443379e-09\\
3.3	3.48909197631984e-09\\
3.31	3.29899804669506e-09\\
3.32	3.11926088104368e-09\\
3.33	2.94931621852784e-09\\
3.34	2.78863054056605e-09\\
3.35	2.6366993959228e-09\\
3.36	2.49304581705128e-09\\
3.37	2.35721882271743e-09\\
3.38	2.22879200220453e-09\\
3.39	2.1073621766537e-09\\
3.4	1.9925481333377e-09\\
3.41	1.88398942889443e-09\\
3.42	1.78134525776317e-09\\
3.43	1.68429338227096e-09\\
3.44	1.59252912101047e-09\\
3.45	1.50576439233339e-09\\
3.46	1.42372680995656e-09\\
3.47	1.34615882784156e-09\\
3.48	1.27281693166335e-09\\
3.49	1.20347087432953e-09\\
3.5	1.13790295315035e-09\\
3.51	1.07590732639013e-09\\
3.52	1.01728936705468e-09\\
3.53	9.61865051885749e-10\\
3.54	9.0946038364466e-10\\
3.55	8.59910844871131e-10\\
3.56	8.1306088140272e-10\\
3.57	7.68763414033273e-10\\
3.58	7.26879376777402e-10\\
3.59	6.87277280291383e-10\\
3.6	6.4983279907991e-10\\
3.61	6.14428381192807e-10\\
3.62	5.8095287918637e-10\\
3.63	5.49301201190811e-10\\
3.64	5.19373980988351e-10\\
3.65	4.91077266066242e-10\\
3.66	4.64322222665413e-10\\
3.67	4.39024856898727e-10\\
3.68	4.15105751063388e-10\\
3.69	3.92489814319663e-10\\
3.7	3.71106046953226e-10\\
3.71	3.50887317481021e-10\\
3.72	3.31770151900934e-10\\
3.73	3.13694534423639e-10\\
3.74	2.96603719061041e-10\\
3.75	2.80444051479821e-10\\
3.76	2.65164800560811e-10\\
3.77	2.50717999135432e-10\\
3.78	2.37058293399161e-10\\
3.79	2.24142800529318e-10\\
3.8	2.11930974060169e-10\\
3.81	2.00384476592711e-10\\
3.82	1.89467059439527e-10\\
3.83	1.79144448826866e-10\\
3.84	1.69384238296709e-10\\
3.85	1.6015578697102e-10\\
3.86	1.51430123358798e-10\\
3.87	1.43179854403951e-10\\
3.88	1.35379079488451e-10\\
3.89	1.28003309120801e-10\\
3.9	1.21029388054549e-10\\
3.91	1.14435422595479e-10\\
3.92	1.08200711869283e-10\\
3.93	1.02305682833928e-10\\
3.94	9.67318288327049e-11\\
3.95	9.14616514950485e-11\\
3.96	8.64786058027413e-11\\
3.97	8.17670481490347e-11\\
3.98	7.73121872276374e-11\\
3.99	7.31000375973805e-11\\
4	6.9117375776794e-11\\
4.01	6.53516987307505e-11\\
4.02	6.17911846188566e-11\\
4.03	5.8424655682363e-11\\
4.04	5.52415431530825e-11\\
4.05	5.22318540741545e-11\\
4.06	4.93861399284885e-11\\
4.07	4.66954669764077e-11\\
4.08	4.41513882093666e-11\\
4.09	4.17459168316934e-11\\
4.1	3.94715011871119e-11\\
4.11	3.73210010513253e-11\\
4.12	3.52876652162351e-11\\
4.13	3.33651102954238e-11\\
4.14	3.15473006843655e-11\\
4.15	2.98285296124515e-11\\
4.16	2.82034012273465e-11\\
4.17	2.66668136554289e-11\\
4.18	2.52139429851409e-11\\
4.19	2.38402281229619e-11\\
4.2	2.25413564744635e-11\\
4.21	2.13132504054963e-11\\
4.22	2.01520544410004e-11\\
4.23	1.90541231612573e-11\\
4.24	1.80160097575808e-11\\
4.25	1.70344552115212e-11\\
4.26	1.61063780636122e-11\\
4.27	1.522886473954e-11\\
4.28	1.43991604033657e-11\\
4.29	1.36146603090861e-11\\
4.3	1.28729016233806e-11\\
4.31	1.21715556938753e-11\\
4.32	1.15084207386495e-11\\
4.33	1.08814149340354e-11\\
4.34	1.02885698790104e-11\\
4.35	9.72802441566529e-12\\
4.36	9.19801878634674e-12\\
4.37	8.69688910913392e-12\\
4.38	8.22306215430255e-12\\
4.39	7.77505040538074e-12\\
4.4	7.35144738928927e-12\\
4.41	6.9509232609074e-12\\
4.42	6.5722206282013e-12\\
4.43	6.21415060480984e-12\\
4.44	5.8755890776946e-12\\
4.45	5.55547317813682e-12\\
4.46	5.25279794500326e-12\\
4.47	4.9666131698046e-12\\
4.48	4.69602041364281e-12\\
4.49	4.44017018668232e-12\\
4.5	4.19825928128983e-12\\
4.51	3.96952825047138e-12\\
4.52	3.75325902368976e-12\\
4.53	3.54877265257797e-12\\
4.54	3.35542717947154e-12\\
4.55	3.17261562206793e-12\\
4.56	2.99976406788678e-12\\
4.57	2.8363298725483e-12\\
4.58	2.68179995621358e-12\\
4.59	2.53568919283901e-12\\
4.6	2.39753888718779e-12\\
4.61	2.26691533481744e-12\\
4.62	2.14340846052271e-12\\
4.63	2.02663053095907e-12\\
4.64	1.91621493740574e-12\\
4.65	1.81181504484648e-12\\
4.66	1.71310310375532e-12\\
4.67	1.61976922117056e-12\\
4.68	1.5315203878273e-12\\
4.69	1.44807955829387e-12\\
4.7	1.36918478122476e-12\\
4.71	1.29458837699928e-12\\
4.72	1.22405616016448e-12\\
4.73	1.15736670424119e-12\\
4.74	1.09431064658514e-12\\
4.75	1.03469003112089e-12\\
4.76	9.7831768688512e-13\\
4.77	9.25016640428455e-13\\
4.78	8.74619560230864e-13\\
4.79	8.26968231386753e-13\\
4.8	7.81913058910341e-13\\
4.81	7.39312598102208e-13\\
4.82	6.99033110502516e-13\\
4.83	6.60948144037e-13\\
4.84	6.24938136037521e-13\\
4.85	5.90890037891066e-13\\
4.86	5.58696960138691e-13\\
4.87	5.2825783691036e-13\\
4.88	4.99477108642118e-13\\
4.89	4.72264422079596e-13\\
4.9	4.46534346626047e-13\\
4.91	4.22206106144376e-13\\
4.92	3.99203325371252e-13\\
4.93	3.77453790147152e-13\\
4.94	3.56889220709655e-13\\
4.95	3.3744505733825e-13\\
4.96	3.19060257677698e-13\\
4.97	3.01677105103709e-13\\
4.98	2.85241027529315e-13\\
4.99	2.69700426083076e-13\\
5	2.5500651312132e-13\\
};
\addlegendentry{$\mathcal{O}(e^{-\nu_0 s/(q-1)})$}

\addplot [color=red, dashed, line width=0.8pt, mark=+, mark repeat = 75, mark options={solid, red}]
  table[row sep=crcr]{%
0	4.85733210121247e-09\\
0.00999999999999979	4.91067700876332e-09\\
0.0199999999999996	4.9646077686097e-09\\
0.0299999999999994	5.0191308147849e-09\\
0.0399999999999991	5.07425265198302e-09\\
0.0500000000000007	5.129979856335e-09\\
0.0600000000000005	5.18631907619306e-09\\
0.0700000000000003	5.24327703292401e-09\\
0.0800000000000001	5.300860521711e-09\\
0.0899999999999999	5.35907641236421e-09\\
0.0999999999999996	5.41793165014055e-09\\
0.109999999999999	5.47743325657208e-09\\
0.119999999999999	5.53758833030376e-09\\
0.130000000000001	5.5984040479404e-09\\
0.140000000000001	5.65988766490271e-09\\
0.15	5.72204651629295e-09\\
0.16	5.7848880177701e-09\\
0.17	5.84841966643438e-09\\
0.18	5.9126490417218e-09\\
0.19	5.97758380630842e-09\\
0.199999999999999	6.04323170702441e-09\\
0.210000000000001	6.10960057577831e-09\\
0.220000000000001	6.17669833049147e-09\\
0.23	6.24453297604253e-09\\
0.24	6.3131126052225e-09\\
0.25	6.38244539970029e-09\\
0.26	6.45253963099865e-09\\
0.27	6.5234036614811e-09\\
0.279999999999999	6.59504594534959e-09\\
0.289999999999999	6.66747502965295e-09\\
0.300000000000001	6.74069955530679e-09\\
0.31	6.81472825812416e-09\\
0.32	6.88956996985786e-09\\
0.33	6.96523361925406e-09\\
0.34	7.04172823311759e-09\\
0.35	7.11906293738868e-09\\
0.359999999999999	7.19724695823191e-09\\
0.369999999999999	7.27628962313672e-09\\
0.380000000000001	7.35620036203028e-09\\
0.390000000000001	7.43698870840258e-09\\
0.4	7.51866430044362e-09\\
0.41	7.60123688219334e-09\\
0.42	7.68471630470421e-09\\
0.43	7.76911252721625e-09\\
0.44	7.85443561834544e-09\\
0.449999999999999	7.94069575728471e-09\\
0.460000000000001	8.02790323501843e-09\\
0.470000000000001	8.11606845555012e-09\\
0.48	8.20520193714378e-09\\
0.49	8.29531431357848e-09\\
0.5	8.38641633541731e-09\\
0.51	8.47851887128965e-09\\
0.52	8.57163290918795e-09\\
0.529999999999999	8.66576955777871e-09\\
0.540000000000001	8.76094004772756e-09\\
0.550000000000001	8.8571557330392e-09\\
0.56	8.95442809241206e-09\\
0.57	9.05276873060751e-09\\
0.58	9.15218937983443e-09\\
0.59	9.25270190114902e-09\\
0.6	9.35431828586959e-09\\
0.609999999999999	9.45705065700728e-09\\
0.619999999999999	9.56091127071245e-09\\
0.630000000000001	9.66591251773666e-09\\
0.640000000000001	9.772066924911e-09\\
0.65	9.87938715664067e-09\\
0.66	9.98788601641567e-09\\
0.67	1.00975764483384e-08\\
0.68	1.02084715386678e-08\\
0.69	1.03205845173809e-08\\
0.699999999999999	1.04339287597507e-08\\
0.710000000000001	1.05485177879422e-08\\
0.720000000000001	1.06643652726253e-08\\
0.73	1.07814850346063e-08\\
0.74	1.08998910464761e-08\\
0.75	1.10195974342776e-08\\
0.76	1.11406184791908e-08\\
0.77	1.12629686192365e-08\\
0.779999999999999	1.13866624509988e-08\\
0.790000000000001	1.15117147313668e-08\\
0.800000000000001	1.16381403792946e-08\\
0.81	1.17659544775817e-08\\
0.82	1.18951722746719e-08\\
0.83	1.20258091864727e-08\\
0.84	1.21578807981948e-08\\
0.85	1.22914028662107e-08\\
0.859999999999999	1.2426391319935e-08\\
0.869999999999999	1.25628622637248e-08\\
0.880000000000001	1.27008319788005e-08\\
0.890000000000001	1.28403169251888e-08\\
0.9	1.29813337436861e-08\\
0.91	1.31238992578437e-08\\
0.92	1.3268030475975e-08\\
0.93	1.34137445931848e-08\\
0.94	1.35610589934201e-08\\
0.949999999999999	1.37099912515449e-08\\
0.960000000000001	1.38605591354361e-08\\
0.970000000000001	1.40127806081038e-08\\
0.98	1.41666738298342e-08\\
0.99	1.43222571603556e-08\\
1	1.44795491610298e-08\\
1.01	1.46385685970655e-08\\
1.02	1.47993344397577e-08\\
1.03	1.49618658687506e-08\\
1.04	1.51261822743258e-08\\
1.05	1.52923032597161e-08\\
1.06	1.54602486434433e-08\\
1.07	1.56300384616836e-08\\
1.08	1.58016929706571e-08\\
1.09	1.59752326490447e-08\\
1.1	1.61506782004317e-08\\
1.11	1.63280505557768e-08\\
1.12	1.65073708759101e-08\\
1.13	1.66886605540573e-08\\
1.14	1.68719412183919e-08\\
1.15	1.70572347346152e-08\\
1.16	1.72445632085658e-08\\
1.17	1.74339489888558e-08\\
1.18	1.76254146695376e-08\\
1.19	1.78189830927997e-08\\
1.2	1.8014677351691e-08\\
1.21	1.82125207928763e-08\\
1.22	1.8412537019422e-08\\
1.23	1.86147498936112e-08\\
1.24	1.88191835397909e-08\\
1.25	1.90258623472503e-08\\
1.26	1.92348109731298e-08\\
1.27	1.94460543453637e-08\\
1.28	1.96596176656529e-08\\
1.29	1.98755264124724e-08\\
1.3	2.00938063441108e-08\\
1.31	2.0314483501743e-08\\
1.32	2.05375842125372e-08\\
1.33	2.07631350927954e-08\\
1.34	2.09911630511297e-08\\
1.35	2.12216952916713e-08\\
1.36	2.14547593173169e-08\\
1.37	2.16903829330097e-08\\
1.38	2.19285942490559e-08\\
1.39	2.21694216844796e-08\\
1.4	2.24128939704118e-08\\
1.41	2.26590401535192e-08\\
1.42	2.29078895994689e-08\\
1.43	2.3159471996432e-08\\
1.44	2.34138173586252e-08\\
1.45	2.36709560298922e-08\\
1.46	2.3930918687323e-08\\
1.47	2.41937363449139e-08\\
1.48	2.44594403572681e-08\\
1.49	2.47280624233356e-08\\
1.5	2.49996345901955e-08\\
1.51	2.52741892568789e-08\\
1.52	2.55517591782343e-08\\
1.53	2.58323774688354e-08\\
1.54	2.61160776069317e-08\\
1.55	2.64028934384423e-08\\
1.56	2.66928591809941e-08\\
1.57	2.69860094280036e-08\\
1.58	2.72823791528045e-08\\
1.59	2.75820037128197e-08\\
1.6	2.78849188537796e-08\\
1.61	2.81911607139863e-08\\
1.62	2.8500765828626e-08\\
1.63	2.88137711341263e-08\\
1.64	2.91302139725637e-08\\
1.65	2.94501320961186e-08\\
1.66	2.97735636715787e-08\\
1.67	3.01005472848924e-08\\
1.68	3.04311219457729e-08\\
1.69	3.07653270923514e-08\\
1.7	3.1103202595882e-08\\
1.71	3.14447887654994e-08\\
1.72	3.17901263530265e-08\\
1.73	3.21392565578377e-08\\
1.74	3.24922210317725e-08\\
1.75	3.28490618841054e-08\\
1.76	3.32098216865703e-08\\
1.77	3.3574543478438e-08\\
1.78	3.39432707716514e-08\\
1.79	3.43160475560173e-08\\
1.8	3.46929183044533e-08\\
1.81	3.50739279782941e-08\\
1.82	3.54591220326558e-08\\
1.83	3.58485464218579e-08\\
1.84	3.62422476049062e-08\\
1.85	3.66402725510358e-08\\
1.86	3.7042668745314e-08\\
1.87	3.74494841943053e-08\\
1.88	3.78607674317997e-08\\
1.89	3.82765675246016e-08\\
1.9	3.86969340783839e-08\\
1.91	3.9121917243607e-08\\
1.92	3.95515677215003e-08\\
1.93	3.99859367701118e-08\\
1.94	4.04250762104237e-08\\
1.95	4.08690384325339e-08\\
1.96	4.13178764019061e-08\\
1.97	4.17716436656901e-08\\
1.98	4.22303943591082e-08\\
1.99	4.26941832119148e-08\\
2	4.31630655549257e-08\\
2.01	4.36370973266185e-08\\
2.02	4.41163350798071e-08\\
2.03	4.46008359883876e-08\\
2.04	4.50906578541596e-08\\
2.05	4.55858591137228e-08\\
2.06	4.60864988454473e-08\\
2.07	4.65926367765223e-08\\
2.08	4.71043332900824e-08\\
2.09	4.76216494324101e-08\\
2.1	4.81446469202195e-08\\
2.11	4.86733881480195e-08\\
2.12	4.92079361955567e-08\\
2.13	4.97483548353412e-08\\
2.14	5.02947085402559e-08\\
2.15	5.08470624912462e-08\\
2.16	5.14054825850977e-08\\
2.17	5.19700354422977e-08\\
2.18	5.25407884149824e-08\\
2.19	5.31178095949724e-08\\
2.2	5.37011678218971e-08\\
2.21	5.42909326914055e-08\\
2.22	5.48871745634714e-08\\
2.23	5.54899645707852e-08\\
2.24	5.60993746272416e-08\\
2.25	5.67154774365191e-08\\
2.26	5.73383465007526e-08\\
2.27	5.7968056129303e-08\\
2.28	5.86046814476229e-08\\
2.29	5.92482984062184e-08\\
2.3	5.98989837897101e-08\\
2.31	6.05568152259947e-08\\
2.32	6.12218711955048e-08\\
2.33	6.18942310405724e-08\\
2.34	6.25739749748952e-08\\
2.35	6.32611840931047e-08\\
2.36	6.3955940380442e-08\\
2.37	6.46583267225393e-08\\
2.38	6.53684269153068e-08\\
2.39	6.60863256749304e-08\\
2.4	6.68121086479794e-08\\
2.41	6.75458624216228e-08\\
2.42	6.82876745339598e-08\\
2.43	6.90376334844642e-08\\
2.44	6.97958287445407e-08\\
2.45	7.05623507682013e-08\\
2.46	7.13372910028541e-08\\
2.47	7.21207419002148e-08\\
2.48	7.29127969273367e-08\\
2.49	7.37135505777597e-08\\
2.5	7.45230983827847e-08\\
2.51	7.53415369228714e-08\\
2.52	7.61689638391587e-08\\
2.53	7.70054778451144e-08\\
2.54	7.78511787383129e-08\\
2.55	7.87061674123389e-08\\
2.56	7.95705458688261e-08\\
2.57	8.04444172296259e-08\\
2.58	8.13278857491091e-08\\
2.59	8.22210568266041e-08\\
2.6	8.31240370189722e-08\\
2.61	8.40369340533182e-08\\
2.62	8.49598568398434e-08\\
2.63	8.58929154848398e-08\\
2.64	8.68362213038239e-08\\
2.65	8.77898868348177e-08\\
2.66	8.8754025851776e-08\\
2.67	8.97287533781573e-08\\
2.68	9.07141857006489e-08\\
2.69	9.1710440383038e-08\\
2.7	9.2717636280238e-08\\
2.71	9.37358935524694e-08\\
2.72	9.47653336795928e-08\\
2.73	9.58060794756029e-08\\
2.74	9.68582551032812e-08\\
2.75	9.79219860890073e-08\\
2.76	9.89973993377344e-08\\
2.77	1.00084623148132e-07\\
2.78	1.01183787227888e-07\\
2.79	1.02295022709186e-07\\
2.8	1.03418462164349e-07\\
2.81	1.04554239621656e-07\\
2.82	1.05702490581328e-07\\
2.83	1.06863352031701e-07\\
2.84	1.0803696246556e-07\\
2.85	1.0922346189667e-07\\
2.86	1.10422991876473e-07\\
2.87	1.11635695510978e-07\\
2.88	1.12861717477835e-07\\
2.89	1.14101204043594e-07\\
2.9	1.15354303081155e-07\\
2.91	1.1662116408741e-07\\
2.92	1.17901938201077e-07\\
2.93	1.19196778220731e-07\\
2.94	1.20505838623037e-07\\
2.95	1.21829275581172e-07\\
2.96	1.23167246983465e-07\\
2.97	1.24519912452229e-07\\
2.98	1.25887433362801e-07\\
2.99	1.27269972862803e-07\\
3	1.28667695891597e-07\\
3.01	1.30080769199968e-07\\
3.02	1.31509361370016e-07\\
3.03	1.32953642835268e-07\\
3.04	1.34413785901011e-07\\
3.05	1.35889964764848e-07\\
3.06	1.37382355537482e-07\\
3.07	1.38891136263724e-07\\
3.08	1.40416486943734e-07\\
3.09	1.41958589554498e-07\\
3.1	1.43517628071535e-07\\
3.11	1.45093788490849e-07\\
3.12	1.46687258851114e-07\\
3.13	1.48298229256111e-07\\
3.14	1.49926891897409e-07\\
3.15	1.51573441077289e-07\\
3.16	1.53238073231927e-07\\
3.17	1.54920986954829e-07\\
3.18	1.56622383020527e-07\\
3.19	1.58342464408525e-07\\
3.2	1.60081436327521e-07\\
3.21	1.61839506239885e-07\\
3.22	1.63616883886409e-07\\
3.23	1.65413781311335e-07\\
3.24	1.67230412887645e-07\\
3.25	1.69066995342642e-07\\
3.26	1.70923747783802e-07\\
3.27	1.72800891724917e-07\\
3.28	1.74698651112517e-07\\
3.29	1.76617252352594e-07\\
3.3	1.78556924337609e-07\\
3.31	1.80517898473797e-07\\
3.32	1.82500408708778e-07\\
3.33	1.84504691559467e-07\\
3.34	1.86530986140288e-07\\
3.35	1.88579534191705e-07\\
3.36	1.90650580109056e-07\\
3.37	1.92744370971718e-07\\
3.38	1.94861156572577e-07\\
3.39	1.97001189447829e-07\\
3.4	1.99164724907115e-07\\
3.41	2.01352021063972e-07\\
3.42	2.03563338866629e-07\\
3.43	2.05798942129143e-07\\
3.44	2.08059097562864e-07\\
3.45	2.1034407480826e-07\\
3.46	2.12654146467085e-07\\
3.47	2.14989588134901e-07\\
3.48	2.17350678433954e-07\\
3.49	2.19737699046417e-07\\
3.5	2.22150934747995e-07\\
3.51	2.24590673441898e-07\\
3.52	2.27057206193189e-07\\
3.53	2.2955082726351e-07\\
3.54	2.32071834146184e-07\\
3.55	2.34620527601712e-07\\
3.56	2.37197211693648e-07\\
3.57	2.39802193824879e-07\\
3.58	2.42435784774299e-07\\
3.59	2.45098298733879e-07\\
3.6	2.47790053346162e-07\\
3.61	2.50511369742147e-07\\
3.62	2.53262572579604e-07\\
3.63	2.56043990081812e-07\\
3.64	2.58855954076709e-07\\
3.65	2.61698800036481e-07\\
3.66	2.64572867117591e-07\\
3.67	2.67478498201233e-07\\
3.68	2.70416039934238e-07\\
3.69	2.73385842770441e-07\\
3.7	2.76388261012476e-07\\
3.71	2.79423652854051e-07\\
3.72	2.82492380422689e-07\\
3.73	2.85594809822916e-07\\
3.74	2.88731311179947e-07\\
3.75	2.91902258683842e-07\\
3.76	2.95108030634145e-07\\
3.77	2.98349009485016e-07\\
3.78	3.01625581890863e-07\\
3.79	3.04938138752463e-07\\
3.8	3.08287075263601e-07\\
3.81	3.11672790958221e-07\\
3.82	3.15095689758085e-07\\
3.83	3.18556180020963e-07\\
3.84	3.22054674589356e-07\\
3.85	3.25591590839738e-07\\
3.86	3.29167350732364e-07\\
3.87	3.32782380861598e-07\\
3.88	3.3643711250681e-07\\
3.89	3.40131981683836e-07\\
3.9	3.43867429196985e-07\\
3.91	3.47643900691631e-07\\
3.92	3.51461846707383e-07\\
3.93	3.55321722731832e-07\\
3.94	3.59223989254889e-07\\
3.95	3.63169111823731e-07\\
3.96	3.67157561098328e-07\\
3.97	3.71189812907607e-07\\
3.98	3.75266348306212e-07\\
3.99	3.79387653631895e-07\\
4	3.83554220563538e-07\\
4.01	3.87766546179815e-07\\
4.02	3.92025133018484e-07\\
4.03	3.96330489136354e-07\\
4.04	4.00683128169885e-07\\
4.05	4.05083569396472e-07\\
4.06	4.09532337796399e-07\\
4.07	4.1402996411546e-07\\
4.08	4.18576984928286e-07\\
4.09	4.23173942702355e-07\\
4.1	4.27821385862717e-07\\
4.11	4.3251986885741e-07\\
4.12	4.37269952223614e-07\\
4.13	4.42072202654526e-07\\
4.14	4.46927193066961e-07\\
4.15	4.51835502669709e-07\\
4.16	4.56797717032629e-07\\
4.17	4.6181442815651e-07\\
4.18	4.66886234543705e-07\\
4.19	4.72013741269523e-07\\
4.2	4.7719756005442e-07\\
4.21	4.82438309336982e-07\\
4.22	4.87736614347698e-07\\
4.23	4.93093107183558e-07\\
4.24	4.98508426883461e-07\\
4.25	5.03983219504451e-07\\
4.26	5.09518138198795e-07\\
4.27	5.15113843291908e-07\\
4.28	5.20771002361124e-07\\
4.29	5.26490290315344e-07\\
4.3	5.32272389475556e-07\\
4.31	5.38117989656228e-07\\
4.32	5.44027788247619e-07\\
4.33	5.50002490298961e-07\\
4.34	5.56042808602583e-07\\
4.35	5.62149463778953e-07\\
4.36	5.68323184362638e-07\\
4.37	5.74564706889223e-07\\
4.38	5.80874775983188e-07\\
4.39	5.87254144446734e-07\\
4.4	5.93703573349595e-07\\
4.41	6.00223832119844e-07\\
4.42	6.06815698635675e-07\\
4.43	6.13479959318207e-07\\
4.44	6.2021740922532e-07\\
4.45	6.27028852146485e-07\\
4.46	6.3391510069867e-07\\
4.47	6.40876976423292e-07\\
4.48	6.47915309884213e-07\\
4.49	6.55030940766836e-07\\
4.5	6.62224717978287e-07\\
4.51	6.69497499748677e-07\\
4.52	6.76850153733506e-07\\
4.53	6.84283557117162e-07\\
4.54	6.91798596717578e-07\\
4.55	6.99396169092027e-07\\
4.56	7.07077180644092e-07\\
4.57	7.14842547731791e-07\\
4.58	7.22693196776898e-07\\
4.59	7.30630064375486e-07\\
4.6	7.38654097409636e-07\\
4.61	7.46766253160431e-07\\
4.62	7.54967499422138e-07\\
4.63	7.63258814617676e-07\\
4.64	7.71641187915353e-07\\
4.65	7.80115619346858e-07\\
4.66	7.88683119926575e-07\\
4.67	7.9734471177221e-07\\
4.68	8.06101428226708e-07\\
4.69	8.14954313981547e-07\\
4.7	8.23904425201379e-07\\
4.71	8.32952829650013e-07\\
4.72	8.42100606817811e-07\\
4.73	8.51348848050482e-07\\
4.74	8.60698656679264e-07\\
4.75	8.70151148152561e-07\\
4.76	8.79707450169027e-07\\
4.77	8.89368702812084e-07\\
4.78	8.99136058685957e-07\\
4.79	9.09010683053162e-07\\
4.8	9.18993753973531e-07\\
4.81	9.2908646244477e-07\\
4.82	9.39290012544524e-07\\
4.83	9.49605621574036e-07\\
4.84	9.60034520203386e-07\\
4.85	9.7057795261829e-07\\
4.86	9.8123717666854e-07\\
4.87	9.92013464018086e-07\\
4.88	1.00290810029672e-06\\
4.89	1.01392238525347e-06\\
4.9	1.02505763291166e-06\\
4.91	1.03631517172568e-06\\
4.92	1.04769634473944e-06\\
4.93	1.05920250974668e-06\\
4.94	1.07083503945284e-06\\
4.95	1.08259532163893e-06\\
4.96	1.09448475932704e-06\\
4.97	1.10650477094772e-06\\
4.98	1.11865679050925e-06\\
4.99	1.13094226776866e-06\\
5	1.14336266840473e-06\\
};
\addlegendentry{$\mathcal{O}(e^{s/t_0})$}

\end{axis}
\end{tikzpicture}%

==> solution_renorm_plot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor2}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=\textwidth,
at={(0,0)},
%scale only axis,
xmin=-1,
xmax=1,
xlabel = {$x$},
ymin=0,
ymax=0.3,
ytick distance = 0.1,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={$\alpha=1.5, q=2.4, h=0.05, L=1, \Delta s=0.01, t_0=0.91554, \Delta s_{\rm{ext}}=0.01, \epsilon_{t0}=1e-07$},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, dashed]
  table[row sep=crcr]{%
-1	0\\
-0.95	0.0475000000000001\\
-0.9	0.0900000000000001\\
-0.85	0.1275\\
-0.8	0.16\\
-0.75	0.1875\\
-0.7	0.21\\
-0.65	0.2275\\
-0.6	0.24\\
-0.55	0.2475\\
-0.5	0.25\\
-0.45	0.2475\\
-0.4	0.24\\
-0.35	0.2275\\
-0.3	0.21\\
-0.25	0.1875\\
-0.2	0.16\\
-0.15	0.1275\\
-0.0999999999999999	0.0899999999999999\\
-0.05	0.0474999999999999\\
0	-0\\
1	0\\
};
\addlegendentry{$s=0$}

\addplot [color=green, dashed, mark=+, mark options={solid, green}]
  table[row sep=crcr]{%
-1	0\\
-0.95	0.0235303560404121\\
-0.9	0.0418965419005912\\
-0.85	0.0584122969977372\\
-0.8	0.073662396987332\\
-0.75	0.0877656515505374\\
-0.7	0.100686639428078\\
-0.65	0.112333052248141\\
-0.6	0.122599470020677\\
-0.55	0.13139175728214\\
-0.5	0.138641895911223\\
-0.45	0.144316590991902\\
-0.4	0.148421026454847\\
-0.35	0.150998608601709\\
-0.3	0.152127480210007\\
-0.25	0.151914663289255\\
-0.2	0.150488743829158\\
-0.15	0.14799198742661\\
-0.0999999999999999	0.144572662266553\\
-0.05	0.140378167126629\\
0	0.135549351839207\\
0.05	0.13021621135909\\
0.0999999999999999	0.124494959398396\\
0.15	0.118486358586758\\
0.2	0.112275104633164\\
0.25	0.105930026518772\\
0.3	0.0995048628498485\\
0.35	0.0930393940699097\\
0.4	0.0865607398981676\\
0.45	0.0800846614427175\\
0.5	0.0736167296645718\\
0.55	0.0671532278289819\\
0.6	0.0606816332031321\\
0.65	0.0541804489536817\\
0.7	0.0476179759648685\\
0.75	0.0409491821180596\\
0.8	0.034108717598367\\
0.85	0.0269948617895095\\
0.9	0.0194273242598912\\
0.95	0.0110007607409921\\
1	0\\
};
\addlegendentry{$s=0.25$}

\addplot [color=red, dashed, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-1	0\\
-0.95	0.0178093932435677\\
-0.9	0.0316267987986349\\
-0.85	0.0440724301420381\\
-0.8	0.0556817634740185\\
-0.75	0.0666319518890093\\
-0.7	0.0769756294636887\\
-0.65	0.0867099985820561\\
-0.6	0.0958050307271676\\
-0.55	0.104217670374511\\
-0.5	0.111900157032442\\
-0.45	0.118805433846437\\
-0.4	0.124890870185373\\
-0.35	0.130120851780307\\
-0.3	0.134468510393146\\
-0.25	0.137916745305843\\
-0.2	0.140458641194755\\
-0.15	0.142097371748392\\
-0.0999999999999999	0.142845676644749\\
-0.05	0.142725001429746\\
0	0.141764390398673\\
0.05	0.139999219487414\\
0.0999999999999999	0.137469848815972\\
0.15	0.134220263284234\\
0.2	0.130296755403036\\
0.25	0.125746688385525\\
0.3	0.12061736027954\\
0.35	0.114954972004321\\
0.4	0.108803683260782\\
0.45	0.102204718994414\\
0.5	0.0951954621104052\\
0.55	0.0878084286631076\\
0.6	0.080069955624426\\
0.65	0.0719983076385864\\
0.7	0.0636006547915084\\
0.75	0.0548677979574854\\
0.8	0.045764060785324\\
0.85	0.0362054830977601\\
0.9	0.0260038457129894\\
0.95	0.0146735646462459\\
1	0\\
};
\addlegendentry{$s=0.5$}

\addplot [color=blue, dashed, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
-1	0\\
-0.95	0.0162569600420219\\
-0.9	0.0288422633835808\\
-0.85	0.0401781104714556\\
-0.8	0.0507777635450357\\
-0.75	0.0608261850019369\\
-0.7	0.0703935258193704\\
-0.65	0.0794975009105627\\
-0.6	0.088128201857359\\
-0.55	0.0962600827408144\\
-0.5	0.103858644696108\\
-0.45	0.110884620087055\\
-0.4	0.117296849058329\\
-0.35	0.123054406063044\\
-0.3	0.128118254110258\\
-0.25	0.132452570648343\\
-0.2	0.136025821087333\\
-0.15	0.138811620192323\\
-0.0999999999999999	0.140789402518581\\
-0.05	0.141944913135968\\
0	0.142270525130251\\
0.05	0.141765388533579\\
0.0999999999999999	0.140435415064149\\
0.15	0.138293103438538\\
0.2	0.135357210380997\\
0.25	0.131652272201492\\
0.3	0.127207980326602\\
0.35	0.122058410645421\\
0.4	0.116241099767113\\
0.45	0.109795949226481\\
0.5	0.10276391755994\\
0.55	0.0951854226866722\\
0.6	0.087098308058525\\
0.65	0.0785350923189538\\
0.7	0.069518944641173\\
0.75	0.0600571997237302\\
0.8	0.0501296372892159\\
0.85	0.0396640829016159\\
0.9	0.0284748841535454\\
0.95	0.0160520764883798\\
1	0\\
};
\addlegendentry{$s=1$}

\addplot [color=mycolor1, dashed, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
-1	0\\
-0.95	0.0161541016674314\\
-0.9	0.0286578227398306\\
-0.85	0.039920052846443\\
-0.8	0.0504524106946471\\
-0.75	0.060440216363008\\
-0.7	0.0699546464170553\\
-0.65	0.0790146807134089\\
-0.6	0.0876117064487392\\
-0.55	0.0957213698600923\\
-0.5	0.103310159954088\\
-0.45	0.110339512356483\\
-0.4	0.116768622745231\\
-0.35	0.122556527623071\\
-0.3	0.127663731423575\\
-0.25	0.132053525109268\\
-0.2	0.135693072919157\\
-0.15	0.138554307243368\\
-0.0999999999999999	0.140614651481086\\
-0.05	0.141857579734807\\
0	0.142273016444816\\
0.05	0.14185757642742\\
0.0999999999999999	0.140614644959571\\
0.15	0.138554297690747\\
0.2	0.135693060601391\\
0.25	0.132053510365475\\
0.3	0.127663714653782\\
0.35	0.122556509274117\\
0.4	0.116768603295527\\
0.45	0.110339492300358\\
0.5	0.103310139786472\\
0.55	0.0957213500622365\\
0.6	0.0876116874756516\\
0.65	0.0790146629836121\\
0.7	0.0699546303052831\\
0.75	0.0604402021965804\\
0.8	0.0504523987547298\\
0.85	0.0399200433769282\\
0.9	0.0286578159719026\\
0.95	0.0161540978930284\\
1	0\\
};
\addlegendentry{$s=3$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-1	0\\
-0.95	0.0161541885471426\\
-0.9	0.0286579768308233\\
-0.85	0.0399202674726835\\
-0.8	0.0504526819610738\\
-0.75	0.0604405413992477\\
-0.7	0.0699550227624874\\
-0.65	0.0790151060347837\\
-0.6	0.0876121783891859\\
-0.55	0.0957218859508111\\
-0.5	0.103310717560378\\
-0.45	0.110340108644852\\
-0.4	0.116769254664808\\
-0.35	0.122557191897589\\
-0.3	0.127664424551781\\
-0.25	0.132054243372404\\
-0.2	0.135693812394628\\
-0.15	0.138555063823895\\
-0.0999999999999999	0.140615420898751\\
-0.05	0.141858357589413\\
0	0.142273798235922\\
0.05	0.141858357589353\\
0.0999999999999999	0.140615420898631\\
0.15	0.138555063823719\\
0.2	0.135693812394402\\
0.25	0.132054243372132\\
0.3	0.127664424551472\\
0.35	0.122557191897251\\
0.4	0.11676925466445\\
0.45	0.110340108644483\\
0.5	0.103310717560006\\
0.55	0.0957218859504463\\
0.6	0.0876121783888364\\
0.65	0.079015106034457\\
0.7	0.0699550227621906\\
0.75	0.0604405413989868\\
0.8	0.050452681960854\\
0.85	0.0399202674725092\\
0.9	0.0286579768306987\\
0.95	0.0161541885470731\\
1	0\\
};
\addlegendentry{$s=5$}

\end{axis}
\end{tikzpicture}%
